Programs as Diagrams: From Categorical Computability to Computable Categories

This is a draft of the textbook/monograph that presents computability theory using string diagrams. The introductory chapters have been taught as graduate and undergraduate courses and evolved through 8 years of lecture notes. The later chapters contain new ideas and results about categorical computability and some first steps into computable category theory. The underlying categorical view of computation is based on monoidal categories with program evaluators, called *monoidal computers*. This categorical structure can be viewed as a single-instruction diagrammatic programming language called Run, whose only instruction is called RUN. This version: improved text, moved the final chapter to the next volume. (The final version will continue lots of exercises and workouts, but already this version has severely degraded graphics to meet the size bounds.)

==> PIC/ACK.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Oct 24 18:55:03 EDT 2016
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="260" y-min="-5" y-max="275" auto-bounding="true">
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(145,185);(145,185);(180,185);(180,185)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(200,165);(200,165);(180,185);(180,185)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(190,200);(190,200);(190,175);(190,175)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(95,200);(95,200);(95,165);(95,165)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(165,155);(165,155);(200,155);(200,155)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(200,135);(200,135);(200,155);(200,155)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(190,165);(190,165);(190,155);(190,155)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(185,135);(185,135);(200,135);(200,135)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(175,145);(175,145);(35,75);(35,75)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(165,155);(165,155);(185,135);(185,135)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(110,65);(110,65);(190,105);(190,105)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(187.5,145)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(35,165);(35,165);(35,105);(35,105)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(15,185);(15,185);(55,185);(55,185)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(55,165);(55,165);(55,185);(55,185)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(15,165);(15,165);(55,165);(55,165)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(15,185);(15,185);(15,165);(15,165)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(35,195);(35,195);(35,185);(35,185)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(110,65);(110,65);(110,-5);(110,-5)"
%	 />
%<multicurve stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 stroke-overstrike-width= "2"
%	 fill-style= "none"
%	 points= "(35,105);(35,105);(110,65);(110,65)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(35,210);(35,210);(35,185);(35,185)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(25,220);(25,220);(205,220);(205,220)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(205,200);(205,200);(205,220);(205,220)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(45,200);(45,200);(205,200);(205,200)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(25,220);(25,220);(45,200);(45,200)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(140,245);(140,245);(140,220);(140,220)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(205,110);(205,110);(205,125);(205,125)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(175,110);(175,110);(205,110);(205,110)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(175,125);(175,125);(175,110);(175,110)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(190,135);(190,135);(190,125);(190,125)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(190,110);(190,110);(190,105);(190,105)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(35,75);(35,75);(35,35);(35,35)"
%	 />
%<ellipse p3= "(112.57,62.42)"
%	 p2= "(112.57,67.58)"
%	 p1= "(107.43,67.58)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 fill-color= "#330033"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,175)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(117.5,210)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<multicurve stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 stroke-overstrike-width= "2"
%	 fill-style= "none"
%	 points= "(155,175);(155,175);(145,165);(145,165)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(165,165);(165,165);(200,165);(200,165)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(190,117.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(32.5,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\pee$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(107.5,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(232.5,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(175,125);(175,125);(205,125);(205,125)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(235,235);(235,235);(235,-5);(235,-5)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(130,255);(130,255);(255,255);(255,255)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(255,235);(255,235);(255,255);(255,255)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(150,235);(150,235);(255,235);(255,235)"
%	 />
%<multicurve stroke-width= "0.6"
%	 fill-style= "none"
%	 points= "(130,255);(130,255);(150,235);(150,235)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(235,275);(235,275);(235,255);(235,255)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(195,245)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(80,150);(80,150);(80,180);(80,180)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(80,150);(80,150);(110,150);(110,150)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(80,180);(80,180);(110,150);(110,150)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(145,185);(145,185);(165,165);(165,165)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(130,150);(130,150);(130,180);(130,180)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(130,150);(130,150);(160,150);(160,150)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(130,180);(130,180);(160,150);(160,150)"
%	 />
%<parallelogram p3= "(210,55)"
%	 p2= "(210,225)"
%	 p1= "(10,225)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(200,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\atilde$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(20,20);(20,20);(20,50);(20,50)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(20,20);(20,20);(50,20);(50,20)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(20,50);(20,50);(50,20);(50,20)"
%	 />
%<parallelogram p3= "(215,15)"
%	 p2= "(215,230)"
%	 p1= "(5,230)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(205,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aflat$
%</text>
%<parallelogram p3= "(260,10)"
%	 p2= "(260,260)"
%	 p1= "(0,260)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(250,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ackermann$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,160)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(140,160)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ktag$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(172.5,175)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\specializer$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(260,275)
\psline[linewidth=0.75](145,185)(180,185)
\psline[linewidth=0.75](200,165)(180,185)
\psline[linewidth=0.75](190,200)(190,175)
\psline[linewidth=0.75](95,200)(95,165)
\psline[linewidth=0.75](165,155)(200,155)
\psline[linewidth=0.75](200,135)(200,155)
\psline[linewidth=0.75](190,165)(190,155)
\psline[linewidth=0.75](185,135)(200,135)
\psline[linewidth=0.75](175,145)(35,75)
\psline[linewidth=0.75](165,155)(185,135)
\psline[linewidth=0.6](110,65)(190,105)
\rput(187.5,145){$\utag$}
\psline[linewidth=0.75](35,165)(35,105)
\psline[linewidth=0.6](15,185)(55,185)
\psline[linewidth=0.6](55,165)(55,185)
\psline[linewidth=0.6](15,165)(55,165)
\psline[linewidth=0.6](15,185)(15,165)
\psline[linewidth=0.75](35,195)(35,185)
\psline[linewidth=0.75](110,65)(110,-5)
\psline[linewidth=0.6,border=2](35,105)(110,65)
\psline[linewidth=0.75](35,210)(35,185)
\psline[linewidth=0.6](25,220)(205,220)
\psline[linewidth=0.6](205,200)(205,220)
\psline[linewidth=0.6](45,200)(205,200)
\psline[linewidth=0.6](25,220)(45,200)
\psline[linewidth=0.75](140,245)(140,220)
\psline[linewidth=0.6](205,110)(205,125)
\psline[linewidth=0.6](175,110)(205,110)
\psline[linewidth=0.6](175,125)(175,110)
\psline[linewidth=0.75](190,135)(190,125)
\psline[linewidth=0.75](190,110)(190,105)
\psline[linewidth=0.75](35,75)(35,35)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(110,65){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\rput(35,175){$\zerotag$}
\rput(117.5,210){$\iiftag$}
\psline[linewidth=0.75,border=2](155,175)(145,165)
\psline[linewidth=0.75](165,165)(200,165)
\rput(190,117.5){$\predtag$}
\rput[r](32.5,65){$\pee$}
\rput[r](107.5,0){$\een$}
\rput[r](232.5,0){$\eex$}
\psline[linewidth=0.6](175,125)(205,125)
\psline[linewidth=0.75](235,235)(235,-5)
\psline[linewidth=0.6](130,255)(255,255)
\psline[linewidth=0.6](255,235)(255,255)
\psline[linewidth=0.6](150,235)(255,235)
\psline[linewidth=0.6](130,255)(150,235)
\psline[linewidth=0.75](235,275)(235,255)
\rput(195,245){$\utag$}
\psline[linewidth=0.75](80,150)(80,180)
\psline[linewidth=0.75](80,150)(110,150)
\psline[linewidth=0.75](80,180)(110,150)
\psline[linewidth=0.75](145,185)(165,165)
\psline[linewidth=0.75](130,150)(130,180)
\psline[linewidth=0.75](130,150)(160,150)
\psline[linewidth=0.75](130,180)(160,150)
\pspolygon[](10,225)(210,225)(210,55)(10,55)
\rput(200,65){$\atilde$}
\rput(30,30){$\gtag$}
\psline[linewidth=0.75](20,20)(20,50)
\psline[linewidth=0.75](20,20)(50,20)
\psline[linewidth=0.75](20,50)(50,20)
\pspolygon[](5,230)(215,230)(215,15)(5,15)
\rput(205,25){$\aflat$}
\pspolygon[](0,260)(260,260)(260,10)(0,10)
\rput(250,20){$\ackermann$}
\rput(90,160){$\htag$}
\rput(140,160){$\ktag$}
\rput(172.5,175){$\specializer$}
\end{pspicture}


==> PIC/IND-fibonacci.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 08 21:59:23 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="250" y-min="0" y-max="200" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(147.5,145);(147.5,145);(180,145);(180,145)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,110);(180,110);(180,145);(180,145)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,137.5);(175,137.5);(175,127.5);(175,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(147.5,145);(147.5,145);(147.5,110);(147.5,110)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,145);(110,145);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(122.5,132.5);(122.5,132.5);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,145);(110,145);(122.5,132.5);(122.5,132.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,155);(115,155);(115,145);(115,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,100);(140,100);(180,100);(180,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,80);(180,80);(180,100);(180,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,115);(155,115);(155,100);(155,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,80);(160,80);(180,80);(180,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,90);(150,90);(142.5,82.5);(142.5,82.5)"
%	 stroke-width= "0.7"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,100);(140,100);(160,80);(160,80)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,125);(85,125);(85,105);(85,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,125);(95,125);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,125);(75,125);(95,125);(95,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(75,125);(75,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,155);(85,155);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,165);(85,165);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(180,175);(180,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,155);(180,155);(180,175);(180,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,155);(95,155);(180,155);(180,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(95,155);(95,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,200);(155,200);(155,175);(155,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,45);(175,45);(175,55);(175,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,45);(165,45);(175,45);(175,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,55);(165,55);(165,45);(165,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,80);(170,80);(170,55);(170,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,45);(170,45);(170,0);(170,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(122.5,140.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,135)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,165)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(152.5,122.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(147.5,110);(147.5,110);(180,110);(180,110)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(162.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<multicurve fill-style= "none"
%	 points= "(165,55);(165,55);(175,55);(175,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,92.5);(132.5,92.5);(152.5,72.5);(152.5,72.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,92.5);(132.5,92.5);(132.5,72.5);(132.5,72.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,72.5);(132.5,72.5);(152.5,72.5);(152.5,72.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,77.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<ellipse p3= "(250,15)"
%	 fill-style= "none"
%	 p2= "(250,185)"
%	 p1= "(110,185)"
%	 closure= "open"
%	 angle-end= "90"
%	 stroke-width= "0.35"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,15);(65,15);(185,15);(185,15)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,185);(65,185);(185,185);(185,185)"
%	 stroke-width= "0.2"
%	 />
%<ellipse p3= "(140,15)"
%	 fill-style= "none"
%	 p2= "(140,185)"
%	 p1= "(0,185)"
%	 closure= "open"
%	 angle-end= "271.89"
%	 stroke-width= "0.2"
%	 angle-start= "90"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(142.5,82.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.85"
%	 points= "(85,105);(85,105);(170,25);(170,25)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,200);(170,200);(170,175);(170,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,155);(170,155);(170,137.5);(170,137.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,127.5);(170,127.5);(170,100);(170,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,155);(130,155);(130,145);(130,145)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(167.5,127.5);(167.5,127.5);(155,115);(155,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,130);(155,130);(170,115);(170,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,155);(155,155);(155,130);(155,130)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,127.5);(165,127.5);(175,127.5);(175,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,137.5);(165,137.5);(165,127.5);(165,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,137.5);(165,137.5);(175,137.5);(175,137.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ppls$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(157.5,200)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(172.5,200)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Beh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(152.5,104.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eexe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,103.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eeye$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(172.5,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\eexye$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(157.5,149.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\eeye$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(250,200)(0,0)
\linethickness{0.15mm}
\put(147.5,145){\line(1,0){32.5}}
\linethickness{0.15mm}
\put(180,110){\line(0,1){35}}
\linethickness{0.35mm}
\put(175,127.5){\line(0,1){10}}
\linethickness{0.15mm}
\put(147.5,110){\line(0,1){35}}
\linethickness{0.35mm}
\put(110,145){\line(1,0){25}}
\linethickness{0.35mm}
\multiput(122.5,132.5)(0.12,0.12){104}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(110,145)(0.12,-0.12){104}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(115,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(140,100){\line(1,0){40}}
\linethickness{0.35mm}
\put(180,80){\line(0,1){20}}
\linethickness{0.35mm}
\put(155,100){\line(0,1){15}}
\linethickness{0.35mm}
\put(160,80){\line(1,0){20}}
\linethickness{0.7mm}
\multiput(142.5,82.5)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(140,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(167.5,90){\makebox(0,0)[cc]{$\utag$}}

\linethickness{0.35mm}
\put(85,105){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,145){\line(1,0){20}}
\linethickness{0.35mm}
\put(95,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,125){\line(1,0){20}}
\linethickness{0.35mm}
\put(75,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,175){\line(1,0){105}}
\linethickness{0.35mm}
\put(180,155){\line(0,1){20}}
\linethickness{0.35mm}
\put(95,155){\line(1,0){85}}
\linethickness{0.35mm}
\multiput(75,175)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(155,175){\line(0,1){25}}
\linethickness{0.35mm}
\put(175,45){\line(0,1){10}}
\linethickness{0.35mm}
\put(165,45){\line(1,0){10}}
\linethickness{0.35mm}
\put(165,45){\line(0,1){10}}
\linethickness{0.35mm}
\put(170,55){\line(0,1){25}}
\linethickness{0.35mm}
\put(170,0){\line(0,1){45}}
\put(122.5,140.62){\makebox(0,0)[cc]{$\gtag$}}

\put(85,135){\makebox(0,0)[cc]{$\zerotag$}}

\put(140,165){\makebox(0,0)[cc]{$\iiftag$}}

\put(152.5,122.5){\makebox(0,0)[cc]{$\htag$}}

\linethickness{0.15mm}
\put(147.5,110){\line(1,0){32.5}}
\put(170,50){\makebox(0,0)[cc]{$\predtag$}}

\put(162.5,0){\makebox(0,0)[cr]{$\een$}}

\linethickness{0.35mm}
\put(165,55){\line(1,0){10}}
\linethickness{0.35mm}
\multiput(132.5,92.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(132.5,72.5){\line(0,1){20}}
\linethickness{0.35mm}
\put(132.5,72.5){\line(1,0){20}}
\put(137.5,77.5){\makebox(0,0)[cc]{$\Ftilde$}}

\put(50,70){\makebox(0,0)[cc]{$\function$}}

\linethickness{0.35mm}
\multiput(180,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(180.41,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(180.82,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(181.24,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(181.65,184.98)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(182.06,184.96)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(182.47,184.95)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(182.88,184.93)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(183.29,184.91)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(183.7,184.88)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.12,184.85)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.53,184.82)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.94,184.79)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(185.35,184.75)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(185.76,184.71)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(186.17,184.67)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(186.58,184.62)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(186.99,184.58)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(187.4,184.52)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(187.81,184.47)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(188.22,184.41)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(188.63,184.35)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(189.03,184.29)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(189.44,184.22)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(189.85,184.15)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(190.26,184.08)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(190.67,184.01)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.07,183.93)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.48,183.85)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.88,183.77)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(192.29,183.68)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(192.7,183.59)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(193.1,183.5)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(193.5,183.4)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(193.91,183.31)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(194.31,183.2)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(194.71,183.1)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.12,182.99)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.52,182.88)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.92,182.77)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(196.32,182.66)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(196.72,182.54)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(197.12,182.42)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(197.52,182.29)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(197.92,182.17)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(198.32,182.04)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(198.71,181.91)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.11,181.77)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.51,181.63)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.9,181.49)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(200.3,181.35)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(200.69,181.2)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.08,181.05)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.47,180.9)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.87,180.75)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(202.26,180.59)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(202.65,180.43)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(203.04,180.27)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(203.42,180.1)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(203.81,179.93)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(204.2,179.76)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(204.59,179.58)(0.39,-0.18){1}{\line(1,0){0.39}}
\multiput(204.97,179.41)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(205.35,179.23)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(205.74,179.05)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(206.12,178.86)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(206.5,178.67)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(206.88,178.48)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(207.26,178.29)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(207.64,178.09)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.02,177.89)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.4,177.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.77,177.49)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(209.15,177.28)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(209.52,177.07)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(209.89,176.86)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(210.27,176.64)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(210.64,176.43)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.01,176.21)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.38,175.98)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.74,175.76)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(212.11,175.53)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(212.47,175.3)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(212.84,175.07)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.2,174.83)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.56,174.59)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.92,174.35)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(214.28,174.11)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(214.64,173.86)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(215,173.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(215.36,173.36)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(215.71,173.11)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.06,172.85)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.42,172.59)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.77,172.33)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.12,172.07)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.47,171.8)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.81,171.53)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.16,171.26)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.5,170.99)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.85,170.71)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.19,170.43)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.53,170.15)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.87,169.87)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(220.21,169.58)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(220.54,169.29)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(220.88,169)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.21,168.71)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.54,168.41)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.87,168.11)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.2,167.81)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.53,167.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.86,167.21)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.18,166.9)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.51,166.59)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.83,166.28)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(224.15,165.96)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(224.47,165.65)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(224.78,165.33)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.1,165.01)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.41,164.68)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.73,164.36)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.04,164.03)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.35,163.7)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.66,163.37)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.96,163.03)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.27,162.7)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.57,162.36)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.87,162.02)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.17,161.67)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.47,161.33)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.76,160.98)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(229.06,160.63)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.35,160.28)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.64,159.93)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.93,159.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.22,159.21)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.51,158.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.79,158.49)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.07,158.13)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.35,157.76)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.63,157.39)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.91,157.02)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.19,156.65)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.46,156.28)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.73,155.9)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233,155.53)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.27,155.15)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.53,154.76)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.8,154.38)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.06,154)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.32,153.61)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.58,153.22)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(234.84,152.83)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.09,152.44)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.35,152.04)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.6,151.65)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.85,151.25)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.09,150.85)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.34,150.45)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.58,150.04)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.82,149.64)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.06,149.23)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.3,148.82)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.54,148.41)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.77,148)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238,147.59)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.23,147.17)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.46,146.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.68,146.34)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.91,145.92)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.13,145.49)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.35,145.07)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.57,144.65)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.78,144.22)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.99,143.79)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(240.21,143.36)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.41,142.93)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.62,142.5)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.83,142.07)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.03,141.63)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.23,141.19)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.43,140.76)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.62,140.32)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.82,139.88)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.01,139.43)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.2,138.99)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.39,138.54)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.57,138.1)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.76,137.65)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.94,137.2)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.12,136.75)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.3,136.3)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.47,135.85)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.64,135.39)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(243.81,134.94)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(243.98,134.48)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.15,134.02)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.31,133.56)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.47,133.1)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.63,132.64)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.79,132.18)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.94,131.72)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(245.1,131.25)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.25,130.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.39,130.32)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.54,129.85)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.68,129.38)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.83,128.92)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.96,128.44)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.1,127.97)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.24,127.5)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.37,127.03)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.5,126.55)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.62,126.08)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.75,125.6)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.87,125.12)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.99,124.64)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.11,124.17)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.23,123.69)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.34,123.2)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.45,122.72)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.56,122.24)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.67,121.76)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.77,121.27)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.87,120.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(247.97,120.3)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.07,119.82)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.17,119.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.26,118.84)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.35,118.36)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.44,117.87)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.52,117.38)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.6,116.89)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.68,116.4)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.76,115.91)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.84,115.42)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.91,114.92)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.98,114.43)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.05,113.94)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.12,113.45)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.18,112.95)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.24,112.46)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.3,111.96)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.36,111.47)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.41,110.97)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.47,110.47)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.52,109.98)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.56,109.48)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.61,108.98)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.65,108.49)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.69,107.99)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.73,107.49)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.76,106.99)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.8,106.49)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.83,106)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.85,105.5)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.88,105)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.9,104.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.92,104)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.94,103.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.96,103)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.97,102.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.98,102)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.99,101.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,101)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,100.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,99.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(250,99)(0,0.5){1}{\line(0,1){0.5}}
\multiput(249.99,98.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.98,98)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.97,97.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.96,97)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.94,96.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.92,96)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.9,95.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.88,95)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.85,94.5)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.83,94)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.8,93.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.76,93.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.73,92.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.69,92.01)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.65,91.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.61,91.02)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.56,90.52)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.52,90.02)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.47,89.53)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.41,89.03)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.36,88.53)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.3,88.04)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(249.24,87.54)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.18,87.05)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.12,86.55)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.05,86.06)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.98,85.57)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.91,85.08)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.84,84.58)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.76,84.09)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.68,83.6)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.6,83.11)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.52,82.62)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.44,82.13)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.35,81.64)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.26,81.16)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.17,80.67)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.07,80.18)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(247.97,79.7)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.87,79.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.77,78.73)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(247.67,78.24)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(247.56,77.76)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.45,77.28)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.34,76.8)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.23,76.31)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.11,75.83)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.99,75.36)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.87,74.88)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.75,74.4)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.62,73.92)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.5,73.45)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.37,72.97)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(246.24,72.5)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(246.1,72.03)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(245.96,71.56)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.83,71.08)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.68,70.62)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.54,70.15)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.39,69.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.25,69.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.1,68.75)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(244.94,68.28)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(244.79,67.82)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(244.63,67.36)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.47,66.9)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.31,66.44)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.15,65.98)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(243.98,65.52)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.81,65.06)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.64,64.61)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.47,64.15)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(243.3,63.7)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(243.12,63.25)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(242.94,62.8)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(242.76,62.35)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.57,61.9)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.39,61.46)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.2,61.01)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.01,60.57)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(241.82,60.12)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.62,59.68)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.43,59.24)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.23,58.81)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.03,58.37)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.83,57.93)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.62,57.5)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.41,57.07)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.21,56.64)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(239.99,56.21)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.78,55.78)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.57,55.35)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.35,54.93)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.13,54.51)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.91,54.08)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.68,53.66)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.46,53.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.23,52.83)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238,52.41)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(237.77,52)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.54,51.59)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.3,51.18)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.06,50.77)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.82,50.36)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.58,49.96)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.34,49.55)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.09,49.15)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.85,48.75)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.6,48.35)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.35,47.96)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.09,47.56)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.84,47.17)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.58,46.78)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.32,46.39)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(234.06,46)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.8,45.62)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.53,45.24)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.27,44.85)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233,44.47)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(232.73,44.1)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(232.46,43.72)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(232.19,43.35)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(231.91,42.98)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(231.63,42.61)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(231.35,42.24)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(231.07,41.87)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.79,41.51)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.51,41.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.22,40.79)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.93,40.43)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.64,40.07)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.35,39.72)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(229.06,39.37)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(228.76,39.02)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(228.47,38.67)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(228.17,38.33)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(227.87,37.98)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(227.57,37.64)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(227.27,37.3)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.96,36.97)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.66,36.63)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.35,36.3)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.04,35.97)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.73,35.64)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.41,35.32)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.1,34.99)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(224.78,34.67)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(224.47,34.35)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(224.15,34.04)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(223.83,33.72)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.51,33.41)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.18,33.1)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.86,32.79)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.53,32.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.2,32.19)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(221.87,31.89)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(221.54,31.59)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(221.21,31.29)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.88,31)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.54,30.71)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.21,30.42)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.87,30.13)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.53,29.85)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.19,29.57)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.85,29.29)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.5,29.01)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.16,28.74)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(217.81,28.47)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(217.47,28.2)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(217.12,27.93)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(216.77,27.67)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(216.42,27.41)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(216.06,27.15)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215.71,26.89)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215.36,26.64)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215,26.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(214.64,26.14)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(214.28,25.89)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.92,25.65)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.56,25.41)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.2,25.17)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.84,24.93)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.47,24.7)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.11,24.47)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(211.74,24.24)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(211.38,24.02)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(211.01,23.79)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(210.64,23.57)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(210.27,23.36)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.89,23.14)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.52,22.93)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.15,22.72)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.77,22.51)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.4,22.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.02,22.11)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(207.64,21.91)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(207.26,21.71)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.88,21.52)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.5,21.33)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.12,21.14)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(205.74,20.95)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(205.35,20.77)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(204.97,20.59)(0.38,0.18){1}{\line(1,0){0.38}}
\multiput(204.59,20.42)(0.39,0.18){1}{\line(1,0){0.39}}
\multiput(204.2,20.24)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.81,20.07)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.42,19.9)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.04,19.73)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(202.65,19.57)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(202.26,19.41)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(201.87,19.25)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(201.47,19.1)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(201.08,18.95)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(200.69,18.8)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(200.3,18.65)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(199.9,18.51)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(199.51,18.37)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(199.11,18.23)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(198.71,18.09)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(198.32,17.96)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.92,17.83)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.52,17.71)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.12,17.58)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(196.72,17.46)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(196.32,17.34)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(195.92,17.23)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(195.52,17.12)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(195.12,17.01)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(194.71,16.9)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(194.31,16.8)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.91,16.69)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.5,16.6)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.1,16.5)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(192.7,16.41)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(192.29,16.32)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(191.88,16.23)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(191.48,16.15)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(191.07,16.07)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(190.67,15.99)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(190.26,15.92)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.85,15.85)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.44,15.78)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.03,15.71)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(188.63,15.65)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(188.22,15.59)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(187.81,15.53)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(187.4,15.48)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.99,15.42)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.58,15.38)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.17,15.33)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(185.76,15.29)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(185.35,15.25)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(184.94,15.21)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(184.53,15.18)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(184.12,15.15)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(183.7,15.12)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(183.29,15.09)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.88,15.07)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.47,15.05)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.06,15.04)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(181.65,15.02)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(181.24,15.01)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(180.82,15.01)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(180.41,15)(0.41,0){1}{\line(1,0){0.41}}
\multiput(180,15)(0.41,0){1}{\line(1,0){0.41}}

\linethickness{0.2mm}
\put(65,15){\line(1,0){120}}
\linethickness{0.2mm}
\put(65,185){\line(1,0){120}}
\linethickness{0.2mm}
\multiput(69.59,15)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(69.18,15.01)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(68.77,15.01)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(68.35,15.02)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(67.94,15.04)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(67.53,15.05)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(67.12,15.07)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(66.71,15.09)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(66.3,15.12)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(65.89,15.15)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(65.48,15.18)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(65.07,15.21)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(64.66,15.25)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(64.25,15.29)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(63.84,15.33)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(63.43,15.38)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(63.02,15.42)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(62.61,15.48)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(62.2,15.53)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(61.79,15.59)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(61.38,15.65)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(60.97,15.71)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(60.56,15.78)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(60.16,15.84)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(59.75,15.92)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(59.34,15.99)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(58.94,16.07)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(58.53,16.15)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(58.12,16.23)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(57.72,16.32)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(57.31,16.41)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.91,16.5)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.5,16.59)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.1,16.69)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(55.7,16.79)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(55.3,16.9)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(54.89,17)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(54.49,17.11)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(54.09,17.22)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.69,17.34)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.29,17.46)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.89,17.58)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.49,17.7)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.09,17.83)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(51.7,17.96)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(51.3,18.09)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(50.9,18.22)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(50.51,18.36)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(50.11,18.5)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(49.72,18.65)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(49.33,18.79)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.93,18.94)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.54,19.09)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.15,19.25)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(47.76,19.4)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(47.37,19.56)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(46.98,19.73)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(46.59,19.89)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(46.2,20.06)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.82,20.23)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.43,20.41)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.05,20.58)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(44.66,20.76)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(44.28,20.95)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.9,21.13)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.52,21.32)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.14,21.51)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42.76,21.7)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42.38,21.9)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42,22.1)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(41.62,22.3)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(41.25,22.5)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.87,22.71)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.5,22.92)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.13,23.13)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.75,23.34)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.38,23.56)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.01,23.78)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(38.65,24)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(38.28,24.23)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(37.91,24.46)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(37.55,24.69)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(37.18,24.92)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.82,25.16)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.46,25.39)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.1,25.63)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.74,25.88)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.38,26.12)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.02,26.37)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(34.67,26.62)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(34.31,26.88)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.96,27.13)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.61,27.39)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.26,27.65)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(32.91,27.92)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(32.56,28.18)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(32.21,28.45)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(31.87,28.72)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(31.52,28.99)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(31.18,29.27)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.84,29.55)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.5,29.83)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.16,30.11)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.82,30.4)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.48,30.69)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.15,30.98)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.81,31.27)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.48,31.56)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.15,31.86)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.82,32.16)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(27.49,32.46)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.17,32.77)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.84,33.08)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.52,33.39)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.2,33.7)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.88,34.01)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.56,34.33)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(25.24,34.64)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.93,34.97)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.61,35.29)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.3,35.61)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.99,35.94)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.68,36.27)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.37,36.6)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.07,36.94)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.76,37.27)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.46,37.61)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.16,37.95)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(21.86,38.29)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.56,38.64)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.26,38.99)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.97,39.33)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.68,39.69)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.39,40.04)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.1,40.39)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.81,40.75)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.52,41.11)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.24,41.47)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.96,41.83)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.67,42.2)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.4,42.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.12,42.94)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(17.84,43.31)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.57,43.68)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.3,44.06)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.03,44.43)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.76,44.81)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.49,45.19)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.23,45.58)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.97,45.96)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.71,46.35)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.45,46.74)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.19,47.13)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.94,47.52)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.68,47.91)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.43,48.31)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.18,48.71)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.93,49.11)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.69,49.51)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.45,49.91)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.2,50.31)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.96,50.72)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.73,51.13)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.49,51.54)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.26,51.95)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(12.03,52.36)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.8,52.78)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.57,53.19)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.34,53.61)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.12,54.03)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.9,54.45)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.68,54.88)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.46,55.3)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.25,55.73)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.03,56.15)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.82,56.58)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.61,57.01)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.4,57.44)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.2,57.88)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9,58.31)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.8,58.75)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.6,59.19)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.4,59.62)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.21,60.07)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.01,60.51)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.82,60.95)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.64,61.39)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.45,61.84)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.27,62.29)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.09,62.74)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.91,63.19)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.73,63.64)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.55,64.09)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.38,64.54)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.21,65)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.04,65.45)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.88,65.91)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.71,66.37)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.55,66.83)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.39,67.29)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.23,67.75)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.08,68.21)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.93,68.68)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.78,69.14)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.63,69.61)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.48,70.08)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.34,70.54)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.2,71.01)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.06,71.48)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.92,71.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.79,72.43)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.65,72.9)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.52,73.37)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.4,73.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.27,74.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.15,74.8)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.03,75.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.91,75.76)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.79,76.24)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.68,76.72)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.57,77.2)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.46,77.68)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.35,78.16)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.24,78.65)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.14,79.13)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.04,79.62)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.95,80.1)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.85,80.59)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.76,81.07)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.67,81.56)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.58,82.05)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.49,82.54)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.41,83.03)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.33,83.52)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.25,84.01)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.17,84.5)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.1,84.99)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.03,85.48)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.96,85.98)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.89,86.47)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.83,86.96)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.77,87.46)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.71,87.95)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.65,88.45)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.6,88.94)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.54,89.44)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.49,89.93)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.45,90.43)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.4,90.93)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.36,91.42)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.32,91.92)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.28,92.42)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.24,92.92)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.21,93.41)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.18,93.91)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.15,94.41)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.13,94.91)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.1,95.41)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.08,95.91)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,96.41)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.05,96.91)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,97.4)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,97.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,98.4)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,98.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.4)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.9)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.9)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,100.4)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,100.9)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,101.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,101.9)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,102.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.04,102.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,103.4)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.07,103.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.09,104.4)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.12,104.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.14,105.4)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.17,105.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.2,106.39)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.23,106.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.26,107.39)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.3,107.89)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.34,108.38)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.38,108.88)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.43,109.38)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.47,109.87)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.52,110.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.57,110.87)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.63,111.36)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.68,111.86)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.74,112.35)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.8,112.85)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.87,113.34)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.93,113.83)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1,114.33)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.07,114.82)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.14,115.31)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.22,115.8)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.3,116.29)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.38,116.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.46,117.27)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.55,117.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.63,118.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.72,118.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.81,119.22)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.91,119.71)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(2,120.2)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(2.1,120.68)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(2.2,121.16)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(2.31,121.65)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.41,122.13)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.52,122.61)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.63,123.09)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.75,123.58)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.86,124.05)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.98,124.53)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.1,125.01)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.22,125.49)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.35,125.97)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.47,126.44)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.6,126.92)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.73,127.39)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.87,127.86)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4,128.33)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.14,128.8)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.28,129.27)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.42,129.74)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.57,130.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.72,130.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.87,131.14)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(5.02,131.61)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(5.17,132.07)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.33,132.53)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.49,132.99)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.65,133.45)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.81,133.91)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.98,134.37)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(6.14,134.83)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(6.31,135.28)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(6.49,135.73)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(6.66,136.19)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(6.84,136.64)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(7.02,137.09)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.2,137.54)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.38,137.99)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.56,138.43)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.75,138.88)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.94,139.32)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.13,139.76)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.33,140.2)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.52,140.64)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.72,141.08)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.92,141.52)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.12,141.95)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.32,142.39)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.53,142.82)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.74,143.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(9.95,143.68)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.16,144.11)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.38,144.53)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.59,144.96)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.81,145.38)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.03,145.8)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.26,146.22)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.48,146.64)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.71,147.06)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,147.48)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.17,147.89)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.4,148.3)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.63,148.71)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(12.87,149.12)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.11,149.53)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.35,149.93)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.59,150.34)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.84,150.74)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(14.09,151.14)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(14.33,151.54)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.58,151.93)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.84,152.33)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(15.09,152.72)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(15.35,153.11)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(15.61,153.5)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(15.87,153.89)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.13,154.27)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.39,154.66)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.66,155.04)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.92,155.42)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(17.19,155.8)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.46,156.17)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.74,156.55)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.01,156.92)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.29,157.29)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(18.57,157.66)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(18.85,158.02)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.13,158.39)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.41,158.75)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.7,159.11)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.98,159.47)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(20.27,159.82)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(20.56,160.18)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(20.86,160.53)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.15,160.88)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.44,161.23)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.74,161.57)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(22.04,161.92)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.34,162.26)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.64,162.6)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.95,162.93)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.25,163.27)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.56,163.6)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.87,163.93)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.18,164.26)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.49,164.59)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.8,164.91)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(25.12,165.23)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(25.44,165.55)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(25.75,165.87)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.07,166.18)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.4,166.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.72,166.8)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.04,167.11)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.37,167.42)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.69,167.72)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.02,168.02)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.35,168.32)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.69,168.62)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(29.02,168.91)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(29.35,169.2)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(29.69,169.49)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.03,169.78)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.36,170.06)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.7,170.34)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.04,170.62)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.39,170.9)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.73,171.17)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(32.08,171.45)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(32.42,171.71)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(32.77,171.98)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(33.12,172.25)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(33.47,172.51)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(33.82,172.77)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.18,173.02)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.53,173.28)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.88,173.53)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.24,173.78)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.6,174.03)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.96,174.27)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(36.32,174.51)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(36.68,174.75)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.04,174.99)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.41,175.22)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.77,175.45)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.14,175.68)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.5,175.91)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.87,176.13)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(39.24,176.35)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(39.61,176.57)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(39.98,176.79)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(40.35,177)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(40.73,177.21)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.1,177.42)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.48,177.62)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.85,177.83)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.23,178.03)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.61,178.22)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.99,178.42)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(43.37,178.61)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(43.75,178.8)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.13,178.98)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.51,179.17)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.9,179.35)(0.38,0.18){1}{\line(1,0){0.38}}
\multiput(45.28,179.52)(0.39,0.18){1}{\line(1,0){0.39}}
\multiput(45.67,179.7)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.05,179.87)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.44,180.04)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.83,180.21)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(47.22,180.37)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(47.61,180.53)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(48,180.69)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(48.39,180.85)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(48.78,181)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(49.17,181.15)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(49.57,181.3)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(49.96,181.44)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(50.35,181.58)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(50.75,181.72)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(51.15,181.86)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(51.54,181.99)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(51.94,182.12)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(52.34,182.25)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(52.74,182.37)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.14,182.5)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.53,182.62)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.94,182.73)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(54.34,182.84)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(54.74,182.95)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(55.14,183.06)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(55.54,183.17)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(55.94,183.27)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(56.35,183.37)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(56.75,183.46)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(57.16,183.56)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(57.56,183.65)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(57.97,183.73)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(58.37,183.82)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(58.78,183.9)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(59.18,183.98)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(59.59,184.05)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60,184.13)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60.41,184.2)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60.81,184.26)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(61.22,184.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(61.63,184.39)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(62.04,184.45)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(62.45,184.5)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(62.86,184.56)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(63.27,184.61)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(63.68,184.65)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.09,184.7)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.5,184.74)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.91,184.77)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(65.32,184.81)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(65.73,184.84)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(66.14,184.87)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(66.55,184.9)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(66.96,184.92)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(67.37,184.94)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(67.78,184.96)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(68.19,184.97)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(68.61,184.98)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(69.02,184.99)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(69.43,185)(0.41,0){1}{\line(1,0){0.41}}
\put(69.84,185){\line(1,0){0.41}}
\multiput(70.25,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(70.66,185)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.07,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.49,184.98)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.9,184.97)(0.41,-0.02){1}{\line(1,0){0.41}}

\put(170,25){\makebox(0,0)[cc]{\Dottt}}

\put(142.5,82.5){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(85,105)(0.13,-0.12){667}{\line(1,0){0.13}}
\linethickness{0.35mm}
\put(170,175){\line(0,1){25}}
\linethickness{0.35mm}
\put(170,137.5){\line(0,1){17.5}}
\linethickness{0.35mm}
\put(170,100){\line(0,1){27.5}}
\linethickness{0.35mm}
\put(130,145){\line(0,1){10}}
\put(170,115){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(155,115)(0.12,0.12){104}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(155,130)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(155,130){\line(0,1){25}}
\linethickness{0.35mm}
\put(165,127.5){\line(1,0){10}}
\linethickness{0.35mm}
\put(165,127.5){\line(0,1){10}}
\linethickness{0.35mm}
\put(165,137.5){\line(1,0){10}}
\put(170,132.5){\makebox(0,0)[cc]{$\ppls$}}

\put(157.5,200){\makebox(0,0)[cl]{$\een$}}

\put(172.5,200){\makebox(0,0)[cl]{$\een$}}

\put(82.5,152.5){\makebox(0,0)[cr]{$\Beh$}}

\put(152.5,104.38){\makebox(0,0)[cr]{$\eexe$}}

\put(167.5,103.75){\makebox(0,0)[cr]{$\eeye$}}

\put(172.5,150){\makebox(0,0)[cl]{$\eexye$}}

\put(157.5,149.38){\makebox(0,0)[cl]{$\eeye$}}

\end{picture}


==> PIC/IND-round.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 08 19:37:02 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="250" y-min="0" y-max="215" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(155,145);(155,145);(175,145);(175,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,125);(175,125);(175,145);(175,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,155);(165,155);(165,145);(165,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,145);(155,145);(155,125);(155,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,145);(115,145);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,135);(125,135);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,145);(115,145);(125,135);(125,135)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,155);(125,155);(125,145);(125,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,115);(140,115);(175,115);(175,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,95);(175,95);(175,115);(175,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,125);(165,125);(165,115);(165,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,95);(160,95);(175,95);(175,95)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,105);(150,105);(85,50);(85,50)"
%	 stroke-width= "0.7"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,115);(140,115);(160,95);(160,95)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,105)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,125);(85,125);(85,120);(85,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,125);(95,125);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,125);(75,125);(95,125);(95,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(75,125);(75,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,155);(85,155);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,165);(85,165);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(175,175);(175,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,155);(175,155);(175,175);(175,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,155);(95,155);(175,155);(175,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(95,155);(95,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,215);(165,215);(165,175);(165,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,65);(175,65);(175,85);(175,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,65);(155,65);(175,65);(175,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,85);(155,85);(155,65);(155,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,95);(165,95);(165,85);(165,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,65);(165,65);(165,0);(165,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,50);(85,50);(85,30);(85,30)"
%	 stroke-width= "0.7"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,140)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,135)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,165)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,135)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,125);(155,125);(175,125);(175,125)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(162.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,85);(155,85);(175,85);(175,85)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Beh$
%</text>
%<parallelogram p3= "(70,45)"
%	 fill-style= "none"
%	 p2= "(70,180)"
%	 p1= "(180,180)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(95,20);(95,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(75,20);(75,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,20);(75,20);(95,20);(95,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80.62,26.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<ellipse p3= "(250,15)"
%	 fill-style= "none"
%	 p2= "(250,185)"
%	 p1= "(110,185)"
%	 closure= "open"
%	 angle-end= "90"
%	 stroke-width= "0.35"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,15);(65,15);(185,15);(185,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,185);(65,185);(185,185);(185,185)"
%	 stroke-width= "0.35"
%	 />
%<ellipse p3= "(140,15)"
%	 fill-style= "none"
%	 p2= "(140,185)"
%	 p1= "(0,185)"
%	 closure= "open"
%	 angle-end= "271.89"
%	 stroke-width= "0.2"
%	 angle-start= "90"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,50.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.85"
%	 points= "(85,120);(85,120);(165,50);(165,50)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\functionr$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(250,215)(0,0)
\linethickness{0.35mm}
\put(155,145){\line(1,0){20}}
\linethickness{0.35mm}
\put(175,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(155,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(115,145){\line(1,0){20}}
\linethickness{0.35mm}
\multiput(125,135)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(115,145)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(125,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(140,115){\line(1,0){35}}
\linethickness{0.35mm}
\put(175,95){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,115){\line(0,1){10}}
\linethickness{0.35mm}
\put(160,95){\line(1,0){15}}
\linethickness{0.7mm}
\multiput(85,50)(0.14,0.12){458}{\line(1,0){0.14}}
\linethickness{0.35mm}
\multiput(140,115)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(165,105){\makebox(0,0)[cc]{$\utag$}}

\linethickness{0.35mm}
\put(85,120){\line(0,1){5}}
\linethickness{0.35mm}
\put(75,145){\line(1,0){20}}
\linethickness{0.35mm}
\put(95,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,125){\line(1,0){20}}
\linethickness{0.35mm}
\put(75,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,175){\line(1,0){100}}
\linethickness{0.35mm}
\put(175,155){\line(0,1){20}}
\linethickness{0.35mm}
\put(95,155){\line(1,0){80}}
\linethickness{0.35mm}
\multiput(75,175)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(165,175){\line(0,1){40}}
\linethickness{0.35mm}
\put(175,65){\line(0,1){20}}
\linethickness{0.35mm}
\put(155,65){\line(1,0){20}}
\linethickness{0.35mm}
\put(155,65){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,85){\line(0,1){10}}
\linethickness{0.35mm}
\put(165,0){\line(0,1){65}}
\linethickness{0.7mm}
\put(85,30){\line(0,1){20}}
\put(125,140){\makebox(0,0)[cc]{$\gtag$}}

\put(85,135){\makebox(0,0)[cc]{$\zerotag$}}

\put(130,165){\makebox(0,0)[cc]{$\iiftag$}}

\put(165,135){\makebox(0,0)[cc]{$\htag$}}

\linethickness{0.35mm}
\put(155,125){\line(1,0){20}}
\put(165,75){\makebox(0,0)[cc]{$\predtag$}}

\put(162.5,0){\makebox(0,0)[cr]{$\een$}}

\linethickness{0.35mm}
\put(155,85){\line(1,0){20}}
\put(167.5,215){\makebox(0,0)[cl]{$\Beh$}}

\linethickness{0.2mm}
\put(70,180){\line(1,0){110}}
\put(180,45){\line(0,1){135}}
\put(70,45){\line(0,1){135}}
\put(70,45){\line(1,0){110}}
\linethickness{0.35mm}
\multiput(75,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(75,20){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,20){\line(1,0){20}}
\put(80.62,26.25){\makebox(0,0)[cc]{$\Ftilde$}}

\put(35,100){\makebox(0,0)[cc]{$\function$}}

\put(85,75){\makebox(0,0)[cc]{$\ftilde$}}

\linethickness{0.35mm}
\multiput(180,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(180.41,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(180.82,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(181.24,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(181.65,184.98)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(182.06,184.96)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(182.47,184.95)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(182.88,184.93)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(183.29,184.91)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(183.7,184.88)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.12,184.85)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.53,184.82)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(184.94,184.79)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(185.35,184.75)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(185.76,184.71)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(186.17,184.67)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(186.58,184.62)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(186.99,184.58)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(187.4,184.52)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(187.81,184.47)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(188.22,184.41)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(188.63,184.35)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(189.03,184.29)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(189.44,184.22)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(189.85,184.15)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(190.26,184.08)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(190.67,184.01)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.07,183.93)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.48,183.85)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(191.88,183.77)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(192.29,183.68)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(192.7,183.59)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(193.1,183.5)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(193.5,183.4)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(193.91,183.31)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(194.31,183.2)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(194.71,183.1)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.12,182.99)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.52,182.88)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(195.92,182.77)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(196.32,182.66)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(196.72,182.54)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(197.12,182.42)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(197.52,182.29)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(197.92,182.17)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(198.32,182.04)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(198.71,181.91)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.11,181.77)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.51,181.63)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(199.9,181.49)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(200.3,181.35)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(200.69,181.2)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.08,181.05)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.47,180.9)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(201.87,180.75)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(202.26,180.59)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(202.65,180.43)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(203.04,180.27)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(203.42,180.1)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(203.81,179.93)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(204.2,179.76)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(204.59,179.58)(0.39,-0.18){1}{\line(1,0){0.39}}
\multiput(204.97,179.41)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(205.35,179.23)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(205.74,179.05)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(206.12,178.86)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(206.5,178.67)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(206.88,178.48)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(207.26,178.29)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(207.64,178.09)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.02,177.89)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.4,177.69)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(208.77,177.49)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(209.15,177.28)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(209.52,177.07)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(209.89,176.86)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(210.27,176.64)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(210.64,176.43)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.01,176.21)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.38,175.98)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(211.74,175.76)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(212.11,175.53)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(212.47,175.3)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(212.84,175.07)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.2,174.83)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.56,174.59)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(213.92,174.35)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(214.28,174.11)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(214.64,173.86)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(215,173.61)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(215.36,173.36)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(215.71,173.11)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.06,172.85)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.42,172.59)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(216.77,172.33)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.12,172.07)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.47,171.8)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(217.81,171.53)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.16,171.26)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.5,170.99)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(218.85,170.71)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.19,170.43)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.53,170.15)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(219.87,169.87)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(220.21,169.58)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(220.54,169.29)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(220.88,169)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.21,168.71)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.54,168.41)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(221.87,168.11)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.2,167.81)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.53,167.51)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(222.86,167.21)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.18,166.9)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.51,166.59)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.83,166.28)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(224.15,165.96)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(224.47,165.65)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(224.78,165.33)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.1,165.01)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.41,164.68)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(225.73,164.36)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.04,164.03)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.35,163.7)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.66,163.37)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.96,163.03)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.27,162.7)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.57,162.36)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.87,162.02)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.17,161.67)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.47,161.33)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(228.76,160.98)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(229.06,160.63)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.35,160.28)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.64,159.93)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(229.93,159.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.22,159.21)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.51,158.85)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(230.79,158.49)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.07,158.13)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.35,157.76)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.63,157.39)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.91,157.02)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.19,156.65)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.46,156.28)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.73,155.9)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233,155.53)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.27,155.15)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.53,154.76)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.8,154.38)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.06,154)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.32,153.61)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.58,153.22)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(234.84,152.83)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.09,152.44)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.35,152.04)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.6,151.65)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.85,151.25)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.09,150.85)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.34,150.45)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.58,150.04)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.82,149.64)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.06,149.23)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.3,148.82)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.54,148.41)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.77,148)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238,147.59)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.23,147.17)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.46,146.75)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.68,146.34)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.91,145.92)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.13,145.49)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.35,145.07)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.57,144.65)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.78,144.22)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.99,143.79)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(240.21,143.36)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.41,142.93)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.62,142.5)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.83,142.07)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.03,141.63)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.23,141.19)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.43,140.76)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.62,140.32)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.82,139.88)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.01,139.43)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.2,138.99)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.39,138.54)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.57,138.1)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.76,137.65)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.94,137.2)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.12,136.75)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.3,136.3)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.47,135.85)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(243.64,135.39)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(243.81,134.94)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(243.98,134.48)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.15,134.02)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.31,133.56)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.47,133.1)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.63,132.64)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.79,132.18)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.94,131.72)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(245.1,131.25)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.25,130.79)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.39,130.32)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.54,129.85)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.68,129.38)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.83,128.92)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.96,128.44)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.1,127.97)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.24,127.5)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.37,127.03)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.5,126.55)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.62,126.08)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.75,125.6)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.87,125.12)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.99,124.64)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.11,124.17)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.23,123.69)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.34,123.2)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.45,122.72)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.56,122.24)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.67,121.76)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.77,121.27)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.87,120.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(247.97,120.3)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.07,119.82)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.17,119.33)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.26,118.84)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.35,118.36)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.44,117.87)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.52,117.38)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.6,116.89)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.68,116.4)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.76,115.91)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.84,115.42)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.91,114.92)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.98,114.43)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.05,113.94)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.12,113.45)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.18,112.95)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.24,112.46)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.3,111.96)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.36,111.47)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.41,110.97)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.47,110.47)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.52,109.98)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.56,109.48)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.61,108.98)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.65,108.49)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.69,107.99)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.73,107.49)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.76,106.99)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.8,106.49)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.83,106)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.85,105.5)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.88,105)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.9,104.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.92,104)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.94,103.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.96,103)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.97,102.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.98,102)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.99,101.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,101)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,100.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,99.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(250,99)(0,0.5){1}{\line(0,1){0.5}}
\multiput(249.99,98.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.98,98)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.97,97.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.96,97)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.94,96.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.92,96)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.9,95.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.88,95)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.85,94.5)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.83,94)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.8,93.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.76,93.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.73,92.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.69,92.01)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.65,91.51)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.61,91.02)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.56,90.52)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.52,90.02)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.47,89.53)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.41,89.03)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.36,88.53)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.3,88.04)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(249.24,87.54)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.18,87.05)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.12,86.55)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.05,86.06)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.98,85.57)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.91,85.08)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.84,84.58)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.76,84.09)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.68,83.6)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.6,83.11)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.52,82.62)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.44,82.13)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.35,81.64)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.26,81.16)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.17,80.67)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.07,80.18)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(247.97,79.7)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.87,79.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.77,78.73)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(247.67,78.24)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(247.56,77.76)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.45,77.28)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.34,76.8)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.23,76.31)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.11,75.83)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.99,75.36)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.87,74.88)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.75,74.4)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.62,73.92)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.5,73.45)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.37,72.97)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(246.24,72.5)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(246.1,72.03)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(245.96,71.56)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.83,71.08)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.68,70.62)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.54,70.15)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.39,69.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.25,69.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.1,68.75)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(244.94,68.28)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(244.79,67.82)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(244.63,67.36)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.47,66.9)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.31,66.44)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.15,65.98)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(243.98,65.52)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.81,65.06)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.64,64.61)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(243.47,64.15)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(243.3,63.7)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(243.12,63.25)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(242.94,62.8)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(242.76,62.35)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.57,61.9)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.39,61.46)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.2,61.01)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(242.01,60.57)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(241.82,60.12)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.62,59.68)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.43,59.24)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.23,58.81)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.03,58.37)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.83,57.93)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.62,57.5)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.41,57.07)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(240.21,56.64)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(239.99,56.21)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.78,55.78)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.57,55.35)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.35,54.93)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.13,54.51)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.91,54.08)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.68,53.66)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.46,53.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238.23,52.83)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(238,52.41)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(237.77,52)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.54,51.59)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.3,51.18)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.06,50.77)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.82,50.36)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.58,49.96)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.34,49.55)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(236.09,49.15)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.85,48.75)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.6,48.35)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(235.35,47.96)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.09,47.56)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.84,47.17)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.58,46.78)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.32,46.39)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(234.06,46)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.8,45.62)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.53,45.24)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233.27,44.85)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(233,44.47)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(232.73,44.1)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(232.46,43.72)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(232.19,43.35)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(231.91,42.98)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(231.63,42.61)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(231.35,42.24)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(231.07,41.87)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.79,41.51)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.51,41.15)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(230.22,40.79)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.93,40.43)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.64,40.07)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(229.35,39.72)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(229.06,39.37)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(228.76,39.02)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(228.47,38.67)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(228.17,38.33)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(227.87,37.98)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(227.57,37.64)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(227.27,37.3)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.96,36.97)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.66,36.63)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.35,36.3)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(226.04,35.97)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.73,35.64)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.41,35.32)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(225.1,34.99)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(224.78,34.67)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(224.47,34.35)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(224.15,34.04)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(223.83,33.72)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.51,33.41)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.18,33.1)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.86,32.79)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.53,32.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.2,32.19)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(221.87,31.89)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(221.54,31.59)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(221.21,31.29)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.88,31)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.54,30.71)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(220.21,30.42)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.87,30.13)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.53,29.85)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(219.19,29.57)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.85,29.29)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.5,29.01)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(218.16,28.74)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(217.81,28.47)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(217.47,28.2)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(217.12,27.93)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(216.77,27.67)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(216.42,27.41)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(216.06,27.15)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215.71,26.89)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215.36,26.64)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(215,26.39)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(214.64,26.14)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(214.28,25.89)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.92,25.65)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.56,25.41)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(213.2,25.17)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.84,24.93)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.47,24.7)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(212.11,24.47)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(211.74,24.24)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(211.38,24.02)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(211.01,23.79)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(210.64,23.57)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(210.27,23.36)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.89,23.14)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.52,22.93)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(209.15,22.72)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.77,22.51)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.4,22.31)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(208.02,22.11)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(207.64,21.91)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(207.26,21.71)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.88,21.52)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.5,21.33)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(206.12,21.14)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(205.74,20.95)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(205.35,20.77)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(204.97,20.59)(0.38,0.18){1}{\line(1,0){0.38}}
\multiput(204.59,20.42)(0.39,0.18){1}{\line(1,0){0.39}}
\multiput(204.2,20.24)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.81,20.07)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.42,19.9)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(203.04,19.73)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(202.65,19.57)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(202.26,19.41)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(201.87,19.25)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(201.47,19.1)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(201.08,18.95)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(200.69,18.8)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(200.3,18.65)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(199.9,18.51)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(199.51,18.37)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(199.11,18.23)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(198.71,18.09)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(198.32,17.96)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.92,17.83)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.52,17.71)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(197.12,17.58)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(196.72,17.46)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(196.32,17.34)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(195.92,17.23)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(195.52,17.12)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(195.12,17.01)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(194.71,16.9)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(194.31,16.8)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.91,16.69)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.5,16.6)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(193.1,16.5)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(192.7,16.41)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(192.29,16.32)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(191.88,16.23)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(191.48,16.15)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(191.07,16.07)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(190.67,15.99)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(190.26,15.92)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.85,15.85)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.44,15.78)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(189.03,15.71)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(188.63,15.65)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(188.22,15.59)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(187.81,15.53)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(187.4,15.48)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.99,15.42)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.58,15.38)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(186.17,15.33)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(185.76,15.29)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(185.35,15.25)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(184.94,15.21)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(184.53,15.18)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(184.12,15.15)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(183.7,15.12)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(183.29,15.09)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.88,15.07)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.47,15.05)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(182.06,15.04)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(181.65,15.02)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(181.24,15.01)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(180.82,15.01)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(180.41,15)(0.41,0){1}{\line(1,0){0.41}}
\multiput(180,15)(0.41,0){1}{\line(1,0){0.41}}

\linethickness{0.35mm}
\put(65,15){\line(1,0){120}}
\linethickness{0.35mm}
\put(65,185){\line(1,0){120}}
\linethickness{0.2mm}
\multiput(69.59,15)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(69.18,15.01)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(68.77,15.01)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(68.35,15.02)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(67.94,15.04)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(67.53,15.05)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(67.12,15.07)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(66.71,15.09)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(66.3,15.12)(0.41,-0.02){1}{\line(1,0){0.41}}
\multiput(65.89,15.15)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(65.48,15.18)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(65.07,15.21)(0.41,-0.03){1}{\line(1,0){0.41}}
\multiput(64.66,15.25)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(64.25,15.29)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(63.84,15.33)(0.41,-0.04){1}{\line(1,0){0.41}}
\multiput(63.43,15.38)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(63.02,15.42)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(62.61,15.48)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(62.2,15.53)(0.41,-0.05){1}{\line(1,0){0.41}}
\multiput(61.79,15.59)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(61.38,15.65)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(60.97,15.71)(0.41,-0.06){1}{\line(1,0){0.41}}
\multiput(60.56,15.78)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(60.16,15.84)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(59.75,15.92)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(59.34,15.99)(0.41,-0.07){1}{\line(1,0){0.41}}
\multiput(58.94,16.07)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(58.53,16.15)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(58.12,16.23)(0.41,-0.08){1}{\line(1,0){0.41}}
\multiput(57.72,16.32)(0.41,-0.09){1}{\line(1,0){0.41}}
\multiput(57.31,16.41)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.91,16.5)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.5,16.59)(0.4,-0.09){1}{\line(1,0){0.4}}
\multiput(56.1,16.69)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(55.7,16.79)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(55.3,16.9)(0.4,-0.1){1}{\line(1,0){0.4}}
\multiput(54.89,17)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(54.49,17.11)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(54.09,17.22)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.69,17.34)(0.4,-0.11){1}{\line(1,0){0.4}}
\multiput(53.29,17.46)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.89,17.58)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.49,17.7)(0.4,-0.12){1}{\line(1,0){0.4}}
\multiput(52.09,17.83)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(51.7,17.96)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(51.3,18.09)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(50.9,18.22)(0.4,-0.13){1}{\line(1,0){0.4}}
\multiput(50.51,18.36)(0.4,-0.14){1}{\line(1,0){0.4}}
\multiput(50.11,18.5)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(49.72,18.65)(0.39,-0.14){1}{\line(1,0){0.39}}
\multiput(49.33,18.79)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.93,18.94)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.54,19.09)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(48.15,19.25)(0.39,-0.15){1}{\line(1,0){0.39}}
\multiput(47.76,19.4)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(47.37,19.56)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(46.98,19.73)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(46.59,19.89)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(46.2,20.06)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.82,20.23)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.43,20.41)(0.39,-0.17){1}{\line(1,0){0.39}}
\multiput(45.05,20.58)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(44.66,20.76)(0.38,-0.18){1}{\line(1,0){0.38}}
\multiput(44.28,20.95)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.9,21.13)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.52,21.32)(0.19,-0.09){2}{\line(1,0){0.19}}
\multiput(43.14,21.51)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42.76,21.7)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42.38,21.9)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(42,22.1)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(41.62,22.3)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(41.25,22.5)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.87,22.71)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.5,22.92)(0.19,-0.1){2}{\line(1,0){0.19}}
\multiput(40.13,23.13)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.75,23.34)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.38,23.56)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(39.01,23.78)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(38.65,24)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(38.28,24.23)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(37.91,24.46)(0.18,-0.11){2}{\line(1,0){0.18}}
\multiput(37.55,24.69)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(37.18,24.92)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.82,25.16)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.46,25.39)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(36.1,25.63)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.74,25.88)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.38,26.12)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(35.02,26.37)(0.18,-0.12){2}{\line(1,0){0.18}}
\multiput(34.67,26.62)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(34.31,26.88)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.96,27.13)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.61,27.39)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(33.26,27.65)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(32.91,27.92)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(32.56,28.18)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(32.21,28.45)(0.17,-0.13){2}{\line(1,0){0.17}}
\multiput(31.87,28.72)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(31.52,28.99)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(31.18,29.27)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.84,29.55)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.5,29.83)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(30.16,30.11)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.82,30.4)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.48,30.69)(0.17,-0.14){2}{\line(1,0){0.17}}
\multiput(29.15,30.98)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.81,31.27)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.48,31.56)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.15,31.86)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(27.82,32.16)(0.16,-0.15){2}{\line(1,0){0.16}}
\multiput(27.49,32.46)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(27.17,32.77)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.84,33.08)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.52,33.39)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.2,33.7)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.88,34.01)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.56,34.33)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(25.24,34.64)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.93,34.97)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.61,35.29)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(24.3,35.61)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.99,35.94)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.68,36.27)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.37,36.6)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.07,36.94)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.76,37.27)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.46,37.61)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.16,37.95)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(21.86,38.29)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.56,38.64)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.26,38.99)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.97,39.33)(0.15,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.68,39.69)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.39,40.04)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.1,40.39)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.81,40.75)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.52,41.11)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.24,41.47)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.96,41.83)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.67,42.2)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.4,42.57)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.12,42.94)(0.14,-0.18){2}{\line(0,-1){0.18}}
\multiput(17.84,43.31)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.57,43.68)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.3,44.06)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.03,44.43)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.76,44.81)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.49,45.19)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.23,45.58)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.97,45.96)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.71,46.35)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.45,46.74)(0.13,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.19,47.13)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.94,47.52)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.68,47.91)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.43,48.31)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.18,48.71)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.93,49.11)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.69,49.51)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.45,49.91)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.2,50.31)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.96,50.72)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.73,51.13)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.49,51.54)(0.12,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.26,51.95)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(12.03,52.36)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.8,52.78)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.57,53.19)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.34,53.61)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.12,54.03)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.9,54.45)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.68,54.88)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.46,55.3)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.25,55.73)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.03,56.15)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.82,56.58)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.61,57.01)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.4,57.44)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.2,57.88)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(9,58.31)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.8,58.75)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.6,59.19)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.4,59.62)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.21,60.07)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.01,60.51)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.82,60.95)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.64,61.39)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.45,61.84)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.27,62.29)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.09,62.74)(0.09,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.91,63.19)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.73,63.64)(0.18,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.55,64.09)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.38,64.54)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.21,65)(0.17,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.04,65.45)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.88,65.91)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.71,66.37)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.55,66.83)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.39,67.29)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.23,67.75)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.08,68.21)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.93,68.68)(0.15,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.78,69.14)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.63,69.61)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.48,70.08)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.34,70.54)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.2,71.01)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.06,71.48)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.92,71.96)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.79,72.43)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.65,72.9)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.52,73.37)(0.13,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.4,73.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.27,74.33)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.15,74.8)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.03,75.28)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.91,75.76)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.79,76.24)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.68,76.72)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.57,77.2)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.46,77.68)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.35,78.16)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.24,78.65)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.14,79.13)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.04,79.62)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.95,80.1)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.85,80.59)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.76,81.07)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.67,81.56)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.58,82.05)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.49,82.54)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.41,83.03)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.33,83.52)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.25,84.01)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.17,84.5)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.1,84.99)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.03,85.48)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.96,85.98)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.89,86.47)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.83,86.96)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.77,87.46)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.71,87.95)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.65,88.45)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.6,88.94)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.54,89.44)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.49,89.93)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.45,90.43)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.4,90.93)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.36,91.42)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.32,91.92)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.28,92.42)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.24,92.92)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.21,93.41)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.18,93.91)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.15,94.41)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.13,94.91)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.1,95.41)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.08,95.91)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,96.41)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.05,96.91)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,97.4)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,97.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,98.4)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,98.9)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.4)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.9)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,99.9)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,100.4)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,100.9)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,101.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,101.9)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,102.4)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.04,102.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,103.4)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.07,103.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.09,104.4)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.12,104.9)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.14,105.4)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.17,105.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.2,106.39)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.23,106.89)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.26,107.39)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.3,107.89)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.34,108.38)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.38,108.88)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.43,109.38)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.47,109.87)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.52,110.37)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.57,110.87)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.63,111.36)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.68,111.86)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.74,112.35)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.8,112.85)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.87,113.34)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.93,113.83)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1,114.33)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.07,114.82)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.14,115.31)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.22,115.8)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.3,116.29)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.38,116.78)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.46,117.27)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.55,117.76)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.63,118.25)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.72,118.74)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.81,119.22)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.91,119.71)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(2,120.2)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(2.1,120.68)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(2.2,121.16)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(2.31,121.65)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.41,122.13)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.52,122.61)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.63,123.09)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.75,123.58)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.86,124.05)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.98,124.53)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.1,125.01)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.22,125.49)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(3.35,125.97)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.47,126.44)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.6,126.92)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.73,127.39)(0.13,0.47){1}{\line(0,1){0.47}}
\multiput(3.87,127.86)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4,128.33)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.14,128.8)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.28,129.27)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(4.42,129.74)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.57,130.21)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.72,130.68)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.87,131.14)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(5.02,131.61)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(5.17,132.07)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.33,132.53)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.49,132.99)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.65,133.45)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.81,133.91)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.98,134.37)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(6.14,134.83)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(6.31,135.28)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(6.49,135.73)(0.17,0.45){1}{\line(0,1){0.45}}
\multiput(6.66,136.19)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(6.84,136.64)(0.18,0.45){1}{\line(0,1){0.45}}
\multiput(7.02,137.09)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.2,137.54)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.38,137.99)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.56,138.43)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.75,138.88)(0.09,0.22){2}{\line(0,1){0.22}}
\multiput(7.94,139.32)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.13,139.76)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.33,140.2)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.52,140.64)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.72,141.08)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.92,141.52)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.12,141.95)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.32,142.39)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.53,142.82)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(9.74,143.25)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(9.95,143.68)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.16,144.11)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.38,144.53)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.59,144.96)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.81,145.38)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.03,145.8)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.26,146.22)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.48,146.64)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.71,147.06)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(11.94,147.48)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.17,147.89)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.4,148.3)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.63,148.71)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(12.87,149.12)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.11,149.53)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.35,149.93)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.59,150.34)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(13.84,150.74)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(14.09,151.14)(0.12,0.2){2}{\line(0,1){0.2}}
\multiput(14.33,151.54)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.58,151.93)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.84,152.33)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(15.09,152.72)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(15.35,153.11)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(15.61,153.5)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(15.87,153.89)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.13,154.27)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.39,154.66)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.66,155.04)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(16.92,155.42)(0.13,0.19){2}{\line(0,1){0.19}}
\multiput(17.19,155.8)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.46,156.17)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.74,156.55)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.01,156.92)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(18.29,157.29)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(18.57,157.66)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(18.85,158.02)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.13,158.39)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.41,158.75)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.7,159.11)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(19.98,159.47)(0.14,0.18){2}{\line(0,1){0.18}}
\multiput(20.27,159.82)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(20.56,160.18)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(20.86,160.53)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.15,160.88)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.44,161.23)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(21.74,161.57)(0.15,0.17){2}{\line(0,1){0.17}}
\multiput(22.04,161.92)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.34,162.26)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.64,162.6)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(22.95,162.93)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.25,163.27)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.56,163.6)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(23.87,163.93)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.18,164.26)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.49,164.59)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(24.8,164.91)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(25.12,165.23)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(25.44,165.55)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(25.75,165.87)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.07,166.18)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.4,166.49)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.72,166.8)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.04,167.11)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.37,167.42)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.69,167.72)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.02,168.02)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.35,168.32)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.69,168.62)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(29.02,168.91)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(29.35,169.2)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(29.69,169.49)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.03,169.78)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.36,170.06)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(30.7,170.34)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.04,170.62)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.39,170.9)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(31.73,171.17)(0.17,0.14){2}{\line(1,0){0.17}}
\multiput(32.08,171.45)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(32.42,171.71)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(32.77,171.98)(0.17,0.13){2}{\line(1,0){0.17}}
\multiput(33.12,172.25)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(33.47,172.51)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(33.82,172.77)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.18,173.02)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.53,173.28)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(34.88,173.53)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.24,173.78)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.6,174.03)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(35.96,174.27)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(36.32,174.51)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(36.68,174.75)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.04,174.99)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.41,175.22)(0.18,0.12){2}{\line(1,0){0.18}}
\multiput(37.77,175.45)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.14,175.68)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.5,175.91)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(38.87,176.13)(0.18,0.11){2}{\line(1,0){0.18}}
\multiput(39.24,176.35)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(39.61,176.57)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(39.98,176.79)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(40.35,177)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(40.73,177.21)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.1,177.42)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.48,177.62)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(41.85,177.83)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.23,178.03)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.61,178.22)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(42.99,178.42)(0.19,0.1){2}{\line(1,0){0.19}}
\multiput(43.37,178.61)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(43.75,178.8)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.13,178.98)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.51,179.17)(0.19,0.09){2}{\line(1,0){0.19}}
\multiput(44.9,179.35)(0.38,0.18){1}{\line(1,0){0.38}}
\multiput(45.28,179.52)(0.39,0.18){1}{\line(1,0){0.39}}
\multiput(45.67,179.7)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.05,179.87)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.44,180.04)(0.39,0.17){1}{\line(1,0){0.39}}
\multiput(46.83,180.21)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(47.22,180.37)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(47.61,180.53)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(48,180.69)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(48.39,180.85)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(48.78,181)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(49.17,181.15)(0.39,0.15){1}{\line(1,0){0.39}}
\multiput(49.57,181.3)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(49.96,181.44)(0.39,0.14){1}{\line(1,0){0.39}}
\multiput(50.35,181.58)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(50.75,181.72)(0.4,0.14){1}{\line(1,0){0.4}}
\multiput(51.15,181.86)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(51.54,181.99)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(51.94,182.12)(0.4,0.13){1}{\line(1,0){0.4}}
\multiput(52.34,182.25)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(52.74,182.37)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.14,182.5)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.53,182.62)(0.4,0.12){1}{\line(1,0){0.4}}
\multiput(53.94,182.73)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(54.34,182.84)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(54.74,182.95)(0.4,0.11){1}{\line(1,0){0.4}}
\multiput(55.14,183.06)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(55.54,183.17)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(55.94,183.27)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(56.35,183.37)(0.4,0.1){1}{\line(1,0){0.4}}
\multiput(56.75,183.46)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(57.16,183.56)(0.4,0.09){1}{\line(1,0){0.4}}
\multiput(57.56,183.65)(0.41,0.09){1}{\line(1,0){0.41}}
\multiput(57.97,183.73)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(58.37,183.82)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(58.78,183.9)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(59.18,183.98)(0.41,0.08){1}{\line(1,0){0.41}}
\multiput(59.59,184.05)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60,184.13)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60.41,184.2)(0.41,0.07){1}{\line(1,0){0.41}}
\multiput(60.81,184.26)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(61.22,184.33)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(61.63,184.39)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(62.04,184.45)(0.41,0.06){1}{\line(1,0){0.41}}
\multiput(62.45,184.5)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(62.86,184.56)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(63.27,184.61)(0.41,0.05){1}{\line(1,0){0.41}}
\multiput(63.68,184.65)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.09,184.7)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.5,184.74)(0.41,0.04){1}{\line(1,0){0.41}}
\multiput(64.91,184.77)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(65.32,184.81)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(65.73,184.84)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(66.14,184.87)(0.41,0.03){1}{\line(1,0){0.41}}
\multiput(66.55,184.9)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(66.96,184.92)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(67.37,184.94)(0.41,0.02){1}{\line(1,0){0.41}}
\multiput(67.78,184.96)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(68.19,184.97)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(68.61,184.98)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(69.02,184.99)(0.41,0.01){1}{\line(1,0){0.41}}
\multiput(69.43,185)(0.41,0){1}{\line(1,0){0.41}}
\put(69.84,185){\line(1,0){0.41}}
\multiput(70.25,185)(0.41,-0){1}{\line(1,0){0.41}}
\multiput(70.66,185)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.07,184.99)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.49,184.98)(0.41,-0.01){1}{\line(1,0){0.41}}
\multiput(71.9,184.97)(0.41,-0.02){1}{\line(1,0){0.41}}

\put(165,50.62){\makebox(0,0)[cc]{\Dottt}}

\put(85,145){\makebox(0,0)[cc]{\Dottt}}

\put(125,145){\makebox(0,0)[cc]{\Dottt}}

\put(85,30){\makebox(0,0)[cc]{\Dottt}}

\put(165,145){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(85,120)(0.14,-0.12){583}{\line(1,0){0.14}}
\put(205,100){\makebox(0,0)[cc]{$\functionr$}}

\end{picture}


==> PIC/IND-rround.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 08 15:42:52 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="250" y-min="0" y-max="215" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(155,145);(155,145);(175,145);(175,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,125);(175,125);(175,145);(175,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,155);(165,155);(165,145);(165,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,145);(155,145);(155,125);(155,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,145);(115,145);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,135);(125,135);(135,145);(135,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,145);(115,145);(125,135);(125,135)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,155);(125,155);(125,145);(125,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,115);(140,115);(175,115);(175,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,95);(175,95);(175,115);(175,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,125);(165,125);(165,115);(165,115)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,95);(160,95);(175,95);(175,95)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,105);(150,105);(85,40);(85,40)"
%	 stroke-width= "0.7"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,115);(140,115);(160,95);(160,95)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,105)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,125);(85,125);(85,120);(85,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,125);(95,125);(95,145);(95,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,125);(75,125);(95,125);(95,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,145);(75,145);(75,125);(75,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,155);(85,155);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,165);(85,165);(85,145);(85,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(175,175);(175,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,155);(175,155);(175,175);(175,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,155);(95,155);(175,155);(175,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(95,155);(95,155)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,215);(165,215);(165,175);(165,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,65);(175,65);(175,85);(175,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,65);(155,65);(175,65);(175,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,85);(155,85);(155,65);(155,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,95);(165,95);(165,85);(165,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,65);(165,65);(165,3.75);(165,3.75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,40);(85,40);(85,10);(85,10)"
%	 stroke-width= "0.7"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,140)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,135)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(127.5,162.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,135)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,125);(155,125);(175,125);(175,125)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(162.5,4.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,85);(155,85);(175,85);(175,85)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Beh$
%</text>
%<parallelogram p3= "(70,31.25)"
%	 fill-style= "none"
%	 p2= "(70,180)"
%	 p1= "(182.5,180)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,20);(75,20);(95,0);(95,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,20);(75,20);(75,0);(75,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,0);(75,0);(95,0);(95,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80.62,6.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,105)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<ellipse p3= "(250,25)"
%	 fill-style= "none"
%	 p2= "(250,185)"
%	 p1= "(110,185)"
%	 closure= "open"
%	 angle-end= "90"
%	 stroke-width= "0.35"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,25);(65,25);(185,25);(185,25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,185);(65,185);(185,185);(185,185)"
%	 stroke-width= "0.35"
%	 />
%<ellipse p3= "(140,25)"
%	 fill-style= "none"
%	 p2= "(140,185)"
%	 p1= "(0,185)"
%	 closure= "open"
%	 angle-end= "271.89"
%	 stroke-width= "0.2"
%	 angle-start= "90"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.85"
%	 points= "(85,120);(85,120);(165,40);(165,40)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.35"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(250,215)(0,0)
\linethickness{0.35mm}
\put(155,145){\line(1,0){20}}
\linethickness{0.35mm}
\put(175,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(155,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(115,145){\line(1,0){20}}
\linethickness{0.35mm}
\multiput(125,135)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(115,145)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(125,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(140,115){\line(1,0){35}}
\linethickness{0.35mm}
\put(175,95){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,115){\line(0,1){10}}
\linethickness{0.35mm}
\put(160,95){\line(1,0){15}}
\linethickness{0.7mm}
\multiput(85,40)(0.12,0.12){542}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(140,115)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(160,105){\makebox(0,0)[cc]{$\utag$}}

\linethickness{0.35mm}
\put(85,120){\line(0,1){5}}
\linethickness{0.35mm}
\put(75,145){\line(1,0){20}}
\linethickness{0.35mm}
\put(95,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,125){\line(1,0){20}}
\linethickness{0.35mm}
\put(75,125){\line(0,1){20}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){10}}
\linethickness{0.35mm}
\put(85,145){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,175){\line(1,0){100}}
\linethickness{0.35mm}
\put(175,155){\line(0,1){20}}
\linethickness{0.35mm}
\put(95,155){\line(1,0){80}}
\linethickness{0.35mm}
\multiput(75,175)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(165,175){\line(0,1){40}}
\linethickness{0.35mm}
\put(175,65){\line(0,1){20}}
\linethickness{0.35mm}
\put(155,65){\line(1,0){20}}
\linethickness{0.35mm}
\put(155,65){\line(0,1){20}}
\linethickness{0.35mm}
\put(165,85){\line(0,1){10}}
\linethickness{0.35mm}
\put(165,3.75){\line(0,1){61.25}}
\linethickness{0.7mm}
\put(85,10){\line(0,1){30}}
\put(125,140){\makebox(0,0)[cc]{$\gtag$}}

\put(85,135){\makebox(0,0)[cc]{$\zerotag$}}

\put(127.5,162.5){\makebox(0,0)[cc]{$\iiftag$}}

\put(165,135){\makebox(0,0)[cc]{$\htag$}}

\linethickness{0.35mm}
\put(155,125){\line(1,0){20}}
\put(165,75){\makebox(0,0)[cc]{$\predtag$}}

\put(162.5,4.38){\makebox(0,0)[cr]{$\een$}}

\linethickness{0.35mm}
\put(155,85){\line(1,0){20}}
\put(167.5,215){\makebox(0,0)[cl]{$\Beh$}}

\linethickness{0.2mm}
\put(70,180){\line(1,0){112.5}}
\put(182.5,31.25){\line(0,1){148.75}}
\put(70,31.25){\line(0,1){148.75}}
\put(70,31.25){\line(1,0){112.5}}
\linethickness{0.35mm}
\multiput(75,20)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(75,0){\line(0,1){20}}
\linethickness{0.35mm}
\put(75,0){\line(1,0){20}}
\put(80.62,6.25){\makebox(0,0)[cc]{$\Ftilde$}}

\put(30,105){\makebox(0,0)[cc]{$\function$}}

\put(85,75){\makebox(0,0)[cc]{$\ftilde$}}

\linethickness{0.35mm}
\multiput(180,185)(0.44,-0){1}{\line(1,0){0.44}}
\multiput(180.44,185)(0.44,-0){1}{\line(1,0){0.44}}
\multiput(180.87,184.99)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(181.31,184.99)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(181.75,184.98)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(182.19,184.96)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(182.62,184.94)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(183.06,184.92)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(183.5,184.9)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(183.93,184.87)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(184.37,184.84)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(184.81,184.81)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(185.24,184.78)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(185.68,184.74)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(186.11,184.69)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(186.55,184.65)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(186.98,184.6)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(187.42,184.55)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(187.85,184.49)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(188.29,184.44)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(188.72,184.38)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(189.15,184.31)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(189.59,184.25)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(190.02,184.18)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(190.45,184.1)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(190.89,184.03)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(191.32,183.95)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(191.75,183.87)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(192.18,183.78)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(192.61,183.69)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(193.04,183.6)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(193.47,183.51)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(193.9,183.41)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(194.33,183.31)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(194.75,183.2)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(195.18,183.1)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(195.61,182.99)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(196.03,182.87)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(196.46,182.76)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(196.88,182.64)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(197.31,182.52)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(197.73,182.39)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(198.15,182.26)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(198.57,182.13)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(199,182)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(199.42,181.86)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(199.84,181.72)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(200.25,181.58)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(200.67,181.43)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(201.09,181.28)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(201.51,181.13)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(201.92,180.98)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(202.34,180.82)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(202.75,180.66)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(203.16,180.49)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(203.58,180.33)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(203.99,180.16)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(204.4,179.98)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(204.81,179.81)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(205.21,179.63)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(205.62,179.45)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(206.03,179.26)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(206.43,179.08)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(206.84,178.89)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(207.24,178.69)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(207.64,178.5)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(208.04,178.3)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(208.44,178.1)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(208.84,177.89)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(209.24,177.69)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(209.64,177.48)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(210.03,177.26)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(210.43,177.05)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(210.82,176.83)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(211.21,176.61)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(211.6,176.38)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(211.99,176.16)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(212.38,175.93)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(212.77,175.69)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(213.15,175.46)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(213.54,175.22)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(213.92,174.98)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(214.3,174.74)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(214.68,174.49)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(215.06,174.24)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(215.44,173.99)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(215.82,173.73)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(216.19,173.48)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(216.57,173.22)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(216.94,172.96)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(217.31,172.69)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(217.68,172.42)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(218.05,172.15)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(218.41,171.88)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(218.78,171.6)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(219.14,171.33)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(219.5,171.05)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(219.86,170.76)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(220.22,170.48)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(220.58,170.19)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(220.93,169.9)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(221.29,169.6)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(221.64,169.31)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(221.99,169.01)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(222.34,168.71)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(222.69,168.4)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(223.03,168.1)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.38,167.79)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(223.72,167.48)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(224.06,167.17)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(224.4,166.85)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(224.73,166.53)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(225.07,166.21)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(225.4,165.89)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(225.74,165.56)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(226.07,165.24)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.39,164.91)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(226.72,164.57)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.04,164.24)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.37,163.9)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(227.69,163.56)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(228.01,163.22)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(228.32,162.88)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(228.64,162.53)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(228.95,162.18)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(229.27,161.83)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(229.57,161.48)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(229.88,161.13)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(230.19,160.77)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(230.49,160.41)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(230.79,160.05)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.09,159.68)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.39,159.32)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.69,158.95)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(231.98,158.58)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.27,158.21)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.56,157.83)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(232.85,157.46)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.14,157.08)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.42,156.7)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.7,156.32)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(233.98,155.93)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.26,155.55)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(234.53,155.16)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(234.81,154.77)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.08,154.38)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.35,153.98)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.61,153.59)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(235.88,153.19)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.14,152.79)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.4,152.39)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.66,151.98)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(236.91,151.58)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.17,151.17)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(237.42,150.76)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.67,150.35)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(237.91,149.94)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.16,149.52)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.4,149.11)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.64,148.69)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(238.88,148.27)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.11,147.85)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.35,147.43)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.58,147)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(239.8,146.58)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(240.03,146.15)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(240.25,145.72)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.48,145.29)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.69,144.86)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(240.91,144.42)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.13,143.99)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.34,143.55)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.55,143.11)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.75,142.67)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(241.96,142.23)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.16,141.79)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.36,141.34)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.56,140.9)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.75,140.45)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(242.95,140)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(243.14,139.55)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(243.32,139.1)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(243.51,138.65)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(243.69,138.19)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(243.87,137.74)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.05,137.28)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.22,136.82)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.4,136.36)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.57,135.9)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.73,135.44)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(244.9,134.98)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(245.06,134.51)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(245.22,134.05)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.38,133.58)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.53,133.12)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.69,132.65)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.84,132.18)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(245.98,131.71)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.13,131.24)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.27,130.76)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.41,130.29)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(246.55,129.82)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.68,129.34)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.81,128.86)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(246.94,128.39)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.07,127.91)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.19,127.43)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.31,126.95)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.43,126.47)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.55,125.99)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.66,125.5)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.77,125.02)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.88,124.54)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(247.99,124.05)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.09,123.57)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.19,123.08)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.29,122.59)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.38,122.11)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.47,121.62)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.56,121.13)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.65,120.64)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.73,120.15)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.82,119.66)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.89,119.17)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(248.97,118.67)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.04,118.18)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.11,117.69)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.18,117.19)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.25,116.7)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.31,116.21)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(249.37,115.71)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.43,115.22)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.48,114.72)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.53,114.22)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.58,113.73)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.63,113.23)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.67,112.73)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.71,112.24)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.75,111.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.79,111.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.82,110.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.85,110.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.88,109.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.9,109.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.92,108.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.94,108.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.96,107.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.97,107.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.98,106.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(249.99,106.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(250,105.75)(0,-0.5){1}{\line(0,-1){0.5}}
\put(250,104.75){\line(0,1){0.5}}
\multiput(250,104.25)(0,0.5){1}{\line(0,1){0.5}}
\multiput(249.99,103.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.98,103.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.97,102.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.96,102.25)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(249.94,101.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.92,101.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.9,100.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.88,100.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(249.85,99.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.82,99.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.79,98.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(249.75,98.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.71,97.76)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.67,97.27)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.63,96.77)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(249.58,96.27)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.53,95.78)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.48,95.28)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.43,94.78)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(249.37,94.29)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(249.31,93.79)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.25,93.3)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(249.18,92.81)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(249.11,92.31)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(249.04,91.82)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.97,91.33)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(248.89,90.83)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.82,90.34)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.73,89.85)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.65,89.36)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(248.56,88.87)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.47,88.38)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.38,87.89)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.29,87.41)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(248.19,86.92)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(248.09,86.43)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.99,85.95)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(247.88,85.46)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.77,84.98)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.66,84.5)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.55,84.01)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(247.43,83.53)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(247.31,83.05)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(247.19,82.57)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(247.07,82.09)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(246.94,81.61)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.81,81.14)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.68,80.66)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.55,80.18)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(246.41,79.71)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(246.27,79.24)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(246.13,78.76)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.98,78.29)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(245.84,77.82)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.69,77.35)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.53,76.88)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.38,76.42)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(245.22,75.95)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(245.06,75.49)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.9,75.02)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(244.73,74.56)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(244.57,74.1)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(244.4,73.64)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(244.22,73.18)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(244.05,72.72)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(243.87,72.26)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(243.69,71.81)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(243.51,71.35)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(243.32,70.9)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(243.14,70.45)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(242.95,70)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(242.75,69.55)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(242.56,69.1)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(242.36,68.66)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(242.16,68.21)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.96,67.77)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.75,67.33)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.55,66.89)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.34,66.45)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(241.13,66.01)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(240.91,65.58)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(240.69,65.14)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(240.48,64.71)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(240.25,64.28)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(240.03,63.85)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.8,63.42)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.58,63)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(239.35,62.57)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(239.11,62.15)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(238.88,61.73)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(238.64,61.31)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(238.4,60.89)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(238.16,60.48)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.91,60.06)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.67,59.65)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.42,59.24)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(237.17,58.83)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(236.91,58.42)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(236.66,58.02)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(236.4,57.61)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(236.14,57.21)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.88,56.81)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.61,56.41)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.35,56.02)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(235.08,55.62)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(234.81,55.23)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(234.53,54.84)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(234.26,54.45)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(233.98,54.07)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(233.7,53.68)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(233.42,53.3)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(233.14,52.92)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(232.85,52.54)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(232.56,52.17)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(232.27,51.79)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(231.98,51.42)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(231.69,51.05)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(231.39,50.68)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(231.09,50.32)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(230.79,49.95)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(230.49,49.59)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(230.19,49.23)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(229.88,48.87)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(229.57,48.52)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(229.27,48.17)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(228.95,47.82)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(228.64,47.47)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(228.32,47.12)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(228.01,46.78)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(227.69,46.44)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(227.37,46.1)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(227.04,45.76)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(226.72,45.43)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(226.39,45.09)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(226.07,44.76)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(225.74,44.44)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(225.4,44.11)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(225.07,43.79)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(224.73,43.47)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(224.4,43.15)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(224.06,42.83)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(223.72,42.52)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.38,42.21)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(223.03,41.9)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(222.69,41.6)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(222.34,41.29)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(221.99,40.99)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(221.64,40.69)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(221.29,40.4)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(220.93,40.1)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(220.58,39.81)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(220.22,39.52)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(219.86,39.24)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(219.5,38.95)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(219.14,38.67)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(218.78,38.4)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(218.41,38.12)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(218.05,37.85)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(217.68,37.58)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(217.31,37.31)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(216.94,37.04)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(216.57,36.78)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(216.19,36.52)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(215.82,36.27)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(215.44,36.01)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(215.06,35.76)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(214.68,35.51)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(214.3,35.26)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(213.92,35.02)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(213.54,34.78)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(213.15,34.54)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(212.77,34.31)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(212.38,34.07)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(211.99,33.84)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(211.6,33.62)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(211.21,33.39)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(210.82,33.17)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(210.43,32.95)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(210.03,32.74)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(209.64,32.52)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(209.24,32.31)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(208.84,32.11)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(208.44,31.9)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(208.04,31.7)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(207.64,31.5)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(207.24,31.31)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(206.84,31.11)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(206.43,30.92)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(206.03,30.74)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(205.62,30.55)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(205.21,30.37)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(204.81,30.19)(0.41,0.18){1}{\line(1,0){0.41}}
\multiput(204.4,30.02)(0.41,0.18){1}{\line(1,0){0.41}}
\multiput(203.99,29.84)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(203.58,29.67)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(203.16,29.51)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(202.75,29.34)(0.41,0.16){1}{\line(1,0){0.41}}
\multiput(202.34,29.18)(0.41,0.16){1}{\line(1,0){0.41}}
\multiput(201.92,29.02)(0.41,0.16){1}{\line(1,0){0.41}}
\multiput(201.51,28.87)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(201.09,28.72)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(200.67,28.57)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(200.25,28.42)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(199.84,28.28)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(199.42,28.14)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(199,28)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(198.57,27.87)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(198.15,27.74)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(197.73,27.61)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(197.31,27.48)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(196.88,27.36)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(196.46,27.24)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(196.03,27.13)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(195.61,27.01)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(195.18,26.9)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(194.75,26.8)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(194.33,26.69)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(193.9,26.59)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(193.47,26.49)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(193.04,26.4)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(192.61,26.31)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(192.18,26.22)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(191.75,26.13)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(191.32,26.05)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(190.89,25.97)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(190.45,25.9)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(190.02,25.82)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(189.59,25.75)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(189.15,25.69)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(188.72,25.62)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(188.29,25.56)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(187.85,25.51)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(187.42,25.45)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(186.98,25.4)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(186.55,25.35)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(186.11,25.31)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(185.68,25.26)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(185.24,25.22)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(184.81,25.19)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(184.37,25.16)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(183.93,25.13)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(183.5,25.1)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(183.06,25.08)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(182.62,25.06)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(182.19,25.04)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(181.75,25.02)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(181.31,25.01)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(180.87,25.01)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(180.44,25)(0.44,0){1}{\line(1,0){0.44}}
\multiput(180,25)(0.44,0){1}{\line(1,0){0.44}}

\linethickness{0.35mm}
\put(65,25){\line(1,0){120}}
\linethickness{0.35mm}
\put(65,185){\line(1,0){120}}
\linethickness{0.2mm}
\multiput(69.56,25)(0.44,-0){1}{\line(1,0){0.44}}
\multiput(69.13,25.01)(0.44,-0){1}{\line(1,0){0.44}}
\multiput(68.69,25.01)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(68.25,25.02)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(67.81,25.04)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(67.38,25.06)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(66.94,25.08)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(66.5,25.1)(0.44,-0.02){1}{\line(1,0){0.44}}
\multiput(66.07,25.13)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(65.63,25.16)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(65.19,25.19)(0.44,-0.03){1}{\line(1,0){0.44}}
\multiput(64.76,25.22)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(64.32,25.26)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(63.88,25.31)(0.44,-0.04){1}{\line(1,0){0.44}}
\multiput(63.45,25.35)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(63.01,25.4)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(62.58,25.45)(0.44,-0.05){1}{\line(1,0){0.44}}
\multiput(62.14,25.51)(0.43,-0.05){1}{\line(1,0){0.43}}
\multiput(61.71,25.56)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(61.27,25.62)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(60.84,25.69)(0.43,-0.06){1}{\line(1,0){0.43}}
\multiput(60.41,25.75)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(59.97,25.82)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(59.54,25.9)(0.43,-0.07){1}{\line(1,0){0.43}}
\multiput(59.11,25.97)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(58.68,26.05)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(58.25,26.14)(0.43,-0.08){1}{\line(1,0){0.43}}
\multiput(57.81,26.22)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(57.38,26.31)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(56.95,26.4)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(56.52,26.5)(0.43,-0.09){1}{\line(1,0){0.43}}
\multiput(56.09,26.59)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(55.67,26.7)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(55.24,26.8)(0.43,-0.1){1}{\line(1,0){0.43}}
\multiput(54.81,26.91)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(54.38,27.02)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(53.96,27.13)(0.43,-0.11){1}{\line(1,0){0.43}}
\multiput(53.53,27.25)(0.43,-0.12){1}{\line(1,0){0.43}}
\multiput(53.11,27.36)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(52.68,27.49)(0.42,-0.12){1}{\line(1,0){0.42}}
\multiput(52.26,27.61)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(51.84,27.74)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(51.42,27.87)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(50.99,28.01)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(50.57,28.14)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(50.15,28.28)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(49.73,28.43)(0.42,-0.14){1}{\line(1,0){0.42}}
\multiput(49.32,28.57)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(48.9,28.72)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(48.48,28.87)(0.42,-0.15){1}{\line(1,0){0.42}}
\multiput(48.07,29.03)(0.42,-0.16){1}{\line(1,0){0.42}}
\multiput(47.65,29.19)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(47.24,29.35)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(46.82,29.51)(0.41,-0.16){1}{\line(1,0){0.41}}
\multiput(46.41,29.68)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(46,29.85)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(45.59,30.02)(0.41,-0.17){1}{\line(1,0){0.41}}
\multiput(45.18,30.2)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(44.77,30.38)(0.41,-0.18){1}{\line(1,0){0.41}}
\multiput(44.36,30.56)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(43.96,30.74)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(43.55,30.93)(0.2,-0.09){2}{\line(1,0){0.2}}
\multiput(43.15,31.12)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(42.74,31.31)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(42.34,31.51)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(41.94,31.71)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(41.54,31.91)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(41.14,32.12)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(40.74,32.32)(0.2,-0.1){2}{\line(1,0){0.2}}
\multiput(40.35,32.53)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(39.95,32.75)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(39.56,32.96)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(39.16,33.18)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(38.77,33.4)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(38.38,33.63)(0.2,-0.11){2}{\line(1,0){0.2}}
\multiput(37.99,33.85)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(37.6,34.08)(0.19,-0.11){2}{\line(1,0){0.19}}
\multiput(37.21,34.32)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(36.83,34.55)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(36.44,34.79)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(36.06,35.03)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(35.68,35.28)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(35.3,35.52)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(34.92,35.77)(0.19,-0.12){2}{\line(1,0){0.19}}
\multiput(34.54,36.02)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(34.16,36.28)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(33.79,36.54)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(33.42,36.79)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(33.04,37.06)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(32.67,37.32)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(32.3,37.59)(0.18,-0.13){2}{\line(1,0){0.18}}
\multiput(31.94,37.86)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(31.57,38.13)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(31.2,38.41)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(30.84,38.69)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(30.48,38.97)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(30.12,39.25)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(29.76,39.54)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(29.4,39.83)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(29.05,40.12)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(28.69,40.41)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(28.34,40.71)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(27.99,41.01)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(27.64,41.31)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(27.29,41.61)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(26.95,41.92)(0.12,-0.1){3}{\line(1,0){0.12}}
\multiput(26.6,42.23)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.26,42.54)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.92,42.85)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(25.58,43.17)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(25.25,43.49)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(24.91,43.81)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(24.58,44.13)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(24.24,44.46)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(23.91,44.78)(0.11,-0.11){3}{\line(1,0){0.11}}
\multiput(23.59,45.11)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(23.26,45.45)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.93,45.78)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.61,46.12)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(22.29,46.46)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(21.97,46.8)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(21.65,47.15)(0.11,-0.11){3}{\line(0,-1){0.11}}
\multiput(21.34,47.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(21.03,47.84)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.71,48.19)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.4,48.54)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(20.1,48.9)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.79,49.26)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.49,49.62)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(19.18,49.98)(0.1,-0.12){3}{\line(0,-1){0.12}}
\multiput(18.88,50.34)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.59,50.71)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.29,51.08)(0.15,-0.18){2}{\line(0,-1){0.18}}
\multiput(18,51.45)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.71,51.82)(0.15,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.42,52.19)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.13,52.57)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.84,52.95)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.56,53.33)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.28,53.71)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(16,54.1)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.72,54.48)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.45,54.87)(0.14,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.17,55.26)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.9,55.66)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.63,56.05)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.37,56.45)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.1,56.85)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.84,57.25)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.58,57.65)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.32,58.05)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(13.07,58.46)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.81,58.86)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.56,59.27)(0.13,-0.2){2}{\line(0,-1){0.2}}
\multiput(12.31,59.69)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(12.07,60.1)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.82,60.51)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.58,60.93)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.34,61.35)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(11.1,61.77)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.87,62.19)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.63,62.61)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.4,63.04)(0.12,-0.21){2}{\line(0,-1){0.21}}
\multiput(10.17,63.46)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.95,63.89)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.73,64.32)(0.11,-0.21){2}{\line(0,-1){0.21}}
\multiput(9.5,64.75)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.29,65.18)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(9.07,65.62)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.85,66.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.64,66.49)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.43,66.93)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.23,67.37)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(8.02,67.81)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.82,68.26)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.62,68.7)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.42,69.15)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.23,69.6)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(7.04,70.04)(0.1,-0.22){2}{\line(0,-1){0.22}}
\multiput(6.85,70.5)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.66,70.95)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.47,71.4)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.29,71.85)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(6.11,72.31)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.93,72.77)(0.18,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.76,73.22)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.59,73.68)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.42,74.15)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.25,74.61)(0.17,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.08,75.07)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.92,75.53)(0.16,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.76,76)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.6,76.47)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.45,76.93)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.3,77.4)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.15,77.87)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(4,78.34)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.86,78.81)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.71,79.29)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.57,79.76)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.44,80.24)(0.14,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.3,80.71)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.17,81.19)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.04,81.67)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.92,82.15)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.79,82.63)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.67,83.11)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.55,83.59)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.44,84.07)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.33,84.55)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.21,85.04)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.11,85.52)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(2,86.01)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.9,86.49)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.8,86.98)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.7,87.47)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.61,87.95)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.52,88.44)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.43,88.93)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.34,89.42)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.26,89.91)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.17,90.4)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.1,90.9)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.02,91.39)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.95,91.88)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.88,92.37)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.81,92.87)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.74,93.36)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.68,93.86)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.62,94.35)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.57,94.85)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.51,95.34)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.46,95.84)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.41,96.34)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.37,96.83)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.32,97.33)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.28,97.83)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.24,98.33)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.21,98.83)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.18,99.33)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.15,99.82)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.12,100.32)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.1,100.82)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.07,101.32)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,101.82)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.04,102.32)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,102.82)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,103.32)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,103.82)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,104.32)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,104.82)(0,-0.5){1}{\line(0,-1){0.5}}
\put(0,104.82){\line(0,1){0.5}}
\multiput(0,105.32)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,105.82)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,106.32)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,106.82)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,107.32)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.04,107.82)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,108.32)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.08,108.82)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.1,109.32)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.13,109.82)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.15,110.32)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.19,110.81)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.22,111.31)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.25,111.81)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.29,112.31)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.33,112.81)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.38,113.3)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.42,113.8)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.47,114.3)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.53,114.79)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.58,115.29)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.64,115.79)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(0.7,116.28)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.76,116.78)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.83,117.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.9,117.76)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.97,118.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.04,118.75)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.12,119.24)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.2,119.73)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.28,120.22)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(1.36,120.71)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.45,121.2)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.54,121.69)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.63,122.18)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(1.73,122.67)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(1.83,123.16)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(1.93,123.64)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(2.03,124.13)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(2.14,124.61)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.25,125.1)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.36,125.58)(0.11,0.48){1}{\line(0,1){0.48}}
\multiput(2.47,126.07)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.59,126.55)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.71,127.03)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.83,127.51)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(2.95,127.99)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.08,128.47)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.21,128.94)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.34,129.42)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(3.48,129.9)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(3.61,130.37)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(3.75,130.84)(0.14,0.47){1}{\line(0,1){0.47}}
\multiput(3.9,131.32)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.04,131.79)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.19,132.26)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.34,132.73)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(4.49,133.2)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(4.65,133.66)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(4.81,134.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(4.97,134.6)(0.16,0.46){1}{\line(0,1){0.46}}
\multiput(5.13,135.06)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.29,135.52)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.46,135.98)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.63,136.44)(0.17,0.46){1}{\line(0,1){0.46}}
\multiput(5.81,136.9)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(5.98,137.36)(0.18,0.46){1}{\line(0,1){0.46}}
\multiput(6.16,137.82)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(6.34,138.27)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(6.52,138.73)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(6.71,139.18)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(6.9,139.63)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(7.09,140.08)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(7.28,140.53)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(7.48,140.98)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(7.68,141.42)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(7.88,141.87)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.08,142.31)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.28,142.75)(0.1,0.22){2}{\line(0,1){0.22}}
\multiput(8.49,143.19)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(8.7,143.63)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(8.91,144.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(9.13,144.5)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(9.35,144.94)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(9.57,145.37)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(9.79,145.8)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.01,146.23)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.24,146.66)(0.11,0.21){2}{\line(0,1){0.21}}
\multiput(10.47,147.08)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(10.7,147.51)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(10.93,147.93)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(11.17,148.35)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(11.41,148.77)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(11.65,149.19)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(11.89,149.6)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.13,150.02)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.38,150.43)(0.12,0.21){2}{\line(0,1){0.21}}
\multiput(12.63,150.84)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(12.88,151.25)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(13.14,151.66)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(13.39,152.06)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(13.65,152.46)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(13.91,152.87)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.18,153.27)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.44,153.66)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.71,154.06)(0.13,0.2){2}{\line(0,1){0.2}}
\multiput(14.98,154.45)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(15.25,154.85)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(15.52,155.24)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(15.8,155.62)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(16.08,156.01)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(16.36,156.39)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(16.64,156.78)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(16.92,157.16)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.21,157.53)(0.14,0.19){2}{\line(0,1){0.19}}
\multiput(17.5,157.91)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(17.79,158.28)(0.15,0.19){2}{\line(0,1){0.19}}
\multiput(18.08,158.66)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(18.37,159.03)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(18.67,159.39)(0.15,0.18){2}{\line(0,1){0.18}}
\multiput(18.97,159.76)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.27,160.12)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.57,160.48)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(19.88,160.84)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(20.18,161.2)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(20.49,161.55)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(20.8,161.91)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(21.11,162.26)(0.1,0.12){3}{\line(0,1){0.12}}
\multiput(21.43,162.6)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(21.74,162.95)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(22.06,163.29)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(22.38,163.64)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(22.7,163.97)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(23.02,164.31)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(23.35,164.65)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(23.68,164.98)(0.11,0.11){3}{\line(0,1){0.11}}
\multiput(24.01,165.31)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(24.34,165.63)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(24.67,165.96)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(25,166.28)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(25.34,166.6)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(25.68,166.92)(0.11,0.11){3}{\line(1,0){0.11}}
\multiput(26.02,167.24)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.36,167.55)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(26.7,167.86)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.04,168.17)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(27.39,168.47)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(27.74,168.78)(0.12,0.1){3}{\line(1,0){0.12}}
\multiput(28.09,169.08)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(28.44,169.37)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(28.79,169.67)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(29.15,169.96)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(29.5,170.25)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(29.86,170.54)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(30.22,170.83)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(30.58,171.11)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(30.94,171.39)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(31.31,171.67)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(31.67,171.94)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(32.04,172.21)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(32.41,172.48)(0.18,0.13){2}{\line(1,0){0.18}}
\multiput(32.78,172.75)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(33.15,173.02)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(33.52,173.28)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(33.89,173.54)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(34.27,173.79)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(34.65,174.05)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(35.02,174.3)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(35.4,174.55)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(35.79,174.79)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.17,175.04)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.55,175.28)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(36.94,175.51)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(37.32,175.75)(0.19,0.12){2}{\line(1,0){0.19}}
\multiput(37.71,175.98)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(38.1,176.21)(0.19,0.11){2}{\line(1,0){0.19}}
\multiput(38.49,176.44)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(38.88,176.66)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(39.27,176.88)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(39.67,177.1)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(40.06,177.31)(0.2,0.11){2}{\line(1,0){0.2}}
\multiput(40.46,177.53)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(40.85,177.74)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(41.25,177.94)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(41.65,178.15)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(42.05,178.35)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(42.45,178.55)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(42.86,178.74)(0.2,0.1){2}{\line(1,0){0.2}}
\multiput(43.26,178.93)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(43.66,179.12)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(44.07,179.31)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(44.48,179.49)(0.2,0.09){2}{\line(1,0){0.2}}
\multiput(44.89,179.67)(0.41,0.18){1}{\line(1,0){0.41}}
\multiput(45.29,179.85)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(45.7,180.03)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(46.11,180.2)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(46.53,180.37)(0.41,0.17){1}{\line(1,0){0.41}}
\multiput(46.94,180.53)(0.41,0.16){1}{\line(1,0){0.41}}
\multiput(47.35,180.7)(0.41,0.16){1}{\line(1,0){0.41}}
\multiput(47.77,180.86)(0.42,0.16){1}{\line(1,0){0.42}}
\multiput(48.18,181.01)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(48.6,181.17)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(49.01,181.32)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(49.43,181.47)(0.42,0.15){1}{\line(1,0){0.42}}
\multiput(49.85,181.61)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(50.27,181.76)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(50.69,181.9)(0.42,0.14){1}{\line(1,0){0.42}}
\multiput(51.11,182.03)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(51.53,182.17)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(51.96,182.3)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(52.38,182.42)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(52.8,182.55)(0.42,0.12){1}{\line(1,0){0.42}}
\multiput(53.23,182.67)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(53.65,182.79)(0.43,0.12){1}{\line(1,0){0.43}}
\multiput(54.08,182.9)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(54.5,183.02)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(54.93,183.12)(0.43,0.11){1}{\line(1,0){0.43}}
\multiput(55.36,183.23)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(55.79,183.33)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(56.21,183.43)(0.43,0.1){1}{\line(1,0){0.43}}
\multiput(56.64,183.53)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(57.07,183.62)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(57.5,183.71)(0.43,0.09){1}{\line(1,0){0.43}}
\multiput(57.93,183.8)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(58.37,183.89)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(58.8,183.97)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(59.23,184.05)(0.43,0.08){1}{\line(1,0){0.43}}
\multiput(59.66,184.12)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(60.09,184.19)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(60.53,184.26)(0.43,0.07){1}{\line(1,0){0.43}}
\multiput(60.96,184.33)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(61.39,184.39)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(61.83,184.45)(0.43,0.06){1}{\line(1,0){0.43}}
\multiput(62.26,184.51)(0.43,0.05){1}{\line(1,0){0.43}}
\multiput(62.7,184.56)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(63.13,184.61)(0.44,0.05){1}{\line(1,0){0.44}}
\multiput(63.57,184.66)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(64.01,184.71)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(64.44,184.75)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(64.88,184.79)(0.44,0.04){1}{\line(1,0){0.44}}
\multiput(65.31,184.82)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(65.75,184.85)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(66.19,184.88)(0.44,0.03){1}{\line(1,0){0.44}}
\multiput(66.62,184.91)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(67.06,184.93)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(67.5,184.95)(0.44,0.02){1}{\line(1,0){0.44}}
\multiput(67.93,184.97)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(68.37,184.98)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(68.81,184.99)(0.44,0.01){1}{\line(1,0){0.44}}
\multiput(69.25,185)(0.44,0){1}{\line(1,0){0.44}}
\multiput(69.68,185)(0.44,0){1}{\line(1,0){0.44}}
\multiput(70.12,185)(0.44,-0){1}{\line(1,0){0.44}}
\multiput(70.56,185)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(71,184.99)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(71.43,184.98)(0.44,-0.01){1}{\line(1,0){0.44}}
\multiput(71.87,184.97)(0.44,-0.01){1}{\line(1,0){0.44}}

\put(165,40){\makebox(0,0)[cc]{\Dottt}}

\put(85,145){\makebox(0,0)[cc]{\Dottt}}

\put(125,145){\makebox(0,0)[cc]{\Dottt}}

\put(85,10){\makebox(0,0)[cc]{\Dottt}}

\put(165,145){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(85,120)(0.12,-0.12){667}{\line(1,0){0.12}}
\end{picture}


==> PIC/MU-run.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Dec 11 16:51:49 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="410" y-min="0" y-max="215" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(290,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,125);(25,125);(65,125);(65,125)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,105);(65,105);(65,125);(65,125)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,125);(25,125);(25,105);(25,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,160);(165,160);(225,160);(225,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,140);(225,140);(225,160);(225,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,175);(205,175);(205,160);(205,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,140);(185,140);(225,140);(225,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,150);(175,150);(175,140);(175,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,160);(165,160);(185,140);(185,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,55);(135,55);(135,0);(135,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(195,95);(195,95)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,160);(30,160);(60,160);(60,160)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,145);(60,145);(60,160);(60,160)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,145);(30,145);(60,145);(60,145)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,160);(30,160);(30,145);(30,145)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(115,30);(115,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(35,95);(35,95);(115,55);(115,55)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,185);(45,185);(45,160);(45,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,195);(35,195);(225,195);(225,195)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,175);(225,175);(225,195);(225,195)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,195);(35,195);(55,175);(55,175)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,215);(135,215);(135,195);(135,195)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,55);(135,55);(215,95);(215,95)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,105);(210,105);(210,120);(210,120)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,105);(180,105);(210,105);(210,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,120);(180,120);(180,105);(180,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,105);(195,105);(195,95);(195,95)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,185)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(55,105);(55,105);(55,95);(55,95)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,105);(25,105);(65,105);(65,105)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,112.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(111.25,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(133.75,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,120);(180,120);(210,120);(210,120)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,105);(35,105);(35,95);(35,95)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,145);(45,145);(45,125);(45,125)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,140);(195,140);(195,120);(195,120)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,95);(215,95);(215,140);(215,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.3"
%	 points= "(115,175);(115,175);(115,55);(115,55)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(135,55);(135,55);(55,95);(55,95)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<ellipse p3= "(117.57,52.42)"
%	 fill-style= "solid"
%	 p2= "(117.57,57.58)"
%	 fill-color= "#330033"
%	 p1= "(112.43,57.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(137.57,52.42)"
%	 fill-style= "solid"
%	 p2= "(137.57,57.58)"
%	 fill-color= "#330033"
%	 p1= "(132.43,57.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,175);(55,175);(225,175);(225,175)"
%	 stroke-width= "0.6"
%	 />
%<parallelogram p3= "(5,45)"
%	 fill-style= "none"
%	 p2= "(5,200)"
%	 p1= "(255,200)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(395,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<multicurve fill-style= "none"
%	 points= "(165,150);(165,150);(185,130);(185,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,150);(165,150);(165,130);(165,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,130);(165,130);(185,130);(185,130)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170.62,136.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<multicurve fill-style= "none"
%	 points= "(105,40);(105,40);(125,20);(125,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,40);(105,40);(105,20);(105,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,20);(105,20);(125,20);(125,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(111.25,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zzro$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132.5,211.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<parallelogram p3= "(150,125)"
%	 fill-style= "none"
%	 p2= "(150,165)"
%	 p1= "(245,165)"
%	 stroke-color= "#ff0066"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,160);(330,160);(390,160);(390,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(390,140);(390,140);(390,160);(390,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(370,215);(370,215);(370,160);(370,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(350,140);(350,140);(390,140);(390,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,150);(340,150);(340,140);(340,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,160);(330,160);(350,140);(350,140)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(365,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(360,140);(360,140);(360,30);(360,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(380,0);(380,0);(380,140);(380,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,150);(330,150);(350,130);(350,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,150);(330,150);(330,130);(330,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,130);(330,130);(350,130);(350,130)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(335.62,136.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<parallelogram p3= "(315,125)"
%	 fill-style= "none"
%	 p2= "(315,165)"
%	 p1= "(410,165)"
%	 stroke-color= "#ff0066"
%	 />
%<multicurve fill-style= "none"
%	 points= "(350,40);(350,40);(370,20);(370,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(350,40);(350,40);(350,20);(350,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(350,20);(350,20);(370,20);(370,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(356.25,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zzro$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(377.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(367.5,212.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(410,215)
\rput(290,145){\EQLS}
\psline[linewidth=0.6](25,125)(65,125)
\psline[linewidth=0.6](65,105)(65,125)
\psline[linewidth=0.6](25,125)(25,105)
\psline[linewidth=0.75](165,160)(225,160)
\psline[linewidth=0.75](225,140)(225,160)
\psline[linewidth=0.75](205,175)(205,160)
\psline[linewidth=0.75](185,140)(225,140)
\psline[linewidth=0.75](175,150)(175,140)
\psline[linewidth=0.75](165,160)(185,140)
\psline[linewidth=0.75](135,55)(135,0)
\psline[linewidth=0.6](115,55)(195,95)
\rput(200,150){$\utag$}
\psline[linewidth=0.6](30,160)(60,160)
\psline[linewidth=0.6](60,145)(60,160)
\psline[linewidth=0.6](30,145)(60,145)
\psline[linewidth=0.6](30,160)(30,145)
\psline[linewidth=0.75](115,55)(115,30)
\psline[linewidth=0.6,border=2](35,95)(115,55)
\psline[linewidth=0.75](45,185)(45,160)
\psline[linewidth=0.6](35,195)(225,195)
\psline[linewidth=0.6](225,175)(225,195)
\psline[linewidth=0.6](35,195)(55,175)
\psline[linewidth=0.75](135,215)(135,195)
\psline[linewidth=0.6](135,55)(215,95)
\psline[linewidth=0.6](210,105)(210,120)
\psline[linewidth=0.6](180,105)(210,105)
\psline[linewidth=0.6](180,120)(180,105)
\psline[linewidth=0.75](195,105)(195,95)
\rput(45,115){$\gtag$}
\rput(45,152.5){$\zerotag$}
\rput(135,185){$\iiftag$}
\psline[linewidth=0.75,border=2](55,105)(55,95)
\psline[linewidth=0.6](25,105)(65,105)
\rput(195,112.5){$\predtag$}
\rput[r](111.25,50){$\een$}
\rput[r](133.75,3.75){$\eex$}
\psline[linewidth=0.6](180,120)(210,120)
\psline[linewidth=0.75](35,105)(35,95)
\psline[linewidth=0.75](45,145)(45,125)
\psline[linewidth=0.75](195,140)(195,120)
\psline[linewidth=0.75](215,95)(215,140)
\psline[linewidth=0.75,border=1.3](115,175)(115,55)
\psline[linewidth=0.6,border=2](135,55)(55,95)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(115,55){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(135,55){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\psline[linewidth=0.6](55,175)(225,175)
\pspolygon[](255,200)(5,200)(5,45)(255,45)
\rput(215,55){$\function$}
\rput(395,132.5){$\ftilde$}
\psline[linewidth=0.75](165,150)(185,130)
\psline[linewidth=0.75](165,150)(165,130)
\psline[linewidth=0.75](165,130)(185,130)
\rput(170.62,136.25){$\Ftilde$}
\psline[linewidth=0.75](105,40)(125,20)
\psline[linewidth=0.75](105,40)(105,20)
\psline[linewidth=0.75](105,20)(125,20)
\rput(111.25,26.25){$\zzro$}
\rput[r](132.5,211.25){$\een$}
\newrgbcolor{userLineColour}{1 0 0.4}
\pspolygon[linecolor=userLineColour](245,165)(150,165)(150,125)(245,125)
\psline[linewidth=0.75](330,160)(390,160)
\psline[linewidth=0.75](390,140)(390,160)
\psline[linewidth=0.75](370,215)(370,160)
\psline[linewidth=0.75](350,140)(390,140)
\psline[linewidth=0.75](340,150)(340,140)
\psline[linewidth=0.75](330,160)(350,140)
\rput(365,150){$\utag$}
\psline[linewidth=0.75](360,140)(360,30)
\psline[linewidth=0.75](380,0)(380,140)
\psline[linewidth=0.75](330,150)(350,130)
\psline[linewidth=0.75](330,150)(330,130)
\psline[linewidth=0.75](330,130)(350,130)
\rput(335.62,136.25){$\Ftilde$}
\newrgbcolor{userLineColour}{1 0 0.4}
\pspolygon[linecolor=userLineColour](410,165)(315,165)(315,125)(410,125)
\psline[linewidth=0.75](350,40)(370,20)
\psline[linewidth=0.75](350,40)(350,20)
\psline[linewidth=0.75](350,20)(370,20)
\rput(356.25,26.25){$\zzro$}
\rput[r](377.5,2.5){$\eex$}
\rput[r](367.5,212.5){$\een$}
\rput(230,132.5){$\ftilde$}
\end{pspicture}


==> PIC/MU.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Dec 11 16:34:22 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="260" y-min="0" y-max="205" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(25,125);(25,125);(65,125);(65,125)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,105);(65,105);(65,125);(65,125)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,125);(25,125);(25,105);(25,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,150);(165,150);(225,150);(225,150)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,130);(225,130);(225,150);(225,150)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,165);(205,165);(205,150);(205,150)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,130);(185,130);(225,130);(225,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,140);(175,140);(25,65);(25,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,150);(165,150);(185,130);(185,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,55);(135,55);(135,0);(135,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(195,95);(195,95)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,150);(30,150);(60,150);(60,150)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,135);(60,135);(60,150);(60,150)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,135);(30,135);(60,135);(60,135)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,150);(30,150);(30,135);(30,135)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(115,30);(115,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(35,95);(35,95);(115,55);(115,55)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,175);(45,175);(45,150);(45,150)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,185);(35,185);(225,185);(225,185)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,165);(225,165);(225,185);(225,185)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,185);(35,185);(55,165);(55,165)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,205);(135,205);(135,185);(135,185)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,55);(135,55);(215,95);(215,95)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,105);(210,105);(210,120);(210,120)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,105);(180,105);(210,105);(210,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,120);(180,120);(180,105);(180,105)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,105);(195,105);(195,95);(195,95)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,65);(25,65);(25,30);(25,30)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,142.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(55,105);(55,105);(55,95);(55,95)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,105);(25,105);(65,105);(65,105)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,112.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.5,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\pee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(111.25,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(133.75,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,120);(180,120);(210,120);(210,120)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,105);(35,105);(35,95);(35,95)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,135);(45,135);(45,125);(45,125)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,130);(195,130);(195,120);(195,120)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,95);(215,95);(215,130);(215,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.3"
%	 points= "(115,165);(115,165);(115,55);(115,55)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(135,55);(135,55);(55,95);(55,95)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<ellipse p3= "(117.57,52.42)"
%	 fill-style= "solid"
%	 p2= "(117.57,57.58)"
%	 fill-color= "#330033"
%	 p1= "(112.43,57.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(137.57,52.42)"
%	 fill-style= "solid"
%	 p2= "(137.57,57.58)"
%	 fill-color= "#330033"
%	 p1= "(132.43,57.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,165);(55,165);(225,165);(225,165)"
%	 stroke-width= "0.6"
%	 />
%<parallelogram p3= "(5,45)"
%	 fill-style= "none"
%	 p2= "(5,190)"
%	 p1= "(255,190)"
%	 />
%<parallelogram p3= "(260,15)"
%	 fill-style= "none"
%	 p2= "(260,195)"
%	 p1= "(0,195)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(35,20);(35,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(15,20);(15,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,20);(15,20);(35,20);(35,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20.62,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<multicurve fill-style= "none"
%	 points= "(105,40);(105,40);(125,20);(125,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,40);(105,40);(105,20);(105,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,20);(105,20);(125,20);(125,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(111.25,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zzro$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132.5,201.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(260,205)
\psline[linewidth=0.6](25,125)(65,125)
\psline[linewidth=0.6](65,105)(65,125)
\psline[linewidth=0.6](25,125)(25,105)
\psline[linewidth=0.75](165,150)(225,150)
\psline[linewidth=0.75](225,130)(225,150)
\psline[linewidth=0.75](205,165)(205,150)
\psline[linewidth=0.75](185,130)(225,130)
\psline[linewidth=0.75](175,140)(25,65)
\psline[linewidth=0.75](165,150)(185,130)
\psline[linewidth=0.75](135,55)(135,0)
\psline[linewidth=0.6](115,55)(195,95)
\rput(200,140){$\utag$}
\psline[linewidth=0.6](30,150)(60,150)
\psline[linewidth=0.6](60,135)(60,150)
\psline[linewidth=0.6](30,135)(60,135)
\psline[linewidth=0.6](30,150)(30,135)
\psline[linewidth=0.75](115,55)(115,30)
\psline[linewidth=0.6,border=2](35,95)(115,55)
\psline[linewidth=0.75](45,175)(45,150)
\psline[linewidth=0.6](35,185)(225,185)
\psline[linewidth=0.6](225,165)(225,185)
\psline[linewidth=0.6](35,185)(55,165)
\psline[linewidth=0.75](135,205)(135,185)
\psline[linewidth=0.6](135,55)(215,95)
\psline[linewidth=0.6](210,105)(210,120)
\psline[linewidth=0.6](180,105)(210,105)
\psline[linewidth=0.6](180,120)(180,105)
\psline[linewidth=0.75](195,105)(195,95)
\psline[linewidth=0.75](25,65)(25,30)
\rput(45,115){$\gtag$}
\rput(45,142.5){$\zerotag$}
\rput(135,175){$\iiftag$}
\psline[linewidth=0.75,border=2](55,105)(55,95)
\psline[linewidth=0.6](25,105)(65,105)
\rput(195,112.5){$\predtag$}
\rput[r](22.5,51.25){$\pee$}
\rput[r](111.25,50){$\een$}
\rput[r](133.75,3.75){$\eex$}
\psline[linewidth=0.6](180,120)(210,120)
\psline[linewidth=0.75](35,105)(35,95)
\psline[linewidth=0.75](45,135)(45,125)
\psline[linewidth=0.75](195,130)(195,120)
\psline[linewidth=0.75](215,95)(215,130)
\psline[linewidth=0.75,border=1.3](115,165)(115,55)
\psline[linewidth=0.6,border=2](135,55)(55,95)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(115,55){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(135,55){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\psline[linewidth=0.6](55,165)(225,165)
\pspolygon[](255,190)(5,190)(5,45)(255,45)
\pspolygon[](0,195)(260,195)(260,15)(0,15)
\rput(215,30){$\function$}
\rput(215,65){$\ftilde$}
\psline[linewidth=0.75](15,40)(35,20)
\psline[linewidth=0.75](15,40)(15,20)
\psline[linewidth=0.75](15,20)(35,20)
\rput(20.62,26.25){$\Ftilde$}
\psline[linewidth=0.75](105,40)(125,20)
\psline[linewidth=0.75](105,40)(105,20)
\psline[linewidth=0.75](105,20)(125,20)
\rput(111.25,26.25){$\zzro$}
\rput[r](132.5,201.25){$\een$}
\end{pspicture}


==> PIC/Omega-55-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:41:00 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.5" x-max="85" y-min="0" y-max="67.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(77.5,5);(77.5,5);(77.5,0);(77.5,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(78.75,3.75)"
%	 p2= "(78.75,6.25)"
%	 p1= "(76.25,6.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(82.5,10);(82.5,10);(77.5,5);(77.5,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(77.5,5);(77.5,5);(72.5,10);(72.5,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(72.5,10);(72.5,10);(72.5,15);(72.5,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(82.5,10);(82.5,10);(82.5,50);(82.5,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,35);(67.5,35);(77.5,35);(77.5,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(57.5,45);(57.5,45);(77.5,45);(77.5,45)"
%	 />
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(76.02,15.23)"
%	 p2= "(76.02,22.27)"
%	 p1= "(68.98,22.27)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(72.5,22.5);(72.5,22.5);(72.5,35);(72.5,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(77.5,45);(77.5,45);(77.5,35);(77.5,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(57.5,45);(57.5,45);(67.5,35);(67.5,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(57.5,37.5);(57.5,37.5);(67.5,27.5);(67.5,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(72.5,45);(72.5,45);(72.5,50);(72.5,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,32.5);(62.5,32.5);(62.5,40);(62.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(57.5,27.5);(57.5,27.5);(67.5,27.5);(67.5,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(57.5,37.5);(57.5,37.5);(57.5,27.5);(57.5,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,50);(70,50);(85,50);(85,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,65);(70,65);(70,50);(70,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,65);(70,65);(85,50);(85,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(77.5,67.5);(77.5,67.5);(77.5,57.5);(77.5,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(10,35);(10,35);(20,35);(20,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,45);(0,45);(20,45);(20,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(15,0);(15,0);(15,35);(15,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,45);(0,45);(10,35);(10,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,37.5);(0,37.5);(10,27.5);(10,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,32.5);(5,32.5);(5,40);(5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,27.5);(0,27.5);(10,27.5);(10,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,37.5);(0,37.5);(0,27.5);(0,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,45);(20,45);(20,35);(20,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(15,67.5);(15,67.5);(15,45);(15,45)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(2.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(72.5,18.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(-2.5,47.5);(-2.5,47.5);(22.5,47.5);(22.5,47.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(-2.5,25);(-2.5,25);(-2.5,47.5);(-2.5,47.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(22.5,25);(22.5,25);(-2.5,25);(-2.5,25)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(22.5,47.5);(22.5,47.5);(22.5,25);(22.5,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(19.38,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(14.38,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,53.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(72.5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(55,47.5);(55,47.5);(80,47.5);(80,47.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(55,25);(55,25);(55,47.5);(55,47.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(80,25);(80,25);(55,25);(55,25)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(80,47.5);(80,47.5);(80,25);(80,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.25,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(63.75,31.25)"
%	 p2= "(63.75,33.75)"
%	 p1= "(61.25,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(78.75,56.25)"
%	 p2= "(78.75,58.75)"
%	 p1= "(76.25,58.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(6.25,31.25)"
%	 p2= "(6.25,33.75)"
%	 p1= "(3.75,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(85,67.5)
\psline[linewidth=0.5](77.5,5)(77.5,0)
\rput{0}(77.5,5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](82.5,10)(77.5,5)
\psline[linewidth=0.5](77.5,5)(72.5,10)
\psline[linewidth=0.5](72.5,10)(72.5,15)
\psline[linewidth=0.5](82.5,10)(82.5,50)
\psline[linewidth=0.5](67.5,35)(77.5,35)
\psline[linewidth=0.5](57.5,45)(77.5,45)
\rput{90}(72.5,18.75){\psellipse[linewidth=0.5](0,0)(3.52,-3.52)}
\psline[linewidth=0.5](72.5,22.5)(72.5,35)
\psline[linewidth=0.5](77.5,45)(77.5,35)
\psline[linewidth=0.5](57.5,45)(67.5,35)
\psline[linewidth=0.5](57.5,37.5)(67.5,27.5)
\psline[linewidth=0.5](72.5,45)(72.5,50)
\psline[linewidth=0.5](62.5,32.5)(62.5,40)
\psline[linewidth=0.5](57.5,27.5)(67.5,27.5)
\psline[linewidth=0.5](57.5,37.5)(57.5,27.5)
\psline[linewidth=0.5](70,50)(85,50)
\psline[linewidth=0.5](70,65)(70,50)
\psline[linewidth=0.5](70,65)(85,50)
\psline[linewidth=0.5](77.5,67.5)(77.5,57.5)
\psline[linewidth=0.5](10,35)(20,35)
\psline[linewidth=0.5](0,45)(20,45)
\psline[linewidth=0.5](15,0)(15,35)
\psline[linewidth=0.5](0,45)(10,35)
\psline[linewidth=0.5](0,37.5)(10,27.5)
\psline[linewidth=0.5](5,32.5)(5,40)
\psline[linewidth=0.5](0,27.5)(10,27.5)
\psline[linewidth=0.5](0,37.5)(0,27.5)
\psline[linewidth=0.5](20,45)(20,35)
\psline[linewidth=0.5](15,67.5)(15,45)
\rput(40,40){\EQLS}
\rput(60,30){$\Nee$}
\rput(2.5,30){$\Nee$}
\rput(72.5,18.75){$\addd$}
\psline[linewidth=0.15,fillstyle=solid](-2.5,47.5)(22.5,47.5)
\psline[linewidth=0.15,fillstyle=solid](-2.5,25)(-2.5,47.5)
\psline[linewidth=0.15,fillstyle=solid](22.5,25)(-2.5,25)
\psline[linewidth=0.15,fillstyle=solid](22.5,47.5)(22.5,25)
\rput(19.38,27.5){$\Homega$}
\rput(14.38,40){$\unl$}
\rput(75,53.75){$\png$}
\rput(72.5,40){$\unl$}
\psline[linewidth=0.15,fillstyle=solid](55,47.5)(80,47.5)
\psline[linewidth=0.15,fillstyle=solid](55,25)(55,47.5)
\psline[linewidth=0.15,fillstyle=solid](80,25)(55,25)
\psline[linewidth=0.15,fillstyle=solid](80,47.5)(80,25)
\rput(76.25,27.5){$\Homega$}
\rput{0}(62.5,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(77.5,57.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(5,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/Omega-56-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:26:12 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="223.75" y-min="0" y-max="75" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,10);(147.5,10);(147.5,0);(147.5,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(148.75,8.75)"
%	 p2= "(148.75,11.25)"
%	 p1= "(146.25,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,15);(152.5,15);(147.5,10);(147.5,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,10);(147.5,10);(142.5,15);(142.5,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,15);(152.5,15);(152.5,55);(152.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(117.5,40);(117.5,40);(147.5,40);(147.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,50);(107.5,50);(147.5,50);(147.5,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,50);(147.5,50);(147.5,40);(147.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,50);(107.5,50);(117.5,40);(117.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(142.5,50);(142.5,50);(142.5,55);(142.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(122.5,15);(122.5,15);(122.5,40);(122.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(140,55);(140,55);(155,55);(155,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(140,70);(140,70);(140,55);(140,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(140,70);(140,70);(155,55);(155,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,75);(147.5,75);(147.5,62.5);(147.5,62.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(137.5,20);(137.5,20);(147.5,20);(147.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(127.5,30);(127.5,30);(147.5,30);(147.5,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(142.5,15);(142.5,15);(142.5,20);(142.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,30);(147.5,30);(147.5,20);(147.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(127.5,30);(127.5,30);(137.5,20);(137.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,10);(107.5,10);(117.5,0);(117.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(142.5,30);(142.5,30);(142.5,40);(142.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(132.5,15);(132.5,15);(132.5,25);(132.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,0);(107.5,0);(117.5,0);(117.5,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,10);(107.5,10);(107.5,0);(107.5,0)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(141.25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(127.5,10);(127.5,10);(127.5,0);(127.5,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(128.75,8.75)"
%	 p2= "(128.75,11.25)"
%	 p1= "(126.25,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(132.5,15);(132.5,15);(127.5,10);(127.5,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(127.5,10);(127.5,10);(122.5,15);(122.5,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(112.5,5);(112.5,5);(112.5,45);(112.5,45)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(0,43.75);(0,43.75);(12.5,43.75);(12.5,43.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(163.75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(216.25,10);(216.25,10);(216.25,0);(216.25,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(217.5,8.75)"
%	 p2= "(217.5,11.25)"
%	 p1= "(215,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(221.25,15);(221.25,15);(216.25,10);(216.25,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(216.25,10);(216.25,10);(211.25,15);(211.25,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(221.25,15);(221.25,15);(221.25,55);(221.25,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(193.75,40);(193.75,40);(216.25,40);(216.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(183.75,50);(183.75,50);(216.25,50);(216.25,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(216.25,50);(216.25,50);(216.25,40);(216.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(183.75,50);(183.75,50);(193.75,40);(193.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(211.25,50);(211.25,50);(211.25,55);(211.25,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(208.75,55);(208.75,55);(223.75,55);(223.75,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(208.75,70);(208.75,70);(208.75,55);(208.75,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(208.75,70);(208.75,70);(223.75,55);(223.75,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(216.25,75);(216.25,75);(216.25,62.5);(216.25,62.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(213.75,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(203.75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(206.25,20);(206.25,20);(216.25,20);(216.25,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(196.25,30);(196.25,30);(216.25,30);(216.25,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(211.25,15);(211.25,15);(211.25,20);(211.25,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(216.25,30);(216.25,30);(216.25,20);(216.25,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(196.25,30);(196.25,30);(206.25,20);(206.25,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(211.25,30);(211.25,30);(211.25,40);(211.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(201.25,15);(201.25,15);(201.25,25);(201.25,25)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(210,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(195,10);(195,10);(195,0);(195,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(196.25,8.75)"
%	 p2= "(196.25,11.25)"
%	 p1= "(193.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(201.25,15);(201.25,15);(195,10);(195,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(195,10);(195,10);(188.75,15);(188.75,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(82.5,0);(82.5,0);(82.5,40);(82.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(61.25,40);(61.25,40);(88.75,40);(88.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(51.25,50);(51.25,50);(88.75,50);(88.75,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(88.75,50);(88.75,50);(88.75,40);(88.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(51.25,50);(51.25,50);(61.25,40);(61.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(82.5,50);(82.5,50);(82.5,75);(82.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(68.75,0);(68.75,0);(68.75,40);(68.75,40)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.25,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(51.25,10);(51.25,10);(61.25,0);(61.25,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(51.25,0);(51.25,0);(61.25,0);(61.25,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(51.25,10);(51.25,10);(51.25,0);(51.25,0)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(53.75,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(56.25,5);(56.25,5);(56.25,45);(56.25,45)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(0,26.25);(0,26.25);(22.5,26.25);(22.5,26.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(98.75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(28.75,0);(28.75,0);(28.75,40);(28.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(21.25,40);(21.25,40);(36.25,40);(36.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(11.25,50);(11.25,50);(36.25,50);(36.25,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(36.25,50);(36.25,50);(36.25,40);(36.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(1.25,42.5);(1.25,42.5);(11.25,42.5);(11.25,42.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(28.75,50);(28.75,50);(28.75,75);(28.75,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(16.25,0);(16.25,0);(16.25,32.5);(16.25,32.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(28.75,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(1.25,37.5);(1.25,37.5);(11.25,27.5);(11.25,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(1.25,27.5);(1.25,27.5);(11.25,27.5);(11.25,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(1.25,37.5);(1.25,37.5);(1.25,27.5);(1.25,27.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(3.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(6.25,32.5);(6.25,32.5);(6.25,37.5);(6.25,37.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(11.25,50);(11.25,50);(21.25,40);(21.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(11.25,32.5);(11.25,32.5);(21.25,32.5);(21.25,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(11.25,42.5);(11.25,42.5);(21.25,32.5);(21.25,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(1.25,42.5);(1.25,42.5);(11.25,32.5);(11.25,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(16.25,37.5);(16.25,37.5);(16.25,45);(16.25,45)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(22.5,26.25);(22.5,26.25);(22.5,33.75);(22.5,33.75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(12.5,43.75);(12.5,43.75);(22.5,33.75);(22.5,33.75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(0,43.75);(0,43.75);(0,26.25);(0,26.25)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(172.5,43.75);(172.5,43.75);(185,43.75);(185,43.75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(172.5,26.25);(172.5,26.25);(195,26.25);(195,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(173.75,42.5);(173.75,42.5);(183.75,42.5);(183.75,42.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(188.75,15);(188.75,15);(188.75,32.5);(188.75,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(173.75,37.5);(173.75,37.5);(183.75,27.5);(183.75,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(173.75,27.5);(173.75,27.5);(183.75,27.5);(183.75,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(173.75,37.5);(173.75,37.5);(173.75,27.5);(173.75,27.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(176.25,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(178.75,32.5);(178.75,32.5);(178.75,37.5);(178.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(183.75,32.5);(183.75,32.5);(193.75,32.5);(193.75,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(183.75,42.5);(183.75,42.5);(193.75,32.5);(193.75,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(173.75,42.5);(173.75,42.5);(183.75,32.5);(183.75,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(188.75,37.5);(188.75,37.5);(188.75,45);(188.75,45)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(195,26.25);(195,26.25);(195,33.75);(195,33.75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(185,43.75);(185,43.75);(195,33.75);(195,33.75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(172.5,43.75);(172.5,43.75);(172.5,26.25);(172.5,26.25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(11.25,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pnl$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(183.75,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pnl$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,28.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dubb$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(192.5,28.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dubb$
%</text>
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(113.75,3.75)"
%	 p2= "(113.75,6.25)"
%	 p1= "(111.25,6.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(57.5,3.75)"
%	 p2= "(57.5,6.25)"
%	 p1= "(55,6.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(148.75,61.25)"
%	 p2= "(148.75,63.75)"
%	 p1= "(146.25,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(7.5,31.25)"
%	 p2= "(7.5,33.75)"
%	 p1= "(5,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(217.5,61.25)"
%	 p2= "(217.5,63.75)"
%	 p1= "(215,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(17.5,36.25)"
%	 p2= "(17.5,38.75)"
%	 p1= "(15,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(190,36.25)"
%	 p2= "(190,38.75)"
%	 p1= "(187.5,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(180,31.25)"
%	 p2= "(180,33.75)"
%	 p1= "(177.5,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(223.75,75)
\psline[linewidth=0.5](147.5,10)(147.5,0)
\rput{0}(147.5,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](152.5,15)(147.5,10)
\psline[linewidth=0.5](147.5,10)(142.5,15)
\psline[linewidth=0.5](152.5,15)(152.5,55)
\psline[linewidth=0.5](117.5,40)(147.5,40)
\psline[linewidth=0.5](107.5,50)(147.5,50)
\psline[linewidth=0.5](147.5,50)(147.5,40)
\psline[linewidth=0.5](107.5,50)(117.5,40)
\psline[linewidth=0.5](142.5,50)(142.5,55)
\psline[linewidth=0.5](122.5,15)(122.5,40)
\psline[linewidth=0.5](140,55)(155,55)
\psline[linewidth=0.5](140,70)(140,55)
\psline[linewidth=0.5](140,70)(155,55)
\psline[linewidth=0.5](147.5,75)(147.5,62.5)
\rput(145,58.75){$\png$}
\rput(135,45){$\unl$}
\psline[linewidth=0.5](137.5,20)(147.5,20)
\psline[linewidth=0.5](127.5,30)(147.5,30)
\psline[linewidth=0.5](142.5,15)(142.5,20)
\psline[linewidth=0.5](147.5,30)(147.5,20)
\psline[linewidth=0.5](127.5,30)(137.5,20)
\psline[linewidth=0.5](107.5,10)(117.5,0)
\psline[linewidth=0.5](142.5,30)(142.5,40)
\psline[linewidth=0.5](132.5,15)(132.5,25)
\psline[linewidth=0.5](107.5,0)(117.5,0)
\psline[linewidth=0.5](107.5,10)(107.5,0)
\rput(110,2.5){$\Nee$}
\rput(141.25,25){$\unl$}
\psline[linewidth=0.5](127.5,10)(127.5,0)
\rput{0}(127.5,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](132.5,15)(127.5,10)
\psline[linewidth=0.5](127.5,10)(122.5,15)
\psline[linewidth=0.5](112.5,5)(112.5,45)
\psline[linewidth=0.15,fillstyle=solid](0,43.75)(12.5,43.75)
\rput(163.75,45){\EQLS}
\psline[linewidth=0.5](216.25,10)(216.25,0)
\rput{0}(216.25,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](221.25,15)(216.25,10)
\psline[linewidth=0.5](216.25,10)(211.25,15)
\psline[linewidth=0.5](221.25,15)(221.25,55)
\psline[linewidth=0.5](193.75,40)(216.25,40)
\psline[linewidth=0.5](183.75,50)(216.25,50)
\psline[linewidth=0.5](216.25,50)(216.25,40)
\psline[linewidth=0.5](183.75,50)(193.75,40)
\psline[linewidth=0.5](211.25,50)(211.25,55)
\psline[linewidth=0.5](208.75,55)(223.75,55)
\psline[linewidth=0.5](208.75,70)(208.75,55)
\psline[linewidth=0.5](208.75,70)(223.75,55)
\psline[linewidth=0.5](216.25,75)(216.25,62.5)
\rput(213.75,58.75){$\png$}
\rput(203.75,45){$\unl$}
\psline[linewidth=0.5](206.25,20)(216.25,20)
\psline[linewidth=0.5](196.25,30)(216.25,30)
\psline[linewidth=0.5](211.25,15)(211.25,20)
\psline[linewidth=0.5](216.25,30)(216.25,20)
\psline[linewidth=0.5](196.25,30)(206.25,20)
\psline[linewidth=0.5](211.25,30)(211.25,40)
\psline[linewidth=0.5](201.25,15)(201.25,25)
\rput(210,25){$\unl$}
\psline[linewidth=0.5](195,10)(195,0)
\rput{0}(195,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](201.25,15)(195,10)
\psline[linewidth=0.5](195,10)(188.75,15)
\psline[linewidth=0.5](82.5,0)(82.5,40)
\psline[linewidth=0.5](61.25,40)(88.75,40)
\psline[linewidth=0.5](51.25,50)(88.75,50)
\psline[linewidth=0.5](88.75,50)(88.75,40)
\psline[linewidth=0.5](51.25,50)(61.25,40)
\psline[linewidth=0.5](82.5,50)(82.5,75)
\psline[linewidth=0.5](68.75,0)(68.75,40)
\rput(76.25,45){$\unl$}
\psline[linewidth=0.5](51.25,10)(61.25,0)
\psline[linewidth=0.5](51.25,0)(61.25,0)
\psline[linewidth=0.5](51.25,10)(51.25,0)
\rput(53.75,2.5){$\Nee$}
\psline[linewidth=0.5](56.25,5)(56.25,45)
\psline[linewidth=0.15,fillstyle=solid](0,26.25)(22.5,26.25)
\rput(98.75,45){\EQLS}
\psline[linewidth=0.5](28.75,0)(28.75,40)
\psline[linewidth=0.5](21.25,40)(36.25,40)
\psline[linewidth=0.5](11.25,50)(36.25,50)
\psline[linewidth=0.5](36.25,50)(36.25,40)
\psline[linewidth=0.5](1.25,42.5)(11.25,42.5)
\psline[linewidth=0.5](28.75,50)(28.75,75)
\psline[linewidth=0.5](16.25,0)(16.25,32.5)
\rput(28.75,45){$\unl$}
\psline[linewidth=0.5](1.25,37.5)(11.25,27.5)
\psline[linewidth=0.5](1.25,27.5)(11.25,27.5)
\psline[linewidth=0.5](1.25,37.5)(1.25,27.5)
\rput(3.75,30){$\Nee$}
\psline[linewidth=0.5](6.25,32.5)(6.25,37.5)
\rput(45,45){\EQLS}
\psline[linewidth=0.5](11.25,50)(21.25,40)
\psline[linewidth=0.5](11.25,32.5)(21.25,32.5)
\psline[linewidth=0.5](11.25,42.5)(21.25,32.5)
\psline[linewidth=0.5](1.25,42.5)(11.25,32.5)
\psline[linewidth=0.5](16.25,37.5)(16.25,45)
\psline[linewidth=0.15,fillstyle=solid](22.5,26.25)(22.5,33.75)
\psline[linewidth=0.15,fillstyle=solid](12.5,43.75)(22.5,33.75)
\psline[linewidth=0.15,fillstyle=solid](0,43.75)(0,26.25)
\psline[linewidth=0.15,fillstyle=solid](172.5,43.75)(185,43.75)
\psline[linewidth=0.15,fillstyle=solid](172.5,26.25)(195,26.25)
\psline[linewidth=0.5](173.75,42.5)(183.75,42.5)
\psline[linewidth=0.5](188.75,15)(188.75,32.5)
\psline[linewidth=0.5](173.75,37.5)(183.75,27.5)
\psline[linewidth=0.5](173.75,27.5)(183.75,27.5)
\psline[linewidth=0.5](173.75,37.5)(173.75,27.5)
\rput(176.25,30){$\Nee$}
\psline[linewidth=0.5](178.75,32.5)(178.75,37.5)
\psline[linewidth=0.5](183.75,32.5)(193.75,32.5)
\psline[linewidth=0.5](183.75,42.5)(193.75,32.5)
\psline[linewidth=0.5](173.75,42.5)(183.75,32.5)
\psline[linewidth=0.5](188.75,37.5)(188.75,45)
\psline[linewidth=0.15,fillstyle=solid](195,26.25)(195,33.75)
\psline[linewidth=0.15,fillstyle=solid](185,43.75)(195,33.75)
\psline[linewidth=0.15,fillstyle=solid](172.5,43.75)(172.5,26.25)
\rput(11.25,37.5){$\pnl$}
\rput(183.75,37.5){$\pnl$}
\rput(20,28.75){$\dubb$}
\rput(192.5,28.75){$\dubb$}
\rput{0}(112.5,5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(56.25,5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(147.5,62.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(6.25,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(216.25,62.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(16.25,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(188.75,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(178.75,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/Omega-7-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:39:21 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="197.5" y-min="0" y-max="85" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,5);(75,5);(75,0);(75,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(76.25,3.75)"
%	 p2= "(76.25,6.25)"
%	 p1= "(73.75,6.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(80,10);(80,10);(75,5);(75,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,5);(75,5);(70,10);(70,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,10);(70,10);(70,13.75);(70,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(80,10);(80,10);(80,55);(80,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,40);(65,40);(75,40);(75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(55,50);(55,50);(75,50);(75,50)"
%	 />
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(73.52,13.98)"
%	 p2= "(73.52,21.02)"
%	 p1= "(66.48,21.02)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,21.25);(70,21.25);(70,40);(70,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,50);(75,50);(75,40);(75,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(55,50);(55,50);(65,40);(65,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(55,42.5);(55,42.5);(65,32.5);(65,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,50);(70,50);(70,55);(70,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,37.5);(60,37.5);(60,45);(60,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(55,32.5);(55,32.5);(65,32.5);(65,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(55,42.5);(55,42.5);(55,32.5);(55,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,55);(67.5,55);(82.5,55);(82.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,70);(67.5,70);(67.5,55);(67.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,70);(67.5,70);(82.5,55);(82.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,67.5);(75,67.5);(75,62.5);(75,62.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(15,40);(15,40);(25,40);(25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,50);(5,50);(25,50);(25,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,0);(20,0);(20,40);(20,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,50);(5,50);(15,40);(15,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,42.5);(5,42.5);(15,32.5);(15,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(10,37.5);(10,37.5);(10,45);(10,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,32.5);(5,32.5);(15,32.5);(15,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(5,42.5);(5,42.5);(5,32.5);(5,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,50);(25,50);(25,40);(25,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,67.5);(20,67.5);(20,50);(20,50)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(2.5,52.5);(2.5,52.5);(27.5,52.5);(27.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(2.5,30);(2.5,30);(2.5,52.5);(2.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(27.5,30);(27.5,30);(2.5,30);(2.5,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(27.5,52.5);(27.5,52.5);(27.5,30);(27.5,30)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(24.38,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,75);(67.5,75);(82.5,75);(82.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(82.5,75);(82.5,75);(82.5,60);(82.5,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(67.5,75);(67.5,75);(82.5,60);(82.5,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,85);(70,85);(70,75);(70,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(80,80);(80,80);(80,75);(80,75)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(81.25,78.75)"
%	 p2= "(81.25,81.25)"
%	 p1= "(78.75,81.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(12.5,75);(12.5,75);(27.5,75);(27.5,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(27.5,75);(27.5,75);(27.5,60);(27.5,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(12.5,75);(12.5,75);(27.5,60);(27.5,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,80);(25,80);(25,75);(25,75)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(26.25,78.75)"
%	 p2= "(26.25,81.25)"
%	 p1= "(23.75,81.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(135,5);(135,5);(135,0);(135,0)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(136.25,3.75)"
%	 p2= "(136.25,6.25)"
%	 p1= "(133.75,6.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(140,10);(140,10);(135,5);(135,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(135,5);(135,5);(130,10);(130,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(130,10);(130,10);(130,13.75);(130,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(140,10);(140,10);(140,80);(140,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(125,40);(125,40);(135,40);(135,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,50);(115,50);(135,50);(135,50)"
%	 />
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(133.52,13.98)"
%	 p2= "(133.52,21.02)"
%	 p1= "(126.48,21.02)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(130,21.25);(130,21.25);(130,40);(130,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,50);(115,50);(125,40);(125,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,42.5);(115,42.5);(125,32.5);(125,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,37.5);(120,37.5);(120,45);(120,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,32.5);(115,32.5);(125,32.5);(125,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,42.5);(115,42.5);(115,32.5);(115,32.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(117.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(141.25,78.75)"
%	 p2= "(141.25,81.25)"
%	 p1= "(138.75,81.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(135,50);(135,50);(135,40);(135,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(130,85);(130,85);(130,50);(130,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(190,0);(190,0);(190,13.75);(190,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(185,40);(185,40);(195,40);(195,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(175,50);(175,50);(195,50);(195,50)"
%	 />
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(193.52,13.98)"
%	 p2= "(193.52,21.02)"
%	 p1= "(186.48,21.02)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(190,21.25);(190,21.25);(190,40);(190,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(175,50);(175,50);(185,40);(185,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(175,42.5);(175,42.5);(185,32.5);(185,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(180,37.5);(180,37.5);(180,45);(180,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(175,32.5);(175,32.5);(185,32.5);(185,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(175,42.5);(175,42.5);(175,32.5);(175,32.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(177.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Nee$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,17.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(195,50);(195,50);(195,40);(195,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(190,85);(190,85);(190,50);(190,50)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(172.5,52.5);(172.5,52.5);(197.5,52.5);(197.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(172.5,30);(172.5,30);(172.5,52.5);(172.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(197.5,30);(197.5,30);(172.5,30);(172.5,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(197.5,52.5);(197.5,52.5);(197.5,30);(197.5,30)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(194.38,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,85);(20,85);(20,75);(20,75)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(52.5,52.5);(52.5,52.5);(77.5,52.5);(77.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(52.5,30);(52.5,30);(52.5,52.5);(52.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(77.5,30);(77.5,30);(52.5,30);(52.5,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(77.5,52.5);(77.5,52.5);(77.5,30);(77.5,30)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(74.38,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(112.5,52.5);(112.5,52.5);(137.5,52.5);(137.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(112.5,30);(112.5,30);(112.5,52.5);(112.5,52.5)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(137.5,30);(137.5,30);(112.5,30);(112.5,30)"
%	 />
%<multicurve fill-style= "solid"
%	 stroke-width= "0.15"
%	 points= "(137.5,52.5);(137.5,52.5);(137.5,30);(137.5,30)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(134.38,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(72.5,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unl$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(78.12,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prj$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.12,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prj$
%</text>
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(76.25,61.25)"
%	 p2= "(76.25,63.75)"
%	 p1= "(73.75,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(61.25,36.25)"
%	 p2= "(61.25,38.75)"
%	 p1= "(58.75,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(121.25,36.25)"
%	 p2= "(121.25,38.75)"
%	 p1= "(118.75,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(11.25,36.25)"
%	 p2= "(11.25,38.75)"
%	 p1= "(8.75,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(181.25,36.25)"
%	 p2= "(181.25,38.75)"
%	 p1= "(178.75,38.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(197.5,85)
\psline[linewidth=0.5](75,5)(75,0)
\rput{0}(75,5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](80,10)(75,5)
\psline[linewidth=0.5](75,5)(70,10)
\psline[linewidth=0.5](70,10)(70,13.75)
\psline[linewidth=0.5](80,10)(80,55)
\psline[linewidth=0.5](65,40)(75,40)
\psline[linewidth=0.5](55,50)(75,50)
\rput{90}(70,17.5){\psellipse[linewidth=0.5](0,0)(3.52,-3.52)}
\psline[linewidth=0.5](70,21.25)(70,40)
\psline[linewidth=0.5](75,50)(75,40)
\psline[linewidth=0.5](55,50)(65,40)
\psline[linewidth=0.5](55,42.5)(65,32.5)
\psline[linewidth=0.5](70,50)(70,55)
\psline[linewidth=0.5](60,37.5)(60,45)
\psline[linewidth=0.5](55,32.5)(65,32.5)
\psline[linewidth=0.5](55,42.5)(55,32.5)
\psline[linewidth=0.5](67.5,55)(82.5,55)
\psline[linewidth=0.5](67.5,70)(67.5,55)
\psline[linewidth=0.5](67.5,70)(82.5,55)
\psline[linewidth=0.5](75,67.5)(75,62.5)
\psline[linewidth=0.5](15,40)(25,40)
\psline[linewidth=0.5](5,50)(25,50)
\psline[linewidth=0.5](20,0)(20,40)
\psline[linewidth=0.5](5,50)(15,40)
\psline[linewidth=0.5](5,42.5)(15,32.5)
\psline[linewidth=0.5](10,37.5)(10,45)
\psline[linewidth=0.5](5,32.5)(15,32.5)
\psline[linewidth=0.5](5,42.5)(5,32.5)
\psline[linewidth=0.5](25,50)(25,40)
\psline[linewidth=0.5](20,67.5)(20,50)
\rput(40,45){\EQLS}
\rput(57.5,35){$\Nee$}
\rput(7.5,35){$\Nee$}
\rput(70,17.5){$\addd$}
\psline[linewidth=0.15,fillstyle=solid](2.5,52.5)(27.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](2.5,30)(2.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](27.5,30)(2.5,30)
\psline[linewidth=0.15,fillstyle=solid](27.5,52.5)(27.5,30)
\rput(24.38,32.5){$\Homega$}
\psline[linewidth=0.5](67.5,75)(82.5,75)
\psline[linewidth=0.5](82.5,75)(82.5,60)
\psline[linewidth=0.5](67.5,75)(82.5,60)
\psline[linewidth=0.5](70,85)(70,75)
\psline[linewidth=0.5](80,80)(80,75)
\rput{0}(80,80){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](12.5,75)(27.5,75)
\psline[linewidth=0.5](27.5,75)(27.5,60)
\psline[linewidth=0.5](12.5,75)(27.5,60)
\psline[linewidth=0.5](25,80)(25,75)
\rput{0}(25,80){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](135,5)(135,0)
\rput{0}(135,5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](140,10)(135,5)
\psline[linewidth=0.5](135,5)(130,10)
\psline[linewidth=0.5](130,10)(130,13.75)
\psline[linewidth=0.5](140,10)(140,80)
\psline[linewidth=0.5](125,40)(135,40)
\psline[linewidth=0.5](115,50)(135,50)
\rput{0}(130,17.5){\psellipse[linewidth=0.5](0,0)(3.52,-3.52)}
\psline[linewidth=0.5](130,21.25)(130,40)
\psline[linewidth=0.5](115,50)(125,40)
\psline[linewidth=0.5](115,42.5)(125,32.5)
\psline[linewidth=0.5](120,37.5)(120,45)
\psline[linewidth=0.5](115,32.5)(125,32.5)
\psline[linewidth=0.5](115,42.5)(115,32.5)
\rput(100,45){\EQLS}
\rput(117.5,35){$\Nee$}
\rput(130,17.5){$\addd$}
\rput{0}(140,80){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](135,50)(135,40)
\psline[linewidth=0.5](130,85)(130,50)
\psline[linewidth=0.5](190,0)(190,13.75)
\psline[linewidth=0.5](185,40)(195,40)
\psline[linewidth=0.5](175,50)(195,50)
\rput{0}(190,17.5){\psellipse[linewidth=0.5](0,0)(3.52,-3.52)}
\psline[linewidth=0.5](190,21.25)(190,40)
\psline[linewidth=0.5](175,50)(185,40)
\psline[linewidth=0.5](175,42.5)(185,32.5)
\psline[linewidth=0.5](180,37.5)(180,45)
\psline[linewidth=0.5](175,32.5)(185,32.5)
\psline[linewidth=0.5](175,42.5)(175,32.5)
\rput(160,45){\EQLS}
\rput(177.5,35){$\Nee$}
\rput(190,17.5){$\addd$}
\psline[linewidth=0.5](195,50)(195,40)
\psline[linewidth=0.5](190,85)(190,50)
\psline[linewidth=0.15,fillstyle=solid](172.5,52.5)(197.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](172.5,30)(172.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](197.5,30)(172.5,30)
\psline[linewidth=0.15,fillstyle=solid](197.5,52.5)(197.5,30)
\rput(194.38,32.5){$\Homega$}
\psline[linewidth=0.5](20,85)(20,75)
\psline[linewidth=0.15,fillstyle=solid](52.5,52.5)(77.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](52.5,30)(52.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](77.5,30)(52.5,30)
\psline[linewidth=0.15,fillstyle=solid](77.5,52.5)(77.5,30)
\rput(74.38,32.5){$\Homega$}
\psline[linewidth=0.15,fillstyle=solid](112.5,52.5)(137.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](112.5,30)(112.5,52.5)
\psline[linewidth=0.15,fillstyle=solid](137.5,30)(112.5,30)
\psline[linewidth=0.15,fillstyle=solid](137.5,52.5)(137.5,30)
\rput(134.38,32.5){$\Homega$}
\rput(20,45){$\unl$}
\rput(72.5,58.75){$\png$}
\rput(70,45){$\unl$}
\rput(130,45){$\unl$}
\rput(190,45){$\unl$}
\rput(78.12,70){$\prj$}
\rput(23.12,70){$\prj$}
\rput{0}(75,62.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(60,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(120,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(10,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(180,37.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/Omega-plus-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:34:00 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="193.75" y-min="1.25" y-max="162.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,47.5);(65,47.5);(65,42.5);(65,42.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,23.75)"
%	 p2= "(71.25,26.25)"
%	 p1= "(68.75,26.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,30);(75,30);(70,25);(70,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,25);(70,25);(65,30);(65,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,30);(65,30);(65,35);(65,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,30);(75,30);(75,61.25);(75,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,47.5);(60,47.5);(70,47.5);(70,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,56.25);(70,56.25);(70,47.5);(70,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,56.25);(65,56.25);(65,61.25);(65,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,61.25);(62.5,61.25);(77.5,61.25);(77.5,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,76.25);(62.5,76.25);(62.5,61.25);(62.5,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,76.25);(62.5,76.25);(77.5,61.25);(77.5,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,80);(70,80);(70,68.75);(70,68.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,6.25);(65,6.25);(70,1.25);(70,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,6.25);(65,6.25);(75,6.25);(75,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,6.25);(75,6.25);(70,1.25);(70,1.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(68.75,42.5)"
%	 p2= "(68.75,35)"
%	 p1= "(61.25,35)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,56.25);(60,56.25);(60,47.5);(60,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,56.25);(60,56.25);(70,56.25);(70,56.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,11.25);(70,11.25);(70,6.25);(70,6.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,12.5);(30,12.5);(30,6.25);(30,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,26.25);(25,26.25);(35,26.25);(35,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,35);(35,35);(35,26.25);(35,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,35);(30,35);(30,40);(30,40)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,35);(25,35);(25,26.25);(25,26.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,35);(25,35);(35,35);(35,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,6.25);(25,6.25);(35,6.25);(35,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,6.25);(35,6.25);(30,1.25);(30,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,6.25);(25,6.25);(30,1.25);(30,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,70);(105,70);(105,65);(105,65)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,46.25)"
%	 p2= "(111.25,48.75)"
%	 p1= "(108.75,48.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,52.5);(115,52.5);(110,47.5);(110,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,47.5);(110,47.5);(105,52.5);(105,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,52.5);(105,52.5);(105,57.5);(105,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,52.5);(115,52.5);(115,83.75);(115,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,70);(100,70);(110,70);(110,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,78.75);(110,78.75);(110,70);(110,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,78.75);(105,78.75);(105,83.75);(105,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,83.75);(102.5,83.75);(117.5,83.75);(117.5,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,98.75);(102.5,98.75);(102.5,83.75);(102.5,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,98.75);(102.5,98.75);(117.5,83.75);(117.5,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,102.5);(110,102.5);(110,91.25);(110,91.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,61.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,73.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(107.5,87.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(108.75,65)"
%	 p2= "(108.75,57.5)"
%	 p1= "(101.25,57.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,78.75);(100,78.75);(100,70);(100,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,78.75);(100,78.75);(110,78.75);(110,78.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,47.5);(110,47.5);(110,42.5);(110,42.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,23.75)"
%	 p2= "(116.25,26.25)"
%	 p1= "(113.75,26.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,30);(120,30);(115,25);(115,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,25);(115,25);(110,30);(110,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,30);(110,30);(110,35);(110,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,30);(120,30);(120,102.5);(120,102.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(113.75,42.5)"
%	 p2= "(113.75,35)"
%	 p1= "(106.25,35)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,11.25);(115,11.25);(115,6.25);(115,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,6.25);(110,6.25);(120,6.25);(120,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,6.25);(120,6.25);(115,1.25);(115,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,6.25);(110,6.25);(115,1.25);(115,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,102.5);(107.5,102.5);(122.5,102.5);(122.5,102.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,117.5);(107.5,117.5);(122.5,102.5);(122.5,102.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,121.25);(115,121.25);(115,110);(115,110)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(112.5,106.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,117.5);(107.5,117.5);(107.5,102.5);(107.5,102.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,92.5);(150,92.5);(150,87.5);(150,87.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,68.75)"
%	 p2= "(156.25,71.25)"
%	 p1= "(153.75,71.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,75);(160,75);(155,70);(155,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,70);(155,70);(150,75);(150,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,75);(150,75);(150,80);(150,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,75);(160,75);(160,106.25);(160,106.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,92.5);(145,92.5);(155,92.5);(155,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,101.25);(155,101.25);(155,92.5);(155,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,101.25);(150,101.25);(150,106.25);(150,106.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,106.25);(147.5,106.25);(162.5,106.25);(162.5,106.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,121.25);(147.5,121.25);(147.5,106.25);(147.5,106.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,121.25);(147.5,121.25);(162.5,106.25);(162.5,106.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,125);(155,125);(155,113.75);(155,113.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,83.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,96.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(153.75,87.5)"
%	 p2= "(153.75,80)"
%	 p1= "(146.25,80)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,101.25);(145,101.25);(145,92.5);(145,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,101.25);(145,101.25);(155,101.25);(155,101.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,70);(155,70);(155,65);(155,65)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,46.25)"
%	 p2= "(161.25,48.75)"
%	 p1= "(158.75,48.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,52.5);(165,52.5);(160,47.5);(160,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,47.5);(160,47.5);(155,52.5);(155,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,52.5);(155,52.5);(155,57.5);(155,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,52.5);(165,52.5);(165,125);(165,125)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,61.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(158.75,65)"
%	 p2= "(158.75,57.5)"
%	 p1= "(151.25,57.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,125);(152.5,125);(167.5,125);(167.5,125)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,140);(152.5,140);(167.5,125);(167.5,125)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,143.75);(160,143.75);(160,132.5);(160,132.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(157.5,128.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,140);(152.5,140);(152.5,125);(152.5,125)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,47.5);(160,47.5);(160,42.5);(160,42.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,23.75)"
%	 p2= "(166.25,26.25)"
%	 p1= "(163.75,26.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,30);(170,30);(165,25);(165,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,25);(165,25);(160,30);(160,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,30);(160,30);(160,35);(160,35)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(163.75,42.5)"
%	 p2= "(163.75,35)"
%	 p1= "(156.25,35)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,11.25);(165,11.25);(165,6.25);(165,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,6.25);(160,6.25);(170,6.25);(170,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,6.25);(170,6.25);(165,1.25);(165,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,6.25);(160,6.25);(165,1.25);(165,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,30);(170,30);(170,143.75);(170,143.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,143.75);(157.5,143.75);(172.5,143.75);(172.5,143.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,158.75);(157.5,158.75);(172.5,143.75);(172.5,143.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,162.5);(165,162.5);(165,151.25);(165,151.25)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(162.5,147.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,158.75);(157.5,158.75);(157.5,143.75);(157.5,143.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(193.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ordin$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(13.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,12.5);(25,12.5);(35,12.5);(35,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,21.25);(35,21.25);(35,12.5);(35,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,21.25);(30,21.25);(30,26.25);(30,26.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,21.25);(25,21.25);(25,12.5);(25,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,21.25);(25,21.25);(35,21.25);(35,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,11.25);(65,11.25);(75,11.25);(75,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,20);(75,20);(75,11.25);(75,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,20);(70,20);(70,25);(70,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,20);(65,20);(65,11.25);(65,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,20);(65,20);(75,20);(75,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,11.25);(110,11.25);(120,11.25);(120,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,20);(120,20);(120,11.25);(120,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,20);(115,20);(115,25);(115,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,20);(110,20);(110,11.25);(110,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,20);(110,20);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,11.25);(160,11.25);(170,11.25);(170,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,20);(170,20);(170,11.25);(170,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,20);(165,20);(165,25);(165,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,20);(160,20);(160,11.25);(160,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,20);(160,20);(170,20);(170,20)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,67.5)"
%	 p2= "(71.25,70)"
%	 p1= "(68.75,70)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,90)"
%	 p2= "(111.25,92.5)"
%	 p1= "(108.75,92.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,108.75)"
%	 p2= "(116.25,111.25)"
%	 p1= "(113.75,111.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,112.5)"
%	 p2= "(156.25,115)"
%	 p1= "(153.75,115)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,131.25)"
%	 p2= "(161.25,133.75)"
%	 p1= "(158.75,133.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,150)"
%	 p2= "(166.25,152.5)"
%	 p1= "(163.75,152.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(193.75,162.5)
\psline[linewidth=0.5](65,47.5)(65,42.5)
\rput{0}(70,25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](75,30)(70,25)
\psline[linewidth=0.5](70,25)(65,30)
\psline[linewidth=0.5](65,30)(65,35)
\psline[linewidth=0.5](75,30)(75,61.25)
\psline[linewidth=0.5](60,47.5)(70,47.5)
\psline[linewidth=0.5](70,56.25)(70,47.5)
\psline[linewidth=0.5](65,56.25)(65,61.25)
\psline[linewidth=0.5](62.5,61.25)(77.5,61.25)
\psline[linewidth=0.5](62.5,76.25)(62.5,61.25)
\psline[linewidth=0.5](62.5,76.25)(77.5,61.25)
\psline[linewidth=0.5](70,80)(70,68.75)
\rput(50,30){\EQLS}
\rput(65,38.75){$\addd$}
\psline[linewidth=0.5](65,6.25)(70,1.25)
\psline[linewidth=0.5](65,6.25)(75,6.25)
\psline[linewidth=0.5](75,6.25)(70,1.25)
\rput(65,51.25){$\Homega$}
\rput(67.5,65){$\png$}
\rput{0}(65,38.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](60,56.25)(60,47.5)
\psline[linewidth=0.5](60,56.25)(70,56.25)
\psline[linewidth=0.5](70,11.25)(70,6.25)
\rput(70,3.75){$\beeh$}
\psline[linewidth=0.5](30,12.5)(30,6.25)
\psline[linewidth=0.5](25,26.25)(35,26.25)
\psline[linewidth=0.5](35,35)(35,26.25)
\psline[linewidth=0.5](30,35)(30,40)
\rput(30,30){$\Homega$}
\psline[linewidth=0.5](25,35)(25,26.25)
\psline[linewidth=0.5](25,35)(35,35)
\psline[linewidth=0.5](25,6.25)(35,6.25)
\psline[linewidth=0.5](35,6.25)(30,1.25)
\rput(30,3.75){$\beeh$}
\psline[linewidth=0.5](25,6.25)(30,1.25)
\psline[linewidth=0.5](105,70)(105,65)
\rput{0}(110,47.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](115,52.5)(110,47.5)
\psline[linewidth=0.5](110,47.5)(105,52.5)
\psline[linewidth=0.5](105,52.5)(105,57.5)
\psline[linewidth=0.5](115,52.5)(115,83.75)
\psline[linewidth=0.5](100,70)(110,70)
\psline[linewidth=0.5](110,78.75)(110,70)
\psline[linewidth=0.5](105,78.75)(105,83.75)
\psline[linewidth=0.5](102.5,83.75)(117.5,83.75)
\psline[linewidth=0.5](102.5,98.75)(102.5,83.75)
\psline[linewidth=0.5](102.5,98.75)(117.5,83.75)
\psline[linewidth=0.5](110,102.5)(110,91.25)
\rput(105,61.25){$\addd$}
\rput(105,73.75){$\Homega$}
\rput(107.5,87.5){$\png$}
\rput{0}(105,61.25){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](100,78.75)(100,70)
\psline[linewidth=0.5](100,78.75)(110,78.75)
\psline[linewidth=0.5](110,47.5)(110,42.5)
\rput{0}(115,25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](120,30)(115,25)
\psline[linewidth=0.5](115,25)(110,30)
\psline[linewidth=0.5](110,30)(110,35)
\psline[linewidth=0.5](120,30)(120,102.5)
\rput(110,38.75){$\addd$}
\rput{0}(110,38.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](115,11.25)(115,6.25)
\psline[linewidth=0.5](110,6.25)(120,6.25)
\psline[linewidth=0.5](120,6.25)(115,1.25)
\rput(115,3.75){$\beeh$}
\psline[linewidth=0.5](110,6.25)(115,1.25)
\psline[linewidth=0.5](107.5,102.5)(122.5,102.5)
\psline[linewidth=0.5](107.5,117.5)(122.5,102.5)
\psline[linewidth=0.5](115,121.25)(115,110)
\rput(112.5,106.25){$\png$}
\psline[linewidth=0.5](107.5,117.5)(107.5,102.5)
\psline[linewidth=0.5](150,92.5)(150,87.5)
\rput{0}(155,70){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](160,75)(155,70)
\psline[linewidth=0.5](155,70)(150,75)
\psline[linewidth=0.5](150,75)(150,80)
\psline[linewidth=0.5](160,75)(160,106.25)
\psline[linewidth=0.5](145,92.5)(155,92.5)
\psline[linewidth=0.5](155,101.25)(155,92.5)
\psline[linewidth=0.5](150,101.25)(150,106.25)
\psline[linewidth=0.5](147.5,106.25)(162.5,106.25)
\psline[linewidth=0.5](147.5,121.25)(147.5,106.25)
\psline[linewidth=0.5](147.5,121.25)(162.5,106.25)
\psline[linewidth=0.5](155,125)(155,113.75)
\rput(150,83.75){$\addd$}
\rput(150,96.25){$\Homega$}
\rput(152.5,110){$\png$}
\rput{0}(150,83.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](145,101.25)(145,92.5)
\psline[linewidth=0.5](145,101.25)(155,101.25)
\psline[linewidth=0.5](155,70)(155,65)
\rput{0}(160,47.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](165,52.5)(160,47.5)
\psline[linewidth=0.5](160,47.5)(155,52.5)
\psline[linewidth=0.5](155,52.5)(155,57.5)
\psline[linewidth=0.5](165,52.5)(165,125)
\rput(155,61.25){$\addd$}
\rput{0}(155,61.25){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](152.5,125)(167.5,125)
\psline[linewidth=0.5](152.5,140)(167.5,125)
\psline[linewidth=0.5](160,143.75)(160,132.5)
\rput(157.5,128.75){$\png$}
\psline[linewidth=0.5](152.5,140)(152.5,125)
\psline[linewidth=0.5](160,47.5)(160,42.5)
\rput{0}(165,25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](170,30)(165,25)
\psline[linewidth=0.5](165,25)(160,30)
\psline[linewidth=0.5](160,30)(160,35)
\rput(160,38.75){$\addd$}
\rput{0}(160,38.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](165,11.25)(165,6.25)
\psline[linewidth=0.5](160,6.25)(170,6.25)
\psline[linewidth=0.5](170,6.25)(165,1.25)
\rput(165,3.75){$\beeh$}
\psline[linewidth=0.5](160,6.25)(165,1.25)
\psline[linewidth=0.5](170,30)(170,143.75)
\psline[linewidth=0.5](157.5,143.75)(172.5,143.75)
\psline[linewidth=0.5](157.5,158.75)(172.5,143.75)
\psline[linewidth=0.5](165,162.5)(165,151.25)
\rput(162.5,147.5){$\png$}
\psline[linewidth=0.5](157.5,158.75)(157.5,143.75)
\rput(90,30){\EQLS}
\rput(135,30){\EQLS}
\rput(185,30){\EQLS}
\rput(193.75,30){$\cdots$}
\rput(0,30){$\ordin$}
\rput(13.75,30){\EQLS}
\psline[linewidth=0.5](25,12.5)(35,12.5)
\psline[linewidth=0.5](35,21.25)(35,12.5)
\psline[linewidth=0.5](30,21.25)(30,26.25)
\rput(30,16.25){$\Homega$}
\psline[linewidth=0.5](25,21.25)(25,12.5)
\psline[linewidth=0.5](25,21.25)(35,21.25)
\psline[linewidth=0.5](65,11.25)(75,11.25)
\psline[linewidth=0.5](75,20)(75,11.25)
\psline[linewidth=0.5](70,20)(70,25)
\rput(70,15){$\Homega$}
\psline[linewidth=0.5](65,20)(65,11.25)
\psline[linewidth=0.5](65,20)(75,20)
\psline[linewidth=0.5](110,11.25)(120,11.25)
\psline[linewidth=0.5](120,20)(120,11.25)
\psline[linewidth=0.5](115,20)(115,25)
\rput(115,15){$\Homega$}
\psline[linewidth=0.5](110,20)(110,11.25)
\psline[linewidth=0.5](110,20)(120,20)
\psline[linewidth=0.5](160,11.25)(170,11.25)
\psline[linewidth=0.5](170,20)(170,11.25)
\psline[linewidth=0.5](165,20)(165,25)
\rput(165,15){$\Homega$}
\psline[linewidth=0.5](160,20)(160,11.25)
\psline[linewidth=0.5](160,20)(170,20)
\rput{0}(70,68.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(110,91.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(115,110){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(155,113.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(160,132.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(165,151.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/Omega-times-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:30:13 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="193.75" y-min="1.25" y-max="148.75" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,33.75);(65,33.75);(65,30);(65,30)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,10)"
%	 p2= "(71.25,12.5)"
%	 p1= "(68.75,12.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,16.25);(75,16.25);(70,11.25);(70,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,11.25);(70,11.25);(65,16.25);(65,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,16.25);(65,16.25);(65,21.25);(65,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,16.25);(75,16.25);(75,47.5);(75,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,33.75);(60,33.75);(70,33.75);(70,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,42.5);(70,42.5);(70,33.75);(70,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,42.5);(65,42.5);(65,47.5);(65,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,47.5);(62.5,47.5);(77.5,47.5);(77.5,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,62.5);(62.5,62.5);(62.5,47.5);(62.5,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,62.5);(62.5,62.5);(77.5,47.5);(77.5,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,66.25);(70,66.25);(70,55);(70,55)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,6.25);(65,6.25);(70,1.25);(70,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,6.25);(65,6.25);(75,6.25);(75,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,6.25);(75,6.25);(70,1.25);(70,1.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,42.5);(60,42.5);(60,33.75);(60,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,42.5);(60,42.5);(70,42.5);(70,42.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,11.25);(70,11.25);(70,6.25);(70,6.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,11.25);(30,11.25);(30,6.25);(30,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,21.25);(60,21.25);(70,21.25);(70,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,30);(70,30);(70,21.25);(70,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,30);(60,30);(60,21.25);(60,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,30);(60,30);(70,30);(70,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,6.25);(25,6.25);(35,6.25);(35,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,6.25);(35,6.25);(30,1.25);(30,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,6.25);(25,6.25);(30,1.25);(30,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,56.25);(105,56.25);(105,52.5);(105,52.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,32.5)"
%	 p2= "(111.25,35)"
%	 p1= "(108.75,35)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,38.75);(115,38.75);(110,33.75);(110,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,33.75);(110,33.75);(105,38.75);(105,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,38.75);(105,38.75);(105,43.75);(105,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,38.75);(115,38.75);(115,70);(115,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,56.25);(100,56.25);(110,56.25);(110,56.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,65);(110,65);(110,56.25);(110,56.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,65);(105,65);(105,70);(105,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,70);(102.5,70);(117.5,70);(117.5,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,85);(102.5,85);(102.5,70);(102.5,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,85);(102.5,85);(117.5,70);(117.5,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,88.75);(110,88.75);(110,77.5);(110,77.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,48.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(107.5,73.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,65);(100,65);(100,56.25);(100,56.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,65);(100,65);(110,65);(110,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,33.75);(110,33.75);(110,30);(110,30)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,10)"
%	 p2= "(116.25,12.5)"
%	 p1= "(113.75,12.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,16.25);(120,16.25);(115,11.25);(115,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,11.25);(115,11.25);(110,16.25);(110,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,16.25);(110,16.25);(110,21.25);(110,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,16.25);(120,16.25);(120,88.75);(120,88.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,11.25);(115,11.25);(115,6.25);(115,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,6.25);(110,6.25);(120,6.25);(120,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,6.25);(120,6.25);(115,1.25);(115,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,6.25);(110,6.25);(115,1.25);(115,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,88.75);(107.5,88.75);(122.5,88.75);(122.5,88.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,103.75);(107.5,103.75);(122.5,88.75);(122.5,88.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,107.5);(115,107.5);(115,96.25);(115,96.25)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(112.5,92.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,103.75);(107.5,103.75);(107.5,88.75);(107.5,88.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,78.75);(150,78.75);(150,75);(150,75)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,55)"
%	 p2= "(156.25,57.5)"
%	 p1= "(153.75,57.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,61.25);(160,61.25);(155,56.25);(155,56.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,56.25);(155,56.25);(150,61.25);(150,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,61.25);(150,61.25);(150,66.25);(150,66.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,61.25);(160,61.25);(160,92.5);(160,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,78.75);(145,78.75);(155,78.75);(155,78.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,87.5);(155,87.5);(155,78.75);(155,78.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,87.5);(150,87.5);(150,92.5);(150,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,92.5);(147.5,92.5);(162.5,92.5);(162.5,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,107.5);(147.5,107.5);(147.5,92.5);(147.5,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,107.5);(147.5,107.5);(162.5,92.5);(162.5,92.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,111.25);(155,111.25);(155,100);(155,100)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,70.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,82.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,96.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,87.5);(145,87.5);(145,78.75);(145,78.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,87.5);(145,87.5);(155,87.5);(155,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,56.25);(155,56.25);(155,52.5);(155,52.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,32.5)"
%	 p2= "(161.25,35)"
%	 p1= "(158.75,35)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,38.75);(165,38.75);(160,33.75);(160,33.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,33.75);(160,33.75);(155,38.75);(155,38.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,38.75);(155,38.75);(155,43.75);(155,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,38.75);(165,38.75);(165,111.25);(165,111.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,48.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,111.25);(152.5,111.25);(167.5,111.25);(167.5,111.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,126.25);(152.5,126.25);(167.5,111.25);(167.5,111.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,130);(160,130);(160,118.75);(160,118.75)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(157.5,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,126.25);(152.5,126.25);(152.5,111.25);(152.5,111.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,33.75);(160,33.75);(160,30);(160,30)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,10)"
%	 p2= "(166.25,12.5)"
%	 p1= "(163.75,12.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,16.25);(170,16.25);(165,11.25);(165,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,11.25);(165,11.25);(160,16.25);(160,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,16.25);(160,16.25);(160,21.25);(160,21.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,25.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,11.25);(165,11.25);(165,6.25);(165,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,6.25);(160,6.25);(170,6.25);(170,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,6.25);(170,6.25);(165,1.25);(165,1.25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,6.25);(160,6.25);(165,1.25);(165,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,16.25);(170,16.25);(170,130);(170,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,130);(157.5,130);(172.5,130);(172.5,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,145);(157.5,145);(172.5,130);(172.5,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,148.75);(165,148.75);(165,137.5);(165,137.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(162.5,133.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,145);(157.5,145);(157.5,130);(157.5,130)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(193.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ordin$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(13.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,11.25);(25,11.25);(35,11.25);(35,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,20);(35,20);(35,11.25);(35,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,20);(30,20);(30,25);(30,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,20);(25,20);(25,11.25);(25,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,20);(25,20);(35,20);(35,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,43.75);(100,43.75);(110,43.75);(110,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,52.5);(110,52.5);(110,43.75);(110,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,52.5);(100,52.5);(100,43.75);(100,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,52.5);(100,52.5);(110,52.5);(110,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,43.75);(150,43.75);(160,43.75);(160,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,52.5);(160,52.5);(160,43.75);(160,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,52.5);(150,52.5);(150,43.75);(150,43.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,52.5);(150,52.5);(160,52.5);(160,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,21.25);(105,21.25);(115,21.25);(115,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,30);(115,30);(115,21.25);(115,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,30);(105,30);(105,21.25);(105,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,30);(105,30);(115,30);(115,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,21.25);(155,21.25);(165,21.25);(165,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,30);(165,30);(165,21.25);(165,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,30);(155,30);(155,21.25);(155,21.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,30);(155,30);(165,30);(165,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,66.25);(145,66.25);(155,66.25);(155,66.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,75);(155,75);(155,66.25);(155,66.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,75);(145,75);(145,66.25);(145,66.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,75);(145,75);(155,75);(155,75)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,53.75)"
%	 p2= "(71.25,56.25)"
%	 p1= "(68.75,56.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,76.25)"
%	 p2= "(111.25,78.75)"
%	 p1= "(108.75,78.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,95)"
%	 p2= "(116.25,97.5)"
%	 p1= "(113.75,97.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,98.75)"
%	 p2= "(156.25,101.25)"
%	 p1= "(153.75,101.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,117.5)"
%	 p2= "(161.25,120)"
%	 p1= "(158.75,120)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,136.25)"
%	 p2= "(166.25,138.75)"
%	 p1= "(163.75,138.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(193.75,148.75)
\psline[linewidth=0.5](65,33.75)(65,30)
\rput{0}(70,11.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](75,16.25)(70,11.25)
\psline[linewidth=0.5](70,11.25)(65,16.25)
\psline[linewidth=0.5](65,16.25)(65,21.25)
\psline[linewidth=0.5](75,16.25)(75,47.5)
\psline[linewidth=0.5](60,33.75)(70,33.75)
\psline[linewidth=0.5](70,42.5)(70,33.75)
\psline[linewidth=0.5](65,42.5)(65,47.5)
\psline[linewidth=0.5](62.5,47.5)(77.5,47.5)
\psline[linewidth=0.5](62.5,62.5)(62.5,47.5)
\psline[linewidth=0.5](62.5,62.5)(77.5,47.5)
\psline[linewidth=0.5](70,66.25)(70,55)
\rput(50,16.25){\EQLS}
\rput(65,25.62){$\addd$}
\psline[linewidth=0.5](65,6.25)(70,1.25)
\psline[linewidth=0.5](65,6.25)(75,6.25)
\psline[linewidth=0.5](75,6.25)(70,1.25)
\rput(65,37.5){$\Homega$}
\rput(67.5,51.25){$\png$}
\psline[linewidth=0.5](60,42.5)(60,33.75)
\psline[linewidth=0.5](60,42.5)(70,42.5)
\psline[linewidth=0.5](70,11.25)(70,6.25)
\rput(70,3.75){$\beeh$}
\psline[linewidth=0.5](30,11.25)(30,6.25)
\psline[linewidth=0.5](60,21.25)(70,21.25)
\psline[linewidth=0.5](70,30)(70,21.25)
\psline[linewidth=0.5](60,30)(60,21.25)
\psline[linewidth=0.5](60,30)(70,30)
\psline[linewidth=0.5](25,6.25)(35,6.25)
\psline[linewidth=0.5](35,6.25)(30,1.25)
\rput(30,3.75){$\beeh$}
\psline[linewidth=0.5](25,6.25)(30,1.25)
\psline[linewidth=0.5](105,56.25)(105,52.5)
\rput{0}(110,33.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](115,38.75)(110,33.75)
\psline[linewidth=0.5](110,33.75)(105,38.75)
\psline[linewidth=0.5](105,38.75)(105,43.75)
\psline[linewidth=0.5](115,38.75)(115,70)
\psline[linewidth=0.5](100,56.25)(110,56.25)
\psline[linewidth=0.5](110,65)(110,56.25)
\psline[linewidth=0.5](105,65)(105,70)
\psline[linewidth=0.5](102.5,70)(117.5,70)
\psline[linewidth=0.5](102.5,85)(102.5,70)
\psline[linewidth=0.5](102.5,85)(117.5,70)
\psline[linewidth=0.5](110,88.75)(110,77.5)
\rput(105,48.12){$\addd$}
\rput(105,60){$\Homega$}
\rput(107.5,73.75){$\png$}
\psline[linewidth=0.5](100,65)(100,56.25)
\psline[linewidth=0.5](100,65)(110,65)
\psline[linewidth=0.5](110,33.75)(110,30)
\rput{0}(115,11.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](120,16.25)(115,11.25)
\psline[linewidth=0.5](115,11.25)(110,16.25)
\psline[linewidth=0.5](110,16.25)(110,21.25)
\psline[linewidth=0.5](120,16.25)(120,88.75)
\rput(110,25.62){$\addd$}
\psline[linewidth=0.5](115,11.25)(115,6.25)
\psline[linewidth=0.5](110,6.25)(120,6.25)
\psline[linewidth=0.5](120,6.25)(115,1.25)
\rput(115,3.75){$\beeh$}
\psline[linewidth=0.5](110,6.25)(115,1.25)
\psline[linewidth=0.5](107.5,88.75)(122.5,88.75)
\psline[linewidth=0.5](107.5,103.75)(122.5,88.75)
\psline[linewidth=0.5](115,107.5)(115,96.25)
\rput(112.5,92.5){$\png$}
\psline[linewidth=0.5](107.5,103.75)(107.5,88.75)
\psline[linewidth=0.5](150,78.75)(150,75)
\rput{0}(155,56.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](160,61.25)(155,56.25)
\psline[linewidth=0.5](155,56.25)(150,61.25)
\psline[linewidth=0.5](150,61.25)(150,66.25)
\psline[linewidth=0.5](160,61.25)(160,92.5)
\psline[linewidth=0.5](145,78.75)(155,78.75)
\psline[linewidth=0.5](155,87.5)(155,78.75)
\psline[linewidth=0.5](150,87.5)(150,92.5)
\psline[linewidth=0.5](147.5,92.5)(162.5,92.5)
\psline[linewidth=0.5](147.5,107.5)(147.5,92.5)
\psline[linewidth=0.5](147.5,107.5)(162.5,92.5)
\psline[linewidth=0.5](155,111.25)(155,100)
\rput(150,70.62){$\addd$}
\rput(150,82.5){$\Homega$}
\rput(152.5,96.25){$\png$}
\psline[linewidth=0.5](145,87.5)(145,78.75)
\psline[linewidth=0.5](145,87.5)(155,87.5)
\psline[linewidth=0.5](155,56.25)(155,52.5)
\rput{0}(160,33.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](165,38.75)(160,33.75)
\psline[linewidth=0.5](160,33.75)(155,38.75)
\psline[linewidth=0.5](155,38.75)(155,43.75)
\psline[linewidth=0.5](165,38.75)(165,111.25)
\rput(155,48.12){$\addd$}
\psline[linewidth=0.5](152.5,111.25)(167.5,111.25)
\psline[linewidth=0.5](152.5,126.25)(167.5,111.25)
\psline[linewidth=0.5](160,130)(160,118.75)
\rput(157.5,115){$\png$}
\psline[linewidth=0.5](152.5,126.25)(152.5,111.25)
\psline[linewidth=0.5](160,33.75)(160,30)
\rput{0}(165,11.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](170,16.25)(165,11.25)
\psline[linewidth=0.5](165,11.25)(160,16.25)
\psline[linewidth=0.5](160,16.25)(160,21.25)
\rput(160,25.62){$\addd$}
\psline[linewidth=0.5](165,11.25)(165,6.25)
\psline[linewidth=0.5](160,6.25)(170,6.25)
\psline[linewidth=0.5](170,6.25)(165,1.25)
\rput(165,3.75){$\beeh$}
\psline[linewidth=0.5](160,6.25)(165,1.25)
\psline[linewidth=0.5](170,16.25)(170,130)
\psline[linewidth=0.5](157.5,130)(172.5,130)
\psline[linewidth=0.5](157.5,145)(172.5,130)
\psline[linewidth=0.5](165,148.75)(165,137.5)
\rput(162.5,133.75){$\png$}
\psline[linewidth=0.5](157.5,145)(157.5,130)
\rput(90,16.25){\EQLS}
\rput(135,16.25){\EQLS}
\rput(185,16.25){\EQLS}
\rput(193.75,16.25){$\cdots$}
\rput(0,16.25){$\ordin$}
\rput(13.75,16.25){\EQLS}
\psline[linewidth=0.5](25,11.25)(35,11.25)
\psline[linewidth=0.5](35,20)(35,11.25)
\psline[linewidth=0.5](30,20)(30,25)
\rput(30,15){$\Homega$}
\psline[linewidth=0.5](25,20)(25,11.25)
\psline[linewidth=0.5](25,20)(35,20)
\psline[linewidth=0.5](100,43.75)(110,43.75)
\psline[linewidth=0.5](110,52.5)(110,43.75)
\psline[linewidth=0.5](100,52.5)(100,43.75)
\psline[linewidth=0.5](100,52.5)(110,52.5)
\psline[linewidth=0.5](150,43.75)(160,43.75)
\psline[linewidth=0.5](160,52.5)(160,43.75)
\psline[linewidth=0.5](150,52.5)(150,43.75)
\psline[linewidth=0.5](150,52.5)(160,52.5)
\psline[linewidth=0.5](105,21.25)(115,21.25)
\psline[linewidth=0.5](115,30)(115,21.25)
\psline[linewidth=0.5](105,30)(105,21.25)
\psline[linewidth=0.5](105,30)(115,30)
\psline[linewidth=0.5](155,21.25)(165,21.25)
\psline[linewidth=0.5](165,30)(165,21.25)
\psline[linewidth=0.5](155,30)(155,21.25)
\psline[linewidth=0.5](155,30)(165,30)
\psline[linewidth=0.5](145,66.25)(155,66.25)
\psline[linewidth=0.5](155,75)(155,66.25)
\psline[linewidth=0.5](145,75)(145,66.25)
\psline[linewidth=0.5](145,75)(155,75)
\rput{0}(70,55){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(110,77.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(115,96.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(155,100){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(160,118.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(165,137.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/Omega-unfold-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:35:35 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="193.75" y-min="0" y-max="147.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,32.5);(65,32.5);(65,27.5);(65,27.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,8.75)"
%	 p2= "(71.25,11.25)"
%	 p1= "(68.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,15);(75,15);(70,10);(70,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,10);(70,10);(65,15);(65,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,15);(65,15);(65,20);(65,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,15);(75,15);(75,46.25);(75,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,32.5);(60,32.5);(70,32.5);(70,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,41.25);(70,41.25);(70,32.5);(70,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,41.25);(65,41.25);(65,46.25);(65,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,46.25);(62.5,46.25);(77.5,46.25);(77.5,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,61.25);(62.5,61.25);(62.5,46.25);(62.5,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(62.5,61.25);(62.5,61.25);(77.5,46.25);(77.5,46.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,65);(70,65);(70,53.75);(70,53.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,23.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,5);(65,5);(70,0);(70,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(65,5);(65,5);(75,5);(75,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(75,5);(75,5);(70,0);(70,0)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(68.75,27.5)"
%	 p2= "(68.75,20)"
%	 p1= "(61.25,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,41.25);(60,41.25);(60,32.5);(60,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(60,41.25);(60,41.25);(70,41.25);(70,41.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(70,10);(70,10);(70,5);(70,5)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,11.25);(30,11.25);(30,5);(30,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,11.25);(25,11.25);(35,11.25);(35,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,20);(35,20);(35,11.25);(35,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(30,20);(30,20);(30,25);(30,25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,20);(25,20);(25,11.25);(25,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,20);(25,20);(35,20);(35,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,5);(25,5);(35,5);(35,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(35,5);(35,5);(30,0);(30,0)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(25,5);(25,5);(30,0);(30,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,55);(105,55);(105,50);(105,50)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,31.25)"
%	 p2= "(111.25,33.75)"
%	 p1= "(108.75,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,37.5);(115,37.5);(110,32.5);(110,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,32.5);(110,32.5);(105,37.5);(105,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,37.5);(105,37.5);(105,42.5);(105,42.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,37.5);(115,37.5);(115,68.75);(115,68.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,55);(100,55);(110,55);(110,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,63.75);(110,63.75);(110,55);(110,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(105,63.75);(105,63.75);(105,68.75);(105,68.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,68.75);(102.5,68.75);(117.5,68.75);(117.5,68.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,83.75);(102.5,83.75);(102.5,68.75);(102.5,68.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(102.5,83.75);(102.5,83.75);(117.5,68.75);(117.5,68.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,87.5);(110,87.5);(110,76.25);(110,76.25)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,58.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(107.5,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(108.75,50)"
%	 p2= "(108.75,42.5)"
%	 p1= "(101.25,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,63.75);(100,63.75);(100,55);(100,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(100,63.75);(100,63.75);(110,63.75);(110,63.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,32.5);(110,32.5);(110,27.5);(110,27.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,8.75)"
%	 p2= "(116.25,11.25)"
%	 p1= "(113.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,15);(120,15);(115,10);(115,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,10);(115,10);(110,15);(110,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,15);(110,15);(110,20);(110,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,15);(120,15);(120,87.5);(120,87.5)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,23.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(113.75,27.5)"
%	 p2= "(113.75,20)"
%	 p1= "(106.25,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,10);(115,10);(115,5);(115,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,5);(110,5);(120,5);(120,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(120,5);(120,5);(115,0);(115,0)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(110,5);(110,5);(115,0);(115,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,87.5);(107.5,87.5);(122.5,87.5);(122.5,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,102.5);(107.5,102.5);(122.5,87.5);(122.5,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(115,106.25);(115,106.25);(115,95);(115,95)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(112.5,91.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(107.5,102.5);(107.5,102.5);(107.5,87.5);(107.5,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,77.5);(150,77.5);(150,72.5);(150,72.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,53.75)"
%	 p2= "(156.25,56.25)"
%	 p1= "(153.75,56.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,60);(160,60);(155,55);(155,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,55);(155,55);(150,60);(150,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,60);(150,60);(150,65);(150,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,60);(160,60);(160,91.25);(160,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,77.5);(145,77.5);(155,77.5);(155,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,86.25);(155,86.25);(155,77.5);(155,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(150,86.25);(150,86.25);(150,91.25);(150,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,91.25);(147.5,91.25);(162.5,91.25);(162.5,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,106.25);(147.5,106.25);(147.5,91.25);(147.5,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(147.5,106.25);(147.5,106.25);(162.5,91.25);(162.5,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,110);(155,110);(155,98.75);(155,98.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,68.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,81.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Homega$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(153.75,72.5)"
%	 p2= "(153.75,65)"
%	 p1= "(146.25,65)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,86.25);(145,86.25);(145,77.5);(145,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(145,86.25);(145,86.25);(155,86.25);(155,86.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,55);(155,55);(155,50);(155,50)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,31.25)"
%	 p2= "(161.25,33.75)"
%	 p1= "(158.75,33.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,37.5);(165,37.5);(160,32.5);(160,32.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,32.5);(160,32.5);(155,37.5);(155,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(155,37.5);(155,37.5);(155,42.5);(155,42.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,37.5);(165,37.5);(165,110);(165,110)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(158.75,50)"
%	 p2= "(158.75,42.5)"
%	 p1= "(151.25,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,110);(152.5,110);(167.5,110);(167.5,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,125);(152.5,125);(167.5,110);(167.5,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,128.75);(160,128.75);(160,117.5);(160,117.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(157.5,113.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(152.5,125);(152.5,125);(152.5,110);(152.5,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,32.5);(160,32.5);(160,27.5);(160,27.5)"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,8.75)"
%	 p2= "(166.25,11.25)"
%	 p1= "(163.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,15);(170,15);(165,10);(165,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,10);(165,10);(160,15);(160,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,15);(160,15);(160,20);(160,20)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,23.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\addd$
%</text>
%<ellipse fill-style= "none"
%	 stroke-width= "0.5"
%	 p3= "(163.75,27.5)"
%	 p2= "(163.75,20)"
%	 p1= "(156.25,20)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,10);(165,10);(165,5);(165,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,5);(160,5);(170,5);(170,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,5);(170,5);(165,0);(165,0)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(160,5);(160,5);(165,0);(165,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(170,15);(170,15);(170,128.75);(170,128.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,128.75);(157.5,128.75);(172.5,128.75);(172.5,128.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,143.75);(157.5,143.75);(172.5,128.75);(172.5,128.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(165,147.5);(165,147.5);(165,136.25);(165,136.25)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(162.5,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\png$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(157.5,143.75);(157.5,143.75);(157.5,128.75);(157.5,128.75)"
%	 />
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(193.75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text fill-style= "none"
%	 stroke-width= "1"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ordin$
%</text>
%<text fill-style= "solid"
%	 stroke-width= "0.5"
%	 text-vert-align= "center-v"
%	 anchor-point= "(13.75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(71.25,52.5)"
%	 p2= "(71.25,55)"
%	 p1= "(68.75,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(111.25,75)"
%	 p2= "(111.25,77.5)"
%	 p1= "(108.75,77.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(116.25,93.75)"
%	 p2= "(116.25,96.25)"
%	 p1= "(113.75,96.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(156.25,97.5)"
%	 p2= "(156.25,100)"
%	 p1= "(153.75,100)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(161.25,116.25)"
%	 p2= "(161.25,118.75)"
%	 p1= "(158.75,118.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 stroke-width= "0.5"
%	 p3= "(166.25,135)"
%	 p2= "(166.25,137.5)"
%	 p1= "(163.75,137.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(193.75,147.5)
\psline[linewidth=0.5](65,32.5)(65,27.5)
\rput{0}(70,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](75,15)(70,10)
\psline[linewidth=0.5](70,10)(65,15)
\psline[linewidth=0.5](65,15)(65,20)
\psline[linewidth=0.5](75,15)(75,46.25)
\psline[linewidth=0.5](60,32.5)(70,32.5)
\psline[linewidth=0.5](70,41.25)(70,32.5)
\psline[linewidth=0.5](65,41.25)(65,46.25)
\psline[linewidth=0.5](62.5,46.25)(77.5,46.25)
\psline[linewidth=0.5](62.5,61.25)(62.5,46.25)
\psline[linewidth=0.5](62.5,61.25)(77.5,46.25)
\psline[linewidth=0.5](70,65)(70,53.75)
\rput(50,15){\EQLS}
\rput(65,23.75){$\addd$}
\psline[linewidth=0.5](65,5)(70,0)
\psline[linewidth=0.5](65,5)(75,5)
\psline[linewidth=0.5](75,5)(70,0)
\rput(65,36.25){$\Homega$}
\rput(67.5,50){$\png$}
\rput{0}(65,23.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](60,41.25)(60,32.5)
\psline[linewidth=0.5](60,41.25)(70,41.25)
\psline[linewidth=0.5](70,10)(70,5)
\rput(70,2.5){$\beeh$}
\psline[linewidth=0.5](30,11.25)(30,5)
\psline[linewidth=0.5](25,11.25)(35,11.25)
\psline[linewidth=0.5](35,20)(35,11.25)
\psline[linewidth=0.5](30,20)(30,25)
\rput(30,15){$\Homega$}
\psline[linewidth=0.5](25,20)(25,11.25)
\psline[linewidth=0.5](25,20)(35,20)
\psline[linewidth=0.5](25,5)(35,5)
\psline[linewidth=0.5](35,5)(30,0)
\rput(30,2.5){$\beeh$}
\psline[linewidth=0.5](25,5)(30,0)
\psline[linewidth=0.5](105,55)(105,50)
\rput{0}(110,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](115,37.5)(110,32.5)
\psline[linewidth=0.5](110,32.5)(105,37.5)
\psline[linewidth=0.5](105,37.5)(105,42.5)
\psline[linewidth=0.5](115,37.5)(115,68.75)
\psline[linewidth=0.5](100,55)(110,55)
\psline[linewidth=0.5](110,63.75)(110,55)
\psline[linewidth=0.5](105,63.75)(105,68.75)
\psline[linewidth=0.5](102.5,68.75)(117.5,68.75)
\psline[linewidth=0.5](102.5,83.75)(102.5,68.75)
\psline[linewidth=0.5](102.5,83.75)(117.5,68.75)
\psline[linewidth=0.5](110,87.5)(110,76.25)
\rput(105,46.25){$\addd$}
\rput(105,58.75){$\Homega$}
\rput(107.5,72.5){$\png$}
\rput{0}(105,46.25){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](100,63.75)(100,55)
\psline[linewidth=0.5](100,63.75)(110,63.75)
\psline[linewidth=0.5](110,32.5)(110,27.5)
\rput{0}(115,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](120,15)(115,10)
\psline[linewidth=0.5](115,10)(110,15)
\psline[linewidth=0.5](110,15)(110,20)
\psline[linewidth=0.5](120,15)(120,87.5)
\rput(110,23.75){$\addd$}
\rput{0}(110,23.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](115,10)(115,5)
\psline[linewidth=0.5](110,5)(120,5)
\psline[linewidth=0.5](120,5)(115,0)
\rput(115,2.5){$\beeh$}
\psline[linewidth=0.5](110,5)(115,0)
\psline[linewidth=0.5](107.5,87.5)(122.5,87.5)
\psline[linewidth=0.5](107.5,102.5)(122.5,87.5)
\psline[linewidth=0.5](115,106.25)(115,95)
\rput(112.5,91.25){$\png$}
\psline[linewidth=0.5](107.5,102.5)(107.5,87.5)
\psline[linewidth=0.5](150,77.5)(150,72.5)
\rput{0}(155,55){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](160,60)(155,55)
\psline[linewidth=0.5](155,55)(150,60)
\psline[linewidth=0.5](150,60)(150,65)
\psline[linewidth=0.5](160,60)(160,91.25)
\psline[linewidth=0.5](145,77.5)(155,77.5)
\psline[linewidth=0.5](155,86.25)(155,77.5)
\psline[linewidth=0.5](150,86.25)(150,91.25)
\psline[linewidth=0.5](147.5,91.25)(162.5,91.25)
\psline[linewidth=0.5](147.5,106.25)(147.5,91.25)
\psline[linewidth=0.5](147.5,106.25)(162.5,91.25)
\psline[linewidth=0.5](155,110)(155,98.75)
\rput(150,68.75){$\addd$}
\rput(150,81.25){$\Homega$}
\rput(152.5,95){$\png$}
\rput{0}(150,68.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](145,86.25)(145,77.5)
\psline[linewidth=0.5](145,86.25)(155,86.25)
\psline[linewidth=0.5](155,55)(155,50)
\rput{0}(160,32.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](165,37.5)(160,32.5)
\psline[linewidth=0.5](160,32.5)(155,37.5)
\psline[linewidth=0.5](155,37.5)(155,42.5)
\psline[linewidth=0.5](165,37.5)(165,110)
\rput(155,46.25){$\addd$}
\rput{0}(155,46.25){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](152.5,110)(167.5,110)
\psline[linewidth=0.5](152.5,125)(167.5,110)
\psline[linewidth=0.5](160,128.75)(160,117.5)
\rput(157.5,113.75){$\png$}
\psline[linewidth=0.5](152.5,125)(152.5,110)
\psline[linewidth=0.5](160,32.5)(160,27.5)
\rput{0}(165,10){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\psline[linewidth=0.5](170,15)(165,10)
\psline[linewidth=0.5](165,10)(160,15)
\psline[linewidth=0.5](160,15)(160,20)
\rput(160,23.75){$\addd$}
\rput{0}(160,23.75){\psellipse[linewidth=0.5](0,0)(3.75,3.75)}
\psline[linewidth=0.5](165,10)(165,5)
\psline[linewidth=0.5](160,5)(170,5)
\psline[linewidth=0.5](170,5)(165,0)
\rput(165,2.5){$\beeh$}
\psline[linewidth=0.5](160,5)(165,0)
\psline[linewidth=0.5](170,15)(170,128.75)
\psline[linewidth=0.5](157.5,128.75)(172.5,128.75)
\psline[linewidth=0.5](157.5,143.75)(172.5,128.75)
\psline[linewidth=0.5](165,147.5)(165,136.25)
\rput(162.5,132.5){$\png$}
\psline[linewidth=0.5](157.5,143.75)(157.5,128.75)
\rput(90,15){\EQLS}
\rput(135,15){\EQLS}
\rput(185,15){\EQLS}
\rput(193.75,15){$\cdots$}
\rput(0,15){$\ordin$}
\rput(13.75,15){\EQLS}
\rput{0}(70,53.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(110,76.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(115,95){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(155,98.75){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(160,117.5){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\rput{0}(165,136.25){\psellipse[linewidth=0.5,fillstyle=solid](0,0)(1.25,-1.25)}
\end{pspicture}


==> PIC/PR-rround.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Sep 08 19:29:25 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="460" y-min="0" y-max="300" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(260,225);(260,225);(350,225);(350,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(350,205);(350,205);(350,225);(350,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,240);(305,240);(305,225);(305,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,205);(340,205);(340,120);(340,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,225);(260,225);(260,205);(260,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,225);(180,225);(220,225);(220,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,205);(220,205);(220,225);(220,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,225);(180,225);(180,205);(180,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,240);(200,240);(200,225);(200,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,195);(280,195);(322.5,195);(322.5,195)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(322.5,175);(322.5,175);(322.5,195);(322.5,195)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,205);(305,205);(305,195);(305,195)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(300,175);(300,175);(322.5,175);(322.5,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(290,185);(290,185);(130,105);(130,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,195);(280,195);(300,175);(300,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,85);(270,85);(270,0);(270,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,85);(200,85);(270,120);(270,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(307.5,185)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(130,205);(130,205);(130,120);(130,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,225);(110,225);(150,225);(150,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,205);(150,205);(150,225);(150,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,205);(110,205);(150,205);(150,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,225);(110,225);(110,205);(110,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,235);(130,235);(130,225);(130,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,85);(200,85);(200,0);(200,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,120);(130,120);(200,85);(200,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,250);(130,250);(130,225);(130,225)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,260);(120,260);(330,260);(330,260)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(330,240);(330,240);(330,260);(330,260)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,240);(140,240);(330,240);(330,240)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,260);(120,260);(140,240);(140,240)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,300);(235,300);(235,260);(235,260)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,85);(270,85);(340,120);(340,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(315,175);(315,175);(315,165);(315,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,125);(285,125);(285,140);(285,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,125);(255,125);(285,125);(285,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,140);(255,140);(255,125);(255,125)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,175);(305,175);(305,165);(305,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,125);(270,125);(270,120);(270,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,105);(130,105);(130,55);(130,55)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(235,250)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(305,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(270,205);(270,205);(270,140);(270,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,205);(260,205);(350,205);(350,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,205);(200,205);(200,120);(200,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,205);(180,205);(220,205);(220,205)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,85);(270,85);(200,120);(200,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(270,132.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(128.12,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\pee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(197.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(267.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve fill-style= "none"
%	 points= "(270,147.5);(270,147.5);(305,165);(305,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,140);(255,140);(285,140);(285,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(315,165);(315,165);(340,152.5);(340,152.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(237.5,300)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Beh$
%</text>
%<parallelogram p3= "(105,75)"
%	 fill-style= "none"
%	 p2= "(105,265)"
%	 p1= "(355,265)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(140,45);(140,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(120,45);(120,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,45);(120,45);(140,45);(140,45)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125.62,51.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,160)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(330,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<ellipse p3= "(460,35)"
%	 fill-style= "none"
%	 p2= "(460,270)"
%	 p1= "(320,270)"
%	 closure= "open"
%	 angle-end= "90"
%	 stroke-width= "0.35"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,35);(72.5,35);(390,35);(390,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,270);(72.5,270);(390,270);(390,270)"
%	 stroke-width= "0.35"
%	 />
%<ellipse p3= "(140,35)"
%	 fill-style= "none"
%	 p2= "(140,270)"
%	 p1= "(0,270)"
%	 closure= "open"
%	 angle-end= "271.89"
%	 stroke-width= "0.2"
%	 angle-start= "88.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(270,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(270,147.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(340,152.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(400,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\functionr$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(460,300)(0,0)
\linethickness{0.35mm}
\put(260,225){\line(1,0){90}}
\linethickness{0.35mm}
\put(350,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(305,225){\line(0,1){15}}
\linethickness{0.35mm}
\put(340,120){\line(0,1){85}}
\linethickness{0.35mm}
\put(260,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(180,225){\line(1,0){40}}
\linethickness{0.35mm}
\put(220,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(180,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(200,225){\line(0,1){15}}
\linethickness{0.35mm}
\put(280,195){\line(1,0){42.5}}
\linethickness{0.35mm}
\put(322.5,175){\line(0,1){20}}
\linethickness{0.35mm}
\put(305,195){\line(0,1){10}}
\linethickness{0.35mm}
\put(300,175){\line(1,0){22.5}}
\linethickness{0.35mm}
\multiput(130,105)(0.24,0.12){667}{\line(1,0){0.24}}
\linethickness{0.35mm}
\multiput(280,195)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(270,0){\line(0,1){85}}
\linethickness{0.35mm}
\multiput(200,85)(0.24,0.12){292}{\line(1,0){0.24}}
\put(307.5,185){\makebox(0,0)[cc]{$\utag$}}

\linethickness{0.35mm}
\put(130,120){\line(0,1){85}}
\linethickness{0.35mm}
\put(110,225){\line(1,0){40}}
\linethickness{0.35mm}
\put(150,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(110,205){\line(1,0){40}}
\linethickness{0.35mm}
\put(110,205){\line(0,1){20}}
\linethickness{0.35mm}
\put(130,225){\line(0,1){10}}
\linethickness{0.35mm}
\put(200,0){\line(0,1){85}}
\linethickness{0.35mm}
\multiput(130,120)(0.24,-0.12){292}{\line(1,0){0.24}}
\linethickness{0.35mm}
\put(130,225){\line(0,1){25}}
\linethickness{0.35mm}
\put(120,260){\line(1,0){210}}
\linethickness{0.35mm}
\put(330,240){\line(0,1){20}}
\linethickness{0.35mm}
\put(140,240){\line(1,0){190}}
\linethickness{0.35mm}
\multiput(120,260)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(235,260){\line(0,1){40}}
\linethickness{0.35mm}
\multiput(270,85)(0.24,0.12){292}{\line(1,0){0.24}}
\linethickness{0.35mm}
\put(315,165){\line(0,1){10}}
\linethickness{0.35mm}
\put(285,125){\line(0,1){15}}
\linethickness{0.35mm}
\put(255,125){\line(1,0){30}}
\linethickness{0.35mm}
\put(255,125){\line(0,1){15}}
\linethickness{0.35mm}
\put(305,165){\line(0,1){10}}
\linethickness{0.35mm}
\put(270,120){\line(0,1){5}}
\linethickness{0.35mm}
\put(130,55){\line(0,1){50}}
\put(200,215){\makebox(0,0)[cc]{$\gtag$}}

\put(130,215){\makebox(0,0)[cc]{$\zerotag$}}

\put(235,250){\makebox(0,0)[cc]{$\iiftag$}}

\put(305,215){\makebox(0,0)[cc]{$\htag$}}

\linethickness{0.35mm}
\put(270,140){\line(0,1){65}}
\linethickness{0.35mm}
\put(260,205){\line(1,0){90}}
\linethickness{0.35mm}
\put(200,120){\line(0,1){85}}
\linethickness{0.35mm}
\put(180,205){\line(1,0){40}}
\linethickness{0.35mm}
\multiput(200,120)(0.24,-0.12){292}{\line(1,0){0.24}}
\put(270,132.5){\makebox(0,0)[cc]{$\predtag$}}

\put(128.12,95){\makebox(0,0)[cr]{$\pee$}}

\put(197.5,0){\makebox(0,0)[cr]{$\een$}}

\put(267.5,0){\makebox(0,0)[cr]{$\eex$}}

\linethickness{0.35mm}
\multiput(270,147.5)(0.24,0.12){146}{\line(1,0){0.24}}
\linethickness{0.35mm}
\put(255,140){\line(1,0){30}}
\linethickness{0.35mm}
\multiput(315,165)(0.24,-0.12){104}{\line(1,0){0.24}}
\put(237.5,300){\makebox(0,0)[cl]{$\Beh$}}

\linethickness{0.2mm}
\put(105,265){\line(1,0){250}}
\put(355,75){\line(0,1){190}}
\put(105,75){\line(0,1){190}}
\put(105,75){\line(1,0){250}}
\linethickness{0.35mm}
\multiput(120,65)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(120,45){\line(0,1){20}}
\linethickness{0.35mm}
\put(120,45){\line(1,0){20}}
\put(125.62,51.25){\makebox(0,0)[cc]{$\Ftilde$}}

\put(50,160){\makebox(0,0)[cc]{$\function$}}

\put(330,90){\makebox(0,0)[cc]{$\ftilde$}}

\linethickness{0.35mm}
\multiput(390,270)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(390.3,270)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(390.6,270)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(390.89,269.99)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(391.19,269.98)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(391.49,269.97)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(391.79,269.96)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(392.09,269.95)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(392.38,269.93)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(392.68,269.91)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(392.98,269.89)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(393.28,269.87)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(393.57,269.85)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(393.87,269.82)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(394.17,269.79)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(394.47,269.76)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(394.76,269.73)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(395.06,269.69)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(395.36,269.66)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(395.66,269.62)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(395.95,269.57)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(396.25,269.53)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(396.55,269.49)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(396.84,269.44)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(397.14,269.39)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(397.44,269.34)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(397.73,269.28)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(398.03,269.22)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(398.32,269.17)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(398.62,269.11)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(398.92,269.04)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(399.21,268.98)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(399.51,268.91)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(399.8,268.84)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(400.1,268.77)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(400.39,268.7)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(400.69,268.62)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(400.98,268.55)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(401.27,268.47)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(401.57,268.38)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(401.86,268.3)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(402.16,268.21)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(402.45,268.13)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(402.74,268.04)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(403.03,267.94)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(403.33,267.85)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(403.62,267.75)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(403.91,267.66)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(404.2,267.56)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(404.5,267.45)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(404.79,267.35)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(405.08,267.24)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(405.37,267.13)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(405.66,267.02)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(405.95,266.91)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(406.24,266.79)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(406.53,266.68)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(406.82,266.56)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(407.11,266.44)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(407.4,266.31)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(407.69,266.19)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(407.97,266.06)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(408.26,265.93)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(408.55,265.8)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(408.84,265.67)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(409.12,265.53)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(409.41,265.39)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(409.7,265.25)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(409.98,265.11)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(410.27,264.97)(0.29,-0.15){1}{\line(1,0){0.29}}
\multiput(410.55,264.82)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(410.84,264.67)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(411.12,264.52)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(411.4,264.37)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(411.69,264.22)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(411.97,264.06)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(412.25,263.9)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(412.54,263.74)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(412.82,263.58)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(413.1,263.42)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(413.38,263.25)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(413.66,263.08)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(413.94,262.91)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(414.22,262.74)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(414.5,262.57)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(414.78,262.39)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(415.06,262.21)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(415.34,262.03)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(415.61,261.85)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(415.89,261.67)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(416.17,261.48)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(416.44,261.29)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(416.72,261.1)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(416.99,260.91)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(417.27,260.72)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(417.54,260.52)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(417.82,260.32)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(418.09,260.12)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(418.36,259.92)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(418.63,259.72)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(418.91,259.51)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(419.18,259.31)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(419.45,259.1)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(419.72,258.89)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(419.99,258.67)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(420.26,258.46)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(420.53,258.24)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(420.79,258.02)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(421.06,257.8)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(421.33,257.58)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(421.59,257.35)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(421.86,257.13)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(422.12,256.9)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(422.39,256.67)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(422.65,256.43)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(422.92,256.2)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(423.18,255.96)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(423.44,255.73)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(423.7,255.49)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(423.96,255.24)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(424.22,255)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(424.48,254.75)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(424.74,254.51)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(425,254.26)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(425.26,254.01)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(425.51,253.75)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(425.77,253.5)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(426.03,253.24)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(426.28,252.98)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(426.54,252.72)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(426.79,252.46)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(427.04,252.2)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(427.3,251.93)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(427.55,251.67)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(427.8,251.4)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(428.05,251.13)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(428.3,250.85)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(428.55,250.58)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(428.8,250.3)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(429.04,250.02)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(429.29,249.74)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(429.54,249.46)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(429.78,249.18)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(430.03,248.89)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(430.27,248.61)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(430.52,248.32)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(430.76,248.03)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(431,247.74)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(431.24,247.44)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(431.48,247.15)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(431.72,246.85)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(431.96,246.55)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(432.2,246.25)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(432.44,245.95)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(432.67,245.64)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(432.91,245.34)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(433.14,245.03)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(433.38,244.72)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(433.61,244.41)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(433.84,244.1)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(434.08,243.78)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(434.31,243.47)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(434.54,243.15)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(434.77,242.83)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(435,242.51)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(435.22,242.19)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(435.45,241.86)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(435.68,241.54)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(435.9,241.21)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(436.13,240.88)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(436.35,240.55)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(436.57,240.22)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(436.79,239.89)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(437.02,239.55)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(437.24,239.21)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(437.46,238.88)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(437.67,238.54)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(437.89,238.19)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(438.11,237.85)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(438.33,237.51)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(438.54,237.16)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(438.75,236.81)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(438.97,236.46)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(439.18,236.11)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(439.39,235.76)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(439.6,235.41)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(439.81,235.05)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(440.02,234.7)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(440.23,234.34)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(440.44,233.98)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(440.64,233.62)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(440.85,233.25)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(441.05,232.89)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(441.26,232.52)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(441.46,232.16)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(441.66,231.79)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(441.86,231.42)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(442.06,231.05)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(442.26,230.68)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(442.46,230.3)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(442.65,229.93)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(442.85,229.55)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(443.04,229.17)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(443.24,228.79)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(443.43,228.41)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(443.62,228.03)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(443.81,227.64)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(444,227.26)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(444.19,226.87)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(444.38,226.48)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(444.57,226.09)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(444.75,225.7)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(444.94,225.31)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(445.12,224.92)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(445.31,224.52)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(445.49,224.13)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(445.67,223.73)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(445.85,223.33)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(446.03,222.93)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(446.21,222.53)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(446.38,222.13)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(446.56,221.73)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(446.74,221.32)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(446.91,220.92)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.08,220.51)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.26,220.1)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.43,219.69)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.6,219.28)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.76,218.87)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(447.93,218.45)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(448.1,218.04)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(448.26,217.62)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(448.43,217.21)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(448.59,216.79)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(448.76,216.37)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(448.92,215.95)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(449.08,215.53)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(449.24,215.1)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(449.39,214.68)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(449.55,214.26)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(449.71,213.83)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(449.86,213.4)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.02,212.97)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.17,212.54)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.32,212.11)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.47,211.68)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.62,211.25)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.77,210.82)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(450.92,210.38)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.06,209.95)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.21,209.51)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.35,209.07)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.5,208.63)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.64,208.19)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.78,207.75)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(451.92,207.31)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(452.06,206.87)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(452.19,206.42)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(452.33,205.98)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(452.46,205.53)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(452.6,205.08)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(452.73,204.64)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(452.86,204.19)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(452.99,203.74)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(453.12,203.29)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(453.25,202.84)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(453.38,202.38)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(453.5,201.93)(0.12,-0.45){1}{\line(0,-1){0.45}}
\multiput(453.63,201.48)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(453.75,201.02)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(453.88,200.57)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454,200.11)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.12,199.65)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.24,199.19)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.35,198.73)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.47,198.27)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.59,197.81)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.7,197.35)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.81,196.89)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(454.93,196.42)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(455.04,195.96)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.15,195.49)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.25,195.03)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.36,194.56)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.47,194.09)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.57,193.63)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.68,193.16)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.78,192.69)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.88,192.22)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(455.98,191.75)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(456.08,191.27)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(456.18,190.8)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(456.27,190.33)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(456.37,189.85)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(456.46,189.38)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(456.56,188.9)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(456.65,188.43)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(456.74,187.95)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(456.83,187.47)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(456.92,187)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(457,186.52)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.09,186.04)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.17,185.56)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.26,185.08)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.34,184.6)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.42,184.12)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.5,183.64)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.58,183.15)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.65,182.67)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.73,182.19)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.8,181.7)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(457.88,181.22)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(457.95,180.73)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.02,180.25)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.09,179.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.16,179.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.23,178.79)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.29,178.3)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.36,177.81)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.42,177.32)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.48,176.83)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.54,176.34)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.6,175.85)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.66,175.36)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.72,174.87)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.78,174.38)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.83,173.89)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.88,173.4)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.94,172.9)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(458.99,172.41)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.04,171.92)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.09,171.42)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.13,170.93)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.18,170.44)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.22,169.94)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(459.27,169.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.31,168.95)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.35,168.46)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.39,167.96)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.43,167.46)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.47,166.97)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.5,166.47)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.54,165.98)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.57,165.48)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.6,164.98)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.63,164.48)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.66,163.99)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.69,163.49)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.72,162.99)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.75,162.49)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.77,161.99)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.79,161.49)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.82,161)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.84,160.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.86,160)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.88,159.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.89,159)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.91,158.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.92,158)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.94,157.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.95,157)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.96,156.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.97,156)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.98,155.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.98,155)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.99,154.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(459.99,154)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(460,153.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(460,153)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(460,152)(0,0.5){1}{\line(0,1){0.5}}
\multiput(460,151.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(459.99,151)(0,0.5){1}{\line(0,1){0.5}}
\multiput(459.99,150.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(459.98,150)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.98,149.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.97,149)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.96,148.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.95,148)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.94,147.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.92,147)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.91,146.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(459.89,146)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.88,145.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.86,145)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.84,144.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.82,144)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.79,143.51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.77,143.01)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.75,142.51)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(459.72,142.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.69,141.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.66,141.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.63,140.52)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.6,140.02)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.57,139.52)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.54,139.02)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.5,138.53)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(459.47,138.03)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.43,137.54)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.39,137.04)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.35,136.54)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.31,136.05)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.27,135.55)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(459.22,135.06)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(459.18,134.56)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(459.13,134.07)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(459.09,133.58)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(459.04,133.08)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.99,132.59)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.94,132.1)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.88,131.6)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.83,131.11)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.78,130.62)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(458.72,130.13)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.66,129.64)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.6,129.15)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.54,128.66)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.48,128.17)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.42,127.68)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.36,127.19)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.29,126.7)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(458.23,126.21)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(458.16,125.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(458.09,125.24)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(458.02,124.75)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(457.95,124.27)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(457.88,123.78)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(457.8,123.3)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(457.73,122.81)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(457.65,122.33)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.58,121.85)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.5,121.36)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.42,120.88)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.34,120.4)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.26,119.92)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.17,119.44)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457.09,118.96)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(457,118.48)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.92,118)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.83,117.53)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.74,117.05)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.65,116.57)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.56,116.1)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.46,115.62)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(456.37,115.15)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(456.27,114.67)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(456.18,114.2)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(456.08,113.73)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.98,113.25)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.88,112.78)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.78,112.31)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.68,111.84)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.57,111.37)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.47,110.91)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(455.36,110.44)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(455.25,109.97)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(455.15,109.51)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(455.04,109.04)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(454.93,108.58)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(454.81,108.11)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(454.7,107.65)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(454.59,107.19)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(454.47,106.73)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(454.35,106.27)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(454.24,105.81)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(454.12,105.35)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(454,104.89)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(453.88,104.43)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(453.75,103.98)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(453.63,103.52)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(453.5,103.07)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(453.38,102.62)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(453.25,102.16)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(453.12,101.71)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.99,101.26)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.86,100.81)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.73,100.36)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.6,99.92)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.46,99.47)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(452.33,99.02)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(452.19,98.58)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(452.06,98.13)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.92,97.69)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.78,97.25)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.64,96.81)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.5,96.37)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.35,95.93)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.21,95.49)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(451.06,95.05)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(450.92,94.62)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(450.77,94.18)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(450.62,93.75)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(450.47,93.32)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(450.32,92.89)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(450.17,92.46)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(450.02,92.03)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(449.86,91.6)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(449.71,91.17)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(449.55,90.74)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(449.39,90.32)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(449.24,89.9)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(449.08,89.47)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.92,89.05)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.76,88.63)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.59,88.21)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.43,87.79)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.26,87.38)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(448.1,86.96)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(447.93,86.55)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(447.76,86.13)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(447.6,85.72)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(447.43,85.31)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(447.26,84.9)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(447.08,84.49)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(446.91,84.08)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(446.74,83.68)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(446.56,83.27)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(446.38,82.87)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(446.21,82.47)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(446.03,82.07)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(445.85,81.67)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(445.67,81.27)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(445.49,80.87)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(445.31,80.48)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(445.12,80.08)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(444.94,79.69)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(444.75,79.3)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(444.57,78.91)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(444.38,78.52)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(444.19,78.13)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(444,77.74)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(443.81,77.36)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(443.62,76.97)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(443.43,76.59)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(443.24,76.21)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(443.04,75.83)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(442.85,75.45)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(442.65,75.07)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(442.46,74.7)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(442.26,74.32)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(442.06,73.95)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(441.86,73.58)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(441.66,73.21)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(441.46,72.84)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(441.26,72.48)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(441.05,72.11)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(440.85,71.75)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(440.64,71.38)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(440.44,71.02)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(440.23,70.66)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(440.02,70.3)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(439.81,69.95)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(439.6,69.59)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(439.39,69.24)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(439.18,68.89)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(438.97,68.54)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(438.75,68.19)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(438.54,67.84)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(438.33,67.49)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(438.11,67.15)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(437.89,66.81)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(437.67,66.46)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(437.46,66.12)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(437.24,65.79)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(437.02,65.45)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(436.79,65.11)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(436.57,64.78)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(436.35,64.45)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(436.13,64.12)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(435.9,63.79)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(435.68,63.46)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(435.45,63.14)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(435.22,62.81)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(435,62.49)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(434.77,62.17)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(434.54,61.85)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(434.31,61.53)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(434.08,61.22)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(433.84,60.9)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(433.61,60.59)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(433.38,60.28)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(433.14,59.97)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(432.91,59.66)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(432.67,59.36)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(432.44,59.05)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(432.2,58.75)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(431.96,58.45)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(431.72,58.15)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(431.48,57.85)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(431.24,57.56)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(431,57.26)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(430.76,56.97)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(430.52,56.68)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(430.27,56.39)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(430.03,56.11)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(429.78,55.82)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(429.54,55.54)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(429.29,55.26)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(429.04,54.98)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(428.8,54.7)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(428.55,54.42)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(428.3,54.15)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(428.05,53.87)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(427.8,53.6)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(427.55,53.33)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(427.3,53.07)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(427.04,52.8)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(426.79,52.54)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(426.54,52.28)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(426.28,52.02)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(426.03,51.76)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(425.77,51.5)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(425.51,51.25)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(425.26,50.99)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(425,50.74)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(424.74,50.49)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(424.48,50.25)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(424.22,50)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(423.96,49.76)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(423.7,49.51)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(423.44,49.27)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(423.18,49.04)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(422.92,48.8)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(422.65,48.57)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(422.39,48.33)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(422.12,48.1)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(421.86,47.87)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(421.59,47.65)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(421.33,47.42)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(421.06,47.2)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(420.79,46.98)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(420.53,46.76)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(420.26,46.54)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(419.99,46.33)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(419.72,46.11)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(419.45,45.9)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(419.18,45.69)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(418.91,45.49)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(418.63,45.28)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(418.36,45.08)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(418.09,44.88)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(417.82,44.68)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(417.54,44.48)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(417.27,44.28)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(416.99,44.09)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(416.72,43.9)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(416.44,43.71)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(416.17,43.52)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(415.89,43.33)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(415.61,43.15)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(415.34,42.97)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(415.06,42.79)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(414.78,42.61)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(414.5,42.43)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(414.22,42.26)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(413.94,42.09)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(413.66,41.92)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(413.38,41.75)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(413.1,41.58)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(412.82,41.42)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(412.54,41.26)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(412.25,41.1)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(411.97,40.94)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(411.69,40.78)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(411.4,40.63)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(411.12,40.48)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(410.84,40.33)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(410.55,40.18)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(410.27,40.03)(0.29,0.15){1}{\line(1,0){0.29}}
\multiput(409.98,39.89)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(409.7,39.75)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(409.41,39.61)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(409.12,39.47)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(408.84,39.33)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(408.55,39.2)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(408.26,39.07)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(407.97,38.94)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(407.69,38.81)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(407.4,38.69)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(407.11,38.56)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(406.82,38.44)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(406.53,38.32)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(406.24,38.21)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(405.95,38.09)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(405.66,37.98)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(405.37,37.87)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(405.08,37.76)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(404.79,37.65)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(404.5,37.55)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(404.2,37.44)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(403.91,37.34)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(403.62,37.25)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(403.33,37.15)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(403.03,37.06)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(402.74,36.96)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(402.45,36.87)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(402.16,36.79)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(401.86,36.7)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(401.57,36.62)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(401.27,36.53)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(400.98,36.45)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(400.69,36.38)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(400.39,36.3)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(400.1,36.23)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(399.8,36.16)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(399.51,36.09)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(399.21,36.02)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(398.92,35.96)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(398.62,35.89)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(398.32,35.83)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(398.03,35.78)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(397.73,35.72)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(397.44,35.66)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(397.14,35.61)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(396.84,35.56)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(396.55,35.51)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(396.25,35.47)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(395.95,35.43)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(395.66,35.38)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(395.36,35.34)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(395.06,35.31)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(394.76,35.27)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(394.47,35.24)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(394.17,35.21)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(393.87,35.18)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(393.57,35.15)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(393.28,35.13)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(392.98,35.11)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(392.68,35.09)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(392.38,35.07)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(392.09,35.05)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(391.79,35.04)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(391.49,35.03)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(391.19,35.02)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(390.89,35.01)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(390.6,35)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(390.3,35)(0.3,0){1}{\line(1,0){0.3}}
\multiput(390,35)(0.3,0){1}{\line(1,0){0.3}}

\linethickness{0.35mm}
\put(72.5,35){\line(1,0){317.5}}
\linethickness{0.35mm}
\put(72.5,270){\line(1,0){317.5}}
\linethickness{0.2mm}
\multiput(71.96,35.05)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(71.66,35.03)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(71.37,35.02)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(71.07,35.01)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(70.77,35.01)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(70.47,35)(0.3,0){1}{\line(1,0){0.3}}
\multiput(70.18,35)(0.3,0){1}{\line(1,0){0.3}}
\put(69.88,35){\line(1,0){0.3}}
\multiput(69.58,35)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(69.28,35.01)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(68.99,35.01)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(68.69,35.02)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(68.39,35.03)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(68.09,35.04)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(67.79,35.06)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(67.5,35.08)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(67.2,35.09)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(66.9,35.12)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(66.6,35.14)(0.3,-0.02){1}{\line(1,0){0.3}}
\multiput(66.31,35.16)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(66.01,35.19)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(65.71,35.22)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(65.42,35.25)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(65.12,35.29)(0.3,-0.03){1}{\line(1,0){0.3}}
\multiput(64.82,35.32)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(64.53,35.36)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(64.23,35.4)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(63.93,35.44)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(63.64,35.49)(0.3,-0.04){1}{\line(1,0){0.3}}
\multiput(63.34,35.53)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(63.04,35.58)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(62.75,35.63)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(62.45,35.69)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(62.15,35.74)(0.3,-0.05){1}{\line(1,0){0.3}}
\multiput(61.86,35.8)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(61.56,35.86)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(61.27,35.92)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(60.97,35.98)(0.3,-0.06){1}{\line(1,0){0.3}}
\multiput(60.68,36.05)(0.3,-0.07){1}{\line(1,0){0.3}}
\multiput(60.38,36.11)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(60.09,36.18)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(59.79,36.26)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(59.5,36.33)(0.29,-0.07){1}{\line(1,0){0.29}}
\multiput(59.2,36.41)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(58.91,36.48)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(58.62,36.56)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(58.32,36.65)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(58.03,36.73)(0.29,-0.08){1}{\line(1,0){0.29}}
\multiput(57.74,36.82)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(57.44,36.91)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(57.15,37)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(56.86,37.09)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(56.56,37.18)(0.29,-0.09){1}{\line(1,0){0.29}}
\multiput(56.27,37.28)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(55.98,37.38)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(55.69,37.48)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(55.4,37.58)(0.29,-0.1){1}{\line(1,0){0.29}}
\multiput(55.11,37.69)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(54.82,37.8)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(54.53,37.91)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(54.24,38.02)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(53.95,38.13)(0.29,-0.11){1}{\line(1,0){0.29}}
\multiput(53.66,38.25)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(53.37,38.37)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(53.08,38.49)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(52.79,38.61)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(52.5,38.73)(0.29,-0.12){1}{\line(1,0){0.29}}
\multiput(52.21,38.86)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(51.92,38.98)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(51.64,39.11)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(51.35,39.25)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(51.06,39.38)(0.29,-0.13){1}{\line(1,0){0.29}}
\multiput(50.78,39.52)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(50.49,39.66)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(50.21,39.8)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(49.92,39.94)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(49.63,40.08)(0.29,-0.14){1}{\line(1,0){0.29}}
\multiput(49.35,40.23)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(49.07,40.38)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(48.78,40.53)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(48.5,40.68)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(48.22,40.84)(0.28,-0.15){1}{\line(1,0){0.28}}
\multiput(47.93,40.99)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(47.65,41.15)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(47.37,41.31)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(47.09,41.47)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(46.81,41.64)(0.28,-0.16){1}{\line(1,0){0.28}}
\multiput(46.52,41.8)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(46.24,41.97)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(45.96,42.14)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(45.69,42.32)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(45.41,42.49)(0.28,-0.17){1}{\line(1,0){0.28}}
\multiput(45.13,42.67)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(44.85,42.85)(0.28,-0.18){1}{\line(1,0){0.28}}
\multiput(44.57,43.03)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(44.29,43.21)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(44.02,43.39)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(43.74,43.58)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(43.47,43.77)(0.14,-0.09){2}{\line(1,0){0.14}}
\multiput(43.19,43.96)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(42.92,44.15)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(42.64,44.35)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(42.37,44.54)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(42.09,44.74)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(41.82,44.94)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(41.55,45.14)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(41.28,45.35)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(41.01,45.55)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(40.74,45.76)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(40.47,45.97)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(40.2,46.18)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(39.93,46.4)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(39.66,46.61)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(39.39,46.83)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(39.12,47.05)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(38.86,47.27)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(38.59,47.49)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(38.32,47.72)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(38.06,47.95)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(37.79,48.17)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(37.53,48.41)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(37.27,48.64)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(37,48.87)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(36.74,49.11)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(36.48,49.35)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(36.22,49.59)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(35.96,49.83)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(35.7,50.07)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(35.44,50.32)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(35.18,50.57)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(34.92,50.82)(0.13,-0.12){2}{\line(1,0){0.13}}
\multiput(34.67,51.07)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(34.41,51.32)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(34.15,51.58)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(33.9,51.83)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(33.64,52.09)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(33.39,52.35)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(33.14,52.61)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(32.88,52.88)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(32.63,53.14)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(32.38,53.41)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(32.13,53.68)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(31.88,53.95)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(31.63,54.23)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(31.38,54.5)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(31.13,54.78)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(30.88,55.06)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(30.64,55.34)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(30.39,55.62)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(30.15,55.9)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(29.9,56.19)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(29.66,56.47)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(29.42,56.76)(0.12,-0.14){2}{\line(0,-1){0.14}}
\multiput(29.17,57.05)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(28.93,57.35)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(28.69,57.64)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(28.45,57.94)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(28.21,58.23)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.97,58.53)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.74,58.83)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.5,59.14)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.26,59.44)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(27.03,59.75)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.79,60.05)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.56,60.36)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(26.33,60.67)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(26.09,60.99)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(25.86,61.3)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(25.63,61.62)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(25.4,61.93)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(25.17,62.25)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.94,62.57)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.72,62.9)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.49,63.22)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.26,63.55)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(24.04,63.87)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(23.82,64.2)(0.11,-0.16){2}{\line(0,-1){0.16}}
\multiput(23.59,64.53)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(23.37,64.87)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(23.15,65.2)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(22.93,65.53)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(22.71,65.87)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(22.49,66.21)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(22.27,66.55)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(22.05,66.89)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.84,67.23)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.62,67.58)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.41,67.93)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(21.19,68.27)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.98,68.62)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(20.77,68.97)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.56,69.32)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.35,69.68)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(20.14,70.03)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.93,70.39)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.72,70.75)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.51,71.11)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.31,71.47)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(19.1,71.83)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.9,72.2)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.7,72.56)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.49,72.93)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.29,73.3)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(18.09,73.67)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(17.89,74.04)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.7,74.41)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.5,74.79)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.3,75.16)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(17.11,75.54)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.91,75.92)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.72,76.3)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.53,76.68)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.33,77.06)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(16.14,77.44)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.95,77.83)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.76,78.21)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.58,78.6)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.39,78.99)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(15.2,79.38)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(15.02,79.77)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.84,80.17)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.65,80.56)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.47,80.96)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.29,81.35)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(14.11,81.75)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.93,82.15)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.75,82.55)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.58,82.96)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.4,83.36)(0.18,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.23,83.76)(0.17,-0.4){1}{\line(0,-1){0.4}}
\multiput(13.05,84.17)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.88,84.58)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.71,84.99)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.54,85.4)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.37,85.81)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.2,86.22)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(12.03,86.63)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(11.87,87.05)(0.17,-0.41){1}{\line(0,-1){0.41}}
\multiput(11.7,87.46)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(11.54,87.88)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(11.37,88.3)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(11.21,88.72)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(11.05,89.14)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(10.89,89.56)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(10.73,89.98)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(10.57,90.4)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(10.42,90.83)(0.16,-0.42){1}{\line(0,-1){0.42}}
\multiput(10.26,91.25)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(10.11,91.68)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.95,92.11)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.8,92.54)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.65,92.97)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.5,93.4)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.35,93.83)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.2,94.27)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(9.05,94.7)(0.15,-0.43){1}{\line(0,-1){0.43}}
\multiput(8.91,95.14)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.76,95.57)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.62,96.01)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.48,96.45)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.34,96.89)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.2,97.33)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(8.06,97.77)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(7.92,98.21)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(7.78,98.66)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(7.65,99.1)(0.14,-0.44){1}{\line(0,-1){0.44}}
\multiput(7.51,99.55)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(7.38,99.99)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(7.24,100.44)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(7.11,100.89)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.98,101.34)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.85,101.79)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.73,102.24)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.6,102.69)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.47,103.15)(0.13,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.35,103.6)(0.12,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.23,104.06)(0.12,-0.45){1}{\line(0,-1){0.45}}
\multiput(6.1,104.51)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.98,104.97)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.86,105.43)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.74,105.88)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.63,106.34)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.51,106.8)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.4,107.26)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.28,107.73)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.17,108.19)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(5.06,108.65)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.95,109.12)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.84,109.58)(0.11,-0.46){1}{\line(0,-1){0.46}}
\multiput(4.73,110.05)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.62,110.51)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.52,110.98)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.41,111.45)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.31,111.92)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.21,112.39)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(4.1,112.86)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(4,113.33)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.91,113.8)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.81,114.27)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.71,114.74)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.62,115.22)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.52,115.69)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.43,116.17)(0.09,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.34,116.64)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.25,117.12)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.16,117.59)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(3.07,118.07)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.99,118.55)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.9,119.03)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.82,119.51)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.73,119.99)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.65,120.47)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.57,120.95)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.49,121.43)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.41,121.91)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.34,122.4)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.26,122.88)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.19,123.36)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.11,123.85)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.04,124.33)(0.07,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.97,124.82)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.9,125.3)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.83,125.79)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.77,126.28)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.7,126.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.64,127.25)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.57,127.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.51,128.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.45,128.72)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.39,129.21)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.33,129.7)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.27,130.19)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.22,130.68)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.16,131.17)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.11,131.66)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.06,132.15)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.01,132.65)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.96,133.14)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.91,133.63)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.86,134.13)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.82,134.62)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.77,135.11)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.73,135.61)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.68,136.1)(0.04,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.64,136.6)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.6,137.09)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.57,137.59)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.53,138.08)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.49,138.58)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.46,139.08)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.42,139.57)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.39,140.07)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.36,140.57)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.33,141.07)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.3,141.56)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.28,142.06)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.25,142.56)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.23,143.06)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.2,143.55)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.18,144.05)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.16,144.55)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.14,145.05)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.12,145.55)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.11,146.05)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.09,146.55)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.08,147.05)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,147.55)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.05,148.04)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.04,148.54)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,149.04)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,149.54)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.02,150.04)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,150.54)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.01,151.04)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,151.54)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,152.04)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,152.54)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(0,152.54)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,153.04)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0,153.54)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,154.04)(0,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,154.54)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,155.04)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.02,155.54)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.03,156.04)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.04,156.54)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.05,157.04)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.06,157.54)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.08,158.04)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.09,158.54)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.11,159.03)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.13,159.53)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.14,160.03)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.16,160.53)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.18,161.03)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.21,161.53)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.23,162.03)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.26,162.52)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.28,163.02)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.31,163.52)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.34,164.02)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.37,164.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.4,165.01)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.43,165.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.46,166)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.5,166.5)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.53,167)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.57,167.49)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.61,167.99)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.65,168.48)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.69,168.98)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.73,169.47)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.78,169.97)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.82,170.46)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.87,170.95)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.92,171.45)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.96,171.94)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(1.01,172.43)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(1.07,172.93)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(1.12,173.42)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(1.17,173.91)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(1.23,174.4)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.28,174.89)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.34,175.38)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.4,175.87)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.46,176.36)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.52,176.85)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.58,177.34)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.65,177.83)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(1.71,178.32)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.78,178.8)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.84,179.29)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.91,179.78)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(1.98,180.26)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(2.05,180.75)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(2.13,181.23)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(2.2,181.72)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(2.27,182.2)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.35,182.68)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.43,183.17)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.5,183.65)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.58,184.13)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.66,184.61)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.75,185.09)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.83,185.57)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(2.91,186.05)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3,186.53)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.09,187.01)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.17,187.48)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.26,187.96)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.35,188.44)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(3.45,188.91)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(3.54,189.39)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(3.63,189.86)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(3.73,190.33)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(3.82,190.81)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(3.92,191.28)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.02,191.75)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.12,192.22)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.22,192.69)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.32,193.16)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.43,193.63)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(4.53,194.1)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(4.64,194.56)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(4.75,195.03)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(4.85,195.5)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(4.96,195.96)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(5.08,196.42)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(5.19,196.89)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(5.3,197.35)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(5.41,197.81)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(5.53,198.27)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(5.65,198.73)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(5.76,199.19)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(5.88,199.65)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(6,200.11)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(6.12,200.56)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(6.25,201.02)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(6.37,201.47)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(6.49,201.93)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(6.62,202.38)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(6.75,202.83)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(6.88,203.28)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7,203.73)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7.14,204.18)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7.27,204.63)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7.4,205.08)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7.53,205.52)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(7.67,205.97)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(7.8,206.41)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(7.94,206.86)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.08,207.3)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.22,207.74)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.36,208.18)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.5,208.62)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.64,209.06)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.79,209.5)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(8.93,209.94)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(9.08,210.37)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.23,210.81)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.37,211.24)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.52,211.67)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.67,212.1)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.83,212.53)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(9.98,212.96)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(10.13,213.39)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(10.29,213.82)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(10.44,214.24)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(10.6,214.67)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(10.76,215.09)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(10.92,215.51)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(11.08,215.93)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(11.24,216.35)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(11.4,216.77)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(11.56,217.19)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(11.73,217.61)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(11.89,218.02)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.06,218.44)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.23,218.85)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.4,219.26)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.57,219.67)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.74,220.08)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(12.91,220.49)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(13.08,220.9)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(13.26,221.3)(0.17,0.4){1}{\line(0,1){0.4}}
\multiput(13.43,221.71)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(13.61,222.11)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(13.78,222.51)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(13.96,222.91)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(14.14,223.31)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(14.32,223.71)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(14.5,224.11)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(14.68,224.5)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(14.87,224.9)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(15.05,225.29)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(15.23,225.68)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(15.42,226.07)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(15.61,226.46)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(15.8,226.85)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(15.98,227.23)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(16.17,227.62)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(16.36,228)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(16.56,228.39)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(16.75,228.77)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(16.94,229.15)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(17.14,229.52)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(17.33,229.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(17.53,230.28)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(17.73,230.65)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(17.93,231.02)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(18.13,231.39)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(18.33,231.76)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(18.53,232.13)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(18.73,232.5)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(18.93,232.86)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(19.14,233.23)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(19.34,233.59)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(19.55,233.95)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(19.75,234.31)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(19.96,234.67)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(20.17,235.02)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(20.38,235.38)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(20.59,235.73)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(20.8,236.08)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(21.01,236.44)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(21.23,236.78)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(21.44,237.13)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(21.66,237.48)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(21.87,237.82)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(22.09,238.16)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(22.31,238.51)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(22.52,238.85)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(22.74,239.18)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(22.96,239.52)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(23.18,239.86)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(23.41,240.19)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(23.63,240.52)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(23.85,240.85)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.08,241.18)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.3,241.51)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.53,241.83)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.75,242.16)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(24.98,242.48)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(25.21,242.8)(0.11,0.16){2}{\line(0,1){0.16}}
\multiput(25.44,243.12)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(25.67,243.44)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(25.9,243.75)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(26.13,244.06)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(26.36,244.38)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(26.6,244.69)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(26.83,245)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(27.07,245.3)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(27.3,245.61)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(27.54,245.91)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(27.78,246.22)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(28.01,246.52)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(28.25,246.82)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(28.49,247.11)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(28.73,247.41)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(28.97,247.7)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(29.21,247.99)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(29.46,248.28)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(29.7,248.57)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(29.94,248.86)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(30.19,249.15)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(30.43,249.43)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(30.68,249.71)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(30.93,249.99)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(31.17,250.27)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(31.42,250.54)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(31.67,250.82)(0.12,0.14){2}{\line(0,1){0.14}}
\multiput(31.92,251.09)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(32.17,251.36)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(32.42,251.63)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(32.67,251.9)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(32.92,252.16)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(33.18,252.43)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(33.43,252.69)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(33.68,252.95)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(33.94,253.21)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(34.19,253.47)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(34.45,253.72)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(34.71,253.97)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(34.97,254.22)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(35.22,254.47)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(35.48,254.72)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(35.74,254.97)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(36,255.21)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(36.26,255.45)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(36.52,255.69)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(36.78,255.93)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(37.05,256.17)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(37.31,256.4)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(37.57,256.63)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(37.84,256.86)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(38.1,257.09)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(38.37,257.32)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(38.63,257.54)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(38.9,257.77)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(39.17,257.99)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(39.43,258.21)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(39.7,258.42)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(39.97,258.64)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(40.24,258.85)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(40.51,259.06)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(40.78,259.27)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.05,259.48)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.32,259.69)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.59,259.89)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.87,260.09)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(42.14,260.29)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(42.41,260.49)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(42.69,260.69)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(42.96,260.88)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(43.24,261.07)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(43.51,261.26)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(43.79,261.45)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(44.06,261.64)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(44.34,261.82)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(44.62,262)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(44.9,262.18)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(45.17,262.36)(0.28,0.18){1}{\line(1,0){0.28}}
\multiput(45.45,262.54)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(45.73,262.71)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(46.01,262.88)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(46.29,263.05)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(46.57,263.22)(0.28,0.17){1}{\line(1,0){0.28}}
\multiput(46.85,263.39)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(47.13,263.55)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(47.41,263.72)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(47.7,263.88)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(47.98,264.03)(0.28,0.16){1}{\line(1,0){0.28}}
\multiput(48.26,264.19)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(48.54,264.34)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(48.83,264.5)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(49.11,264.65)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(49.4,264.8)(0.28,0.15){1}{\line(1,0){0.28}}
\multiput(49.68,264.94)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(49.97,265.09)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(50.25,265.23)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(50.54,265.37)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(50.82,265.51)(0.29,0.14){1}{\line(1,0){0.29}}
\multiput(51.11,265.64)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(51.4,265.77)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(51.68,265.91)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(51.97,266.04)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(52.26,266.16)(0.29,0.13){1}{\line(1,0){0.29}}
\multiput(52.55,266.29)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(52.84,266.41)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(53.13,266.53)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(53.41,266.65)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(53.7,266.77)(0.29,0.12){1}{\line(1,0){0.29}}
\multiput(53.99,266.89)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(54.28,267)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(54.57,267.11)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(54.86,267.22)(0.29,0.11){1}{\line(1,0){0.29}}
\multiput(55.15,267.33)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(55.45,267.43)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(55.74,267.54)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(56.03,267.64)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(56.32,267.73)(0.29,0.1){1}{\line(1,0){0.29}}
\multiput(56.61,267.83)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(56.91,267.93)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(57.2,268.02)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(57.49,268.11)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(57.78,268.2)(0.29,0.09){1}{\line(1,0){0.29}}
\multiput(58.08,268.28)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(58.37,268.37)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(58.66,268.45)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(58.96,268.53)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(59.25,268.61)(0.29,0.08){1}{\line(1,0){0.29}}
\multiput(59.55,268.68)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(59.84,268.76)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(60.14,268.83)(0.29,0.07){1}{\line(1,0){0.29}}
\multiput(60.43,268.9)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(60.73,268.96)(0.3,0.07){1}{\line(1,0){0.3}}
\multiput(61.02,269.03)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(61.32,269.09)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(61.61,269.15)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(61.91,269.21)(0.3,0.06){1}{\line(1,0){0.3}}
\multiput(62.2,269.27)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(62.5,269.32)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(62.79,269.38)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(63.09,269.43)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(63.39,269.47)(0.3,0.05){1}{\line(1,0){0.3}}
\multiput(63.68,269.52)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(63.98,269.56)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(64.28,269.61)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(64.57,269.65)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(64.87,269.68)(0.3,0.04){1}{\line(1,0){0.3}}
\multiput(65.17,269.72)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(65.46,269.75)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(65.76,269.78)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(66.06,269.81)(0.3,0.03){1}{\line(1,0){0.3}}
\multiput(66.36,269.84)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(66.65,269.87)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(66.95,269.89)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(67.25,269.91)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(67.55,269.93)(0.3,0.02){1}{\line(1,0){0.3}}
\multiput(67.84,269.94)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(68.14,269.96)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(68.44,269.97)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(68.74,269.98)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(69.03,269.99)(0.3,0.01){1}{\line(1,0){0.3}}
\multiput(69.33,269.99)(0.3,0){1}{\line(1,0){0.3}}
\multiput(69.63,270)(0.3,0){1}{\line(1,0){0.3}}
\multiput(69.93,270)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(70.23,270)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(70.52,270)(0.3,-0){1}{\line(1,0){0.3}}
\multiput(70.82,269.99)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(71.12,269.99)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(71.42,269.98)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(71.71,269.96)(0.3,-0.01){1}{\line(1,0){0.3}}
\multiput(72.01,269.95)(0.3,-0.02){1}{\line(1,0){0.3}}

\put(200,85){\makebox(0,0)[cc]{\Dottt}}

\put(270,85){\makebox(0,0)[cc]{\Dottt}}

\put(270,147.5){\makebox(0,0)[cc]{\Dottt}}

\put(340,152.5){\makebox(0,0)[cc]{\Dottt}}

\put(400,160){\makebox(0,0)[cc]{$\functionr$}}

\end{picture}


==> PIC/PR-rrun.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jun 05 21:35:01 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="540" y-min="0" y-max="245" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(160,190);(160,190);(250,190);(250,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,170);(250,170);(250,190);(250,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,205);(205,205);(205,190);(205,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,170);(240,170);(240,75);(240,75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,190);(160,190);(160,170);(160,170)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,190);(80,190);(120,190);(120,190)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,170);(120,170);(120,190);(120,190)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,190);(80,190);(80,170);(80,170)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,205);(100,205);(100,190);(100,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,160);(180,160);(220,160);(220,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,140);(220,140);(220,160);(220,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,170);(205,170);(205,160);(205,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,140);(200,140);(220,140);(220,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,150);(190,150);(190,140);(190,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,160);(180,160);(200,140);(200,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,40);(170,40);(170,0);(170,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,40);(100,40);(170,75);(170,75)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(207.5,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,170);(30,170);(30,75);(30,75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,190);(10,190);(50,190);(50,190)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,170);(50,170);(50,190);(50,190)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,170);(10,170);(50,170);(50,170)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,190);(10,190);(10,170);(10,170)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,200);(30,200);(30,190);(30,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,40);(100,40);(100,0);(100,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(30,75);(30,75);(100,40);(100,40)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,215);(30,215);(30,190);(30,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,225);(20,225);(230,225);(230,225)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,205);(230,205);(230,225);(230,225)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,205);(40,205);(230,205);(230,205)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,225);(20,225);(40,205);(40,205)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,245);(135,245);(135,225);(135,225)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,40);(170,40);(240,75);(240,75)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,140);(215,140);(215,120);(215,120)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,80);(185,80);(185,95);(185,95)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,80);(155,80);(185,80);(185,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,95);(155,95);(155,80);(155,80)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,140);(205,140);(205,120);(205,120)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,80);(170,80);(170,75);(170,75)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(102.57,37.42)"
%	 fill-style= "solid"
%	 p2= "(102.57,42.58)"
%	 fill-color= "#330033"
%	 p1= "(97.43,42.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zerotag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,215)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(170,170);(170,170);(170,95);(170,95)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(172.57,99.92)"
%	 fill-style= "solid"
%	 p2= "(172.57,105.08)"
%	 fill-color= "#330033"
%	 p1= "(167.43,105.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,170);(160,170);(250,170);(250,170)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(100,170);(100,170);(100,75);(100,75)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,170);(80,170);(120,170);(120,170)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "2"
%	 points= "(170,40);(170,40);(100,75);(100,75)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.6"
%	 />
%<ellipse p3= "(172.57,37.42)"
%	 fill-style= "solid"
%	 p2= "(172.57,42.58)"
%	 fill-color= "#330033"
%	 p1= "(167.43,42.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,87.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(97.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,102.5);(170,102.5);(205,120);(205,120)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,95);(155,95);(185,95);(185,95)"
%	 stroke-width= "0.6"
%	 />
%<ellipse p3= "(242.57,104.92)"
%	 fill-style= "solid"
%	 p2= "(242.57,110.08)"
%	 fill-color= "#330033"
%	 p1= "(237.43,110.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,120);(215,120);(240,107.5);(240,107.5)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,241.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Beh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,150);(180,150);(200,130);(200,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,150);(180,150);(180,130);(180,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,130);(180,130);(200,130);(200,130)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185.62,136.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<multicurve fill-style= "none"
%	 points= "(360,205);(360,205);(520,205);(520,205)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(520,125);(520,125);(520,205);(520,205)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(450,245);(450,245);(450,205);(450,205)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(440,125);(440,125);(520,125);(520,125)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,165);(400,165);(400,125);(400,125)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(510,125);(510,125);(510,0);(510,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(450,125);(450,125);(450,0);(450,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,165);(360,165);(440,85);(440,85)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,165);(360,165);(360,85);(360,85)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,85);(360,85);(440,85);(440,85)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,205);(360,205);(440,125);(440,125)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(295,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(480,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(447.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(507.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(452.5,242.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Beh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(385,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bigFtilde
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(470,165)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\bigutag
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(225,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<multicurve fill-style= "none"
%	 stroke-dasharray= "5;5"
%	 stroke-style= "dashed"
%	 points= "(175,165);(175,165);(175,125);(175,125)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "5;5"
%	 stroke-style= "dashed"
%	 points= "(225,165);(225,165);(225,125);(225,125)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,165);(175,165);(225,165);(225,165)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,125);(175,125);(225,125);(225,125)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,230);(255,230);(5,230);(5,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "7.5;7.5"
%	 stroke-style= "dashed"
%	 points= "(5,230);(5,230);(5,30);(5,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "7.5;7.5"
%	 stroke-style= "dashed"
%	 points= "(255,230);(255,230);(255,30);(255,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,30);(255,30);(5,30);(5,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,225);(340,225);(540,225);(540,225)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,65);(340,65);(540,65);(540,65)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "7.5;7.5"
%	 stroke-style= "dashed"
%	 points= "(340,225);(340,225);(340,65);(340,65)"
%	 stroke-color= "#ff0033"
%	 />
%<multicurve fill-style= "none"
%	 stroke-dasharray= "7.5;7.5"
%	 stroke-style= "dashed"
%	 points= "(540,225);(540,225);(540,65);(540,65)"
%	 stroke-color= "#ff0033"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(540,245)
\psline[linewidth=0.75](160,190)(250,190)
\psline[linewidth=0.75](250,170)(250,190)
\psline[linewidth=0.75](205,205)(205,190)
\psline[linewidth=0.75](240,170)(240,75)
\psline[linewidth=0.75](160,190)(160,170)
\psline[linewidth=0.6](80,190)(120,190)
\psline[linewidth=0.6](120,170)(120,190)
\psline[linewidth=0.6](80,190)(80,170)
\psline[linewidth=0.75](100,205)(100,190)
\psline[linewidth=0.75](180,160)(220,160)
\psline[linewidth=0.75](220,140)(220,160)
\psline[linewidth=0.75](205,170)(205,160)
\psline[linewidth=0.75](200,140)(220,140)
\psline[linewidth=0.75](190,150)(190,140)
\psline[linewidth=0.75](180,160)(200,140)
\psline[linewidth=0.75](170,40)(170,0)
\psline[linewidth=0.6](100,40)(170,75)
\rput(207.5,150){$\utag$}
\psline[linewidth=0.75](30,170)(30,75)
\psline[linewidth=0.6](10,190)(50,190)
\psline[linewidth=0.6](50,170)(50,190)
\psline[linewidth=0.6](10,170)(50,170)
\psline[linewidth=0.6](10,190)(10,170)
\psline[linewidth=0.75](30,200)(30,190)
\psline[linewidth=0.75](100,40)(100,0)
\psline[linewidth=0.6,border=2](30,75)(100,40)
\psline[linewidth=0.75](30,215)(30,190)
\psline[linewidth=0.6](20,225)(230,225)
\psline[linewidth=0.6](230,205)(230,225)
\psline[linewidth=0.6](40,205)(230,205)
\psline[linewidth=0.6](20,225)(40,205)
\psline[linewidth=0.75](135,245)(135,225)
\psline[linewidth=0.6](170,40)(240,75)
\psline[linewidth=0.75](215,140)(215,120)
\psline[linewidth=0.6](185,80)(185,95)
\psline[linewidth=0.6](155,80)(185,80)
\psline[linewidth=0.6](155,95)(155,80)
\psline[linewidth=0.75](205,140)(205,120)
\psline[linewidth=0.75](170,80)(170,75)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(100,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\rput(100,180){$\gtag$}
\rput(30,180){$\zerotag$}
\rput(135,215){$\iiftag$}
\rput(205,180){$\htag$}
\psline[linewidth=0.75,border=2](170,170)(170,95)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(170,102.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\psline[linewidth=0.75](160,170)(250,170)
\psline[linewidth=0.75,border=2](100,170)(100,75)
\psline[linewidth=0.6](80,170)(120,170)
\psline[linewidth=0.6,border=2](170,40)(100,75)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(170,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\rput(170,87.5){$\predtag$}
\rput[r](97.5,1.25){$\een$}
\rput[r](167.5,1.25){$\eex$}
\psline[linewidth=0.6](170,102.5)(205,120)
\psline[linewidth=0.6](155,95)(185,95)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(240,107.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\psline[linewidth=0.6](215,120)(240,107.5)
\rput[l](137.5,241.88){$\Beh$}
\psline[linewidth=0.75](180,150)(200,130)
\psline[linewidth=0.75](180,150)(180,130)
\psline[linewidth=0.75](180,130)(200,130)
\rput(185.62,136.25){$\Ftilde$}
\psline[linewidth=0.75](360,205)(520,205)
\psline[linewidth=0.75](520,125)(520,205)
\psline[linewidth=0.75](450,245)(450,205)
\psline[linewidth=0.75](440,125)(520,125)
\psline[linewidth=0.75](400,165)(400,125)
\psline[linewidth=0.75](510,125)(510,0)
\psline[linewidth=0.75](450,125)(450,0)
\psline[linewidth=0.75](360,165)(440,85)
\psline[linewidth=0.75](360,165)(360,85)
\psline[linewidth=0.75](360,85)(440,85)
\psline[linewidth=0.75](360,205)(440,125)
\rput(295,135){\EQLS}
\rput(480,85){$\ftilde$}
\rput[r](447.5,2.5){$\een$}
\rput[r](507.5,2.5){$\eex$}
\rput[l](452.5,242.5){$\Beh$}
\rput(385,110){\bigFtilde}
\rput(470,165){\bigutag}
\rput(225,45){$\function$}
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour,linestyle=dashed,dash=5 5](175,165)(175,125)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour,linestyle=dashed,dash=5 5](225,165)(225,125)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour](175,165)(225,165)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour](175,125)(225,125)
\psline(255,230)(5,230)
\psline[linestyle=dashed,dash=7.5 7.5](5,230)(5,30)
\psline[linestyle=dashed,dash=7.5 7.5](255,230)(255,30)
\psline(255,30)(5,30)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour](340,225)(540,225)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour](340,65)(540,65)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour,linestyle=dashed,dash=7.5 7.5](340,225)(340,65)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linecolor=userLineColour,linestyle=dashed,dash=7.5 7.5](540,225)(540,65)
\end{pspicture}


==> PIC/WH.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Dec 23 09:31:11 GMT-10:00 2018
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="195" y-min="0" y-max="170" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(85,115);(85,115);(155,115);(155,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,95);(155,95);(155,115);(155,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,130);(175,130);(175,85);(175,85)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,95);(105,95);(155,95);(155,95)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,103.75);(96.25,103.75);(15,60);(15,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,115);(85,115);(105,95);(105,95)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,50);(125,50);(125,0);(125,0)"
%	 stroke-width= "0.75"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\utag$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,115);(20,115);(50,115);(50,115)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,100);(50,100);(50,115);(50,115)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,100);(20,100);(50,100);(50,100)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,115);(20,115);(20,100);(20,100)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,50);(105,50);(105,0);(105,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(25,90);(25,90);(105,50);(105,50)"
%	 stroke-width= "0.6"
%	 stroke-overstrike-width= "2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,140);(35,140);(35,115);(35,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,150);(25,150);(185,150);(185,150)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,130);(185,130);(185,150);(185,150)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,150);(25,150);(45,130);(45,130)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,170);(115,170);(115,150);(115,150)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,50);(125,50);(145,60);(145,60)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,70);(130,70);(130,85);(130,85)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,70);(100,70);(130,70);(130,70)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,85);(100,85);(100,70);(100,70)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,60);(15,60);(15,30);(15,30)"
%	 stroke-width= "0.75"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gtag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iiftag$
%</text>
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(45,100);(45,100);(45,90);(45,90)"
%	 stroke-width= "0.75"
%	 stroke-overstrike-width= "2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(115,77.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predtag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,63.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\pee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(123.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\eex$
%</text>
%<multicurve fill-style= "none"
%	 points= "(100,85);(100,85);(130,85);(130,85)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,100);(25,100);(25,90);(25,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,95);(115,95);(115,85);(115,85)"
%	 stroke-width= "0.75"
%	 />
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(125,50);(125,50);(45,90);(45,90)"
%	 stroke-width= "0.6"
%	 stroke-overstrike-width= "2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,130);(45,130);(185,130);(185,130)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,95);(145,95);(145,60);(145,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,130);(115,130);(115,115);(115,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(105,50);(105,50);(175,85);(175,85)"
%	 stroke-width= "0.6"
%	 stroke-overstrike-width= "1.5"
%	 />
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(105,70);(105,70);(105,50);(105,50)"
%	 stroke-width= "0.75"
%	 stroke-overstrike-width= "0.8"
%	 />
%<multicurve stroke-overstrike= "true"
%	 fill-style= "none"
%	 points= "(125,48.75);(125,48.75);(125,68.75);(125,68.75)"
%	 stroke-width= "0.75"
%	 stroke-overstrike-width= "0.9"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(107.57,47.42)"
%	 fill-color= "#330033"
%	 p2= "(107.57,52.58)"
%	 p1= "(102.43,52.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(127.57,47.42)"
%	 fill-color= "#330033"
%	 p2= "(127.57,52.58)"
%	 p1= "(122.43,52.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(5,45)"
%	 p2= "(5,155)"
%	 p1= "(190,155)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(195,15)"
%	 p2= "(195,160)"
%	 p1= "(0,160)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,40);(5,40);(25,20);(25,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,40);(5,40);(5,20);(5,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,20);(5,20);(25,20);(25,20)"
%	 stroke-width= "0.75"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10.62,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ftilde$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\function$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ftilde$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(112.5,167.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\een$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(195,170)
\psline[linewidth=0.75](85,115)(155,115)
\psline[linewidth=0.75](155,95)(155,115)
\psline[linewidth=0.75](175,130)(175,85)
\psline[linewidth=0.75](105,95)(155,95)
\psline[linewidth=0.75](96.25,103.75)(15,60)
\psline[linewidth=0.75](85,115)(105,95)
\psline[linewidth=0.75](125,50)(125,0)
\rput(120,105){$\utag$}
\psline[linewidth=0.6](20,115)(50,115)
\psline[linewidth=0.6](50,100)(50,115)
\psline[linewidth=0.6](20,100)(50,100)
\psline[linewidth=0.6](20,115)(20,100)
\psline[linewidth=0.75](105,50)(105,0)
\psline[linewidth=0.6,border=2](25,90)(105,50)
\psline[linewidth=0.75](35,140)(35,115)
\psline[linewidth=0.6](25,150)(185,150)
\psline[linewidth=0.6](185,130)(185,150)
\psline[linewidth=0.6](25,150)(45,130)
\psline[linewidth=0.75](115,170)(115,150)
\psline[linewidth=0.6](125,50)(145,60)
\psline[linewidth=0.6](130,70)(130,85)
\psline[linewidth=0.6](100,70)(130,70)
\psline[linewidth=0.6](100,85)(100,70)
\psline[linewidth=0.75](15,60)(15,30)
\rput(35,107.5){$\gtag$}
\rput(115,140){$\iiftag$}
\psline[linewidth=0.75,border=2](45,100)(45,90)
\rput(115,77.5){$\predtag$}
\rput[r](15,63.75){$\pee$}
\rput[r](102.5,5){$\een$}
\rput[r](123.75,5){$\eex$}
\psline[linewidth=0.6](100,85)(130,85)
\psline[linewidth=0.75](25,100)(25,90)
\psline[linewidth=0.75](115,95)(115,85)
\psline[linewidth=0.6,border=2](125,50)(45,90)
\psline[linewidth=0.6](45,130)(185,130)
\psline[linewidth=0.75](145,95)(145,60)
\psline[linewidth=0.75](115,130)(115,115)
\psline[linewidth=0.6,border=1.5](105,50)(175,85)
\psline[linewidth=0.75,border=0.8](105,70)(105,50)
\psline[linewidth=0.75,border=0.9](125,48.75)(125,68.75)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(105,50){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(125,50){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\pspolygon[](190,155)(5,155)(5,45)(190,45)
\pspolygon[](0,160)(195,160)(195,15)(0,15)
\psline[linewidth=0.75](5,40)(25,20)
\psline[linewidth=0.75](5,40)(5,20)
\psline[linewidth=0.75](5,20)(25,20)
\rput(10.62,26.25){$\Ftilde$}
\rput(160,30){$\function$}
\rput(165,60){$\ftilde$}
\rput[r](112.5,167.5){$\een$}
\end{pspicture}


==> PIC/black-func.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jul 17 09:55:47 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-20" x-max="60" y-min="0" y-max="120" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(25,117.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(-5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(35,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(60,80);(60,80);(60,40);(60,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(60,40);(60,40);(-20,40);(-20,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,80);(-20,80);(60,80);(60,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(40,40);(40,40);(40,0);(40,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,120);(20,120);(20,80);(20,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,80);(-20,80);(-20,40);(-20,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,40);(0,40);(0,0);(0,0)"
%	 />
%<parallelogram p3= "(60,40)"
%	 p2= "(60,80)"
%	 fill-style= "solid"
%	 p1= "(-20,80)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(20,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(60,120)
\rput[l](25,117.5){$\Cee$}
\rput[r](-5,2.5){$\Aee$}
\rput[r](35,2.5){$\Bee$}
\psline[linewidth=0.35](60,80)(60,40)
\psline[linewidth=0.35](60,40)(-20,40)
\psline[linewidth=0.35](-20,80)(60,80)
\psline[linewidth=0.5](40,40)(40,0)
\psline[linewidth=0.5](20,120)(20,80)
\psline[linewidth=0.35](-20,80)(-20,40)
\psline[linewidth=0.5](0,40)(0,0)
\pspolygon[fillstyle=solid](-20,80)(60,80)(60,40)(-20,40)
\rput(20,60){$\fee$}
\end{pspicture}


==> PIC/black-prog.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jul 17 09:52:51 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-20" x-max="60" y-min="0" y-max="120" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(0,20);(0,20);(0,0);(0,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(-3.75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(25,117.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(-10,35)"
%	 text-rotation= "-45"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(-5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(35,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(0,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(60,100);(60,100);(60,60);(60,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,100);(-20,100);(60,100);(60,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(60,60);(60,60);(20,60);(20,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,100);(-20,100);(20,60);(20,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(20,20);(20,20);(-20,20);(-20,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(40,60);(40,60);(40,0);(40,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.5"
%	 points= "(20,120);(20,120);(20,100);(20,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,60);(-20,60);(20,20);(20,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "1"
%	 points= "(0,40);(0,40);(0,80);(0,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(-20,60);(-20,60);(-20,20);(-20,20)"
%	 />
%<multicurve fill-color= "#330033"
%	 fill-style= "solid"
%	 points= "(-20,100);(-20,100);(60,100);(60,100);(60,100);(60,60);
%	(60,60);(60,60);(20,60);(20,60);(20,60);(-20,100)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(33.75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(60,120)
\psline[linewidth=0.5](0,20)(0,0)
\rput[r](-3.75,65){$\Code$}
\rput[l](25,117.5){$\Cee$}
\rput{-45}(-10,35){$\Fee$}
\rput[r](-5,2.5){$\Aee$}
\rput[r](35,2.5){$\Bee$}
\rput(0,40){$\Dott$}
\psline[linewidth=0.35](60,100)(60,60)
\psline[linewidth=0.35](-20,100)(60,100)
\psline[linewidth=0.35](60,60)(20,60)
\psline[linewidth=0.35](-20,100)(20,60)
\psline[linewidth=0.35](20,20)(-20,20)
\psline[linewidth=0.5](40,60)(40,0)
\psline[linewidth=0.5](20,120)(20,100)
\psline[linewidth=0.35](-20,60)(20,20)
\psline[linewidth=1](0,40)(0,80)
\psline[linewidth=0.35](-20,60)(-20,20)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\pspolygon[fillcolor=userFillColour,fillstyle=solid](-20,100)
(60,100)
(60,60)
(20,60)(-20,100)
\rput(33.75,80){$\Univ$}
\end{pspicture}


==> PIC/boolidem.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jul 24 16:25:30 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="167.5" y-min="0" y-max="190" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,55);(0,55);(40,15);(40,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,175);(0,175);(0,55);(0,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,130);(5,130);(75,130);(75,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,110);(75,110);(75,130);(75,130)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,190);(52.5,190);(52.5,130);(52.5,130)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,110);(25,110);(75,110);(75,110)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,110);(65,110);(65,30);(65,30)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,120);(15,120);(15,105);(15,105)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,130);(5,130);(25,110);(25,110)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,90);(5,90);(25,90);(25,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,90);(5,90);(5,105);(5,105)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,105);(5,105);(25,105);(25,105)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,110);(40,110);(40,55);(40,55)"
%	 stroke-width= "1.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,45);(30,45);(50,45);(50,45)"
%	 stroke-width= "0.5"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,45);(30,45);(30,65);(30,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,65);(30,65);(50,45);(50,45)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\oone$
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,20);(55,20);(75,20);(75,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,20);(55,20);(55,40);(55,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,40);(55,40);(75,20);(75,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,90);(25,90);(25,105);(25,105)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,90);(10,90);(10,0);(10,0)"
%	 stroke-width= "1.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,90);(20,90);(20,85);(20,85)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,85);(20,85);(40,65);(40,65)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,175);(40,175);(80,135);(80,135)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,135);(80,135);(80,15);(80,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(80,15);(80,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,175);(0,175);(40,175);(40,175)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\beeeta$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,97.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zzero$
%</text>
%<multicurve fill-style= "none"
%	 points= "(127.5,47.5);(127.5,47.5);(160,15);(160,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(127.5,175);(127.5,175);(127.5,47.5);(127.5,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(147.5,190);(147.5,190);(147.5,155);(147.5,155)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(147.5,35);(147.5,35);(147.5,0);(147.5,0)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,175);(135,175);(167.5,142.5);(167.5,142.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,142.5);(167.5,142.5);(167.5,15);(167.5,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,140);(132.5,140);(162.5,140);(162.5,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,140);(132.5,140);(132.5,170);(132.5,170)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,170);(132.5,170);(162.5,140);(162.5,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,50);(132.5,50);(162.5,50);(162.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(162.5,20);(162.5,20);(162.5,50);(162.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,50);(132.5,50);(162.5,20);(162.5,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,155)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(147.5,50);(147.5,50);(147.5,140);(147.5,140)"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ree$
%</text>
%<multicurve fill-style= "none"
%	 points= "(167.5,15);(167.5,15);(160,15);(160,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,175);(135,175);(127.5,175);(127.5,175)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(142.5,147.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\encobool$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53.75,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\booleval$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(151.25,41.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\booleval$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(167.5,190)(0,0)
\linethickness{0.35mm}
\multiput(0,55)(0.12,-0.12){333}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(0,55){\line(0,1){120}}
\linethickness{0.75mm}
\put(5,130){\line(1,0){70}}
\linethickness{0.75mm}
\put(75,110){\line(0,1){20}}
\linethickness{1.2mm}
\put(52.5,130){\line(0,1){60}}
\linethickness{0.75mm}
\put(25,110){\line(1,0){50}}
\linethickness{1.2mm}
\put(65,30){\line(0,1){80}}
\linethickness{1.2mm}
\put(15,105){\line(0,1){15}}
\linethickness{0.75mm}
\multiput(5,130)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.75mm}
\put(5,90){\line(1,0){20}}
\linethickness{0.75mm}
\put(5,90){\line(0,1){15}}
\linethickness{0.75mm}
\put(5,105){\line(1,0){20}}
\linethickness{1.2mm}
\put(40,55){\line(0,1){55}}
\put(100,90){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.5mm}
\put(30,45){\line(1,0){20}}
\linethickness{0.75mm}
\put(30,45){\line(0,1){20}}
\linethickness{0.75mm}
\multiput(30,65)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(35,50){\makebox(0,0)[cc]{$\oone$}}

\linethickness{0.75mm}
\put(55,20){\line(1,0){20}}
\linethickness{0.75mm}
\put(55,20){\line(0,1){20}}
\linethickness{0.75mm}
\multiput(55,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(15,105){\makebox(0,0)[cc]{\DOTT}}

\put(40,55){\makebox(0,0)[cc]{\DOTT}}

\put(65,30){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.75mm}
\put(25,90){\line(0,1){15}}
\linethickness{1.2mm}
\put(10,0){\line(0,1){90}}
\put(40,65){\makebox(0,0)[cc]{\DOTT}}

\linethickness{1.2mm}
\put(20,85){\line(0,1){5}}
\linethickness{1.2mm}
\multiput(20,85)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(40,175)(0.12,-0.12){333}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(80,15){\line(0,1){120}}
\linethickness{0.35mm}
\put(40,15){\line(1,0){40}}
\linethickness{0.35mm}
\put(0,175){\line(1,0){40}}
\put(20,150){\makebox(0,0)[cc]{$\beeeta$}}

\put(15,97.5){\makebox(0,0)[cc]{$\smaller$}}

\put(62.5,25){\makebox(0,0)[cc]{$\zzero$}}

\linethickness{0.35mm}
\multiput(127.5,47.5)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(127.5,47.5){\line(0,1){127.5}}
\linethickness{1.2mm}
\put(147.5,155){\line(0,1){35}}
\linethickness{1.2mm}
\put(147.5,0){\line(0,1){35}}
\linethickness{0.35mm}
\multiput(135,175)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(167.5,15){\line(0,1){127.5}}
\linethickness{0.75mm}
\put(132.5,140){\line(1,0){30}}
\linethickness{0.75mm}
\put(132.5,140){\line(0,1){30}}
\linethickness{0.75mm}
\multiput(132.5,170)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.75mm}
\put(132.5,50){\line(1,0){30}}
\linethickness{0.75mm}
\put(162.5,20){\line(0,1){30}}
\linethickness{0.75mm}
\multiput(132.5,50)(0.12,-0.12){250}{\line(1,0){0.12}}
\put(147.5,155){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.2mm}
\put(147.5,50){\line(0,1){90}}
\put(150,90){\makebox(0,0)[cl]{$\Ree$}}

\linethickness{0.35mm}
\put(160,15){\line(1,0){7.5}}
\linethickness{0.35mm}
\put(127.5,175){\line(1,0){7.5}}
\put(142.5,147.5){\makebox(0,0)[cc]{$\encobool$}}

\put(53.75,120){\makebox(0,0)[cc]{$\booleval$}}

\put(151.25,41.25){\makebox(0,0)[cc]{$\booleval$}}

\end{picture}


==> PIC/collection.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:56:38 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="328.75" y-min="0" y-max="107.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,15);(0,15);(0,0);(0,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,15);(0,15);(15,0);(15,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,0);(0,0);(15,0);(15,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,37.5);(0,37.5);(15,22.5);(15,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,37.5);(0,37.5);(15,37.5);(15,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,37.5);(15,37.5);(15,22.5);(15,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,37.5);(12.5,37.5);(52.5,55);(52.5,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,37.5);(7.5,37.5);(7.5,60);(7.5,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,67.5);(0,67.5);(15,52.5);(15,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,52.5);(15,52.5);(15,67.5);(15,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,67.5);(0,67.5);(15,67.5);(15,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,67.5);(7.5,67.5);(7.5,90);(7.5,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,97.5);(0,97.5);(15,82.5);(15,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,97.5);(15,97.5);(15,82.5);(15,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,97.5);(0,97.5);(15,97.5);(15,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,30);(7.5,30);(7.5,7.5);(7.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,67.5);(12.5,67.5);(22.5,82.5);(22.5,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,45);(82.5,45);(82.5,30);(82.5,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,45);(82.5,45);(97.5,30);(97.5,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,30);(82.5,30);(97.5,30);(97.5,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,72.5);(180,72.5);(180,57.5);(180,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,72.5);(180,72.5);(195,57.5);(195,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,57.5);(180,57.5);(195,57.5);(195,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,65);(187.5,65);(187.5,90);(187.5,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,97.5);(180,97.5);(195,82.5);(195,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,97.5);(195,97.5);(195,82.5);(195,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,97.5);(180,97.5);(195,97.5);(195,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,67.5);(202.5,67.5);(202.5,107.5);(202.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(307.5,37.5);(307.5,37.5);(307.5,107.5);(307.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(292.5,67.5);(292.5,67.5);(292.5,107.5);(292.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(322.5,37.5);(322.5,37.5);(322.5,107.5);(322.5,107.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(250,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(86.88,34.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(202.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,61.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Eeah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(322.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(292.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(277.5,97.5);(277.5,97.5);(277.5,107.5);(277.5,107.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(277.5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eeahtwo$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,37.5);(10,37.5);(37.5,55);(37.5,55)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,92.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,32.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190.62,92.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,37.5);(90,37.5);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,67.5);(82.5,67.5);(97.5,52.5);(97.5,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,52.5);(97.5,52.5);(97.5,67.5);(97.5,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,67.5);(82.5,67.5);(97.5,67.5);(97.5,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,67.5);(90,67.5);(90,90);(90,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,97.5);(82.5,97.5);(97.5,82.5);(97.5,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,97.5);(97.5,97.5);(97.5,82.5);(97.5,82.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(82.5,97.5);(82.5,97.5);(97.5,97.5);(97.5,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,67.5);(95,67.5);(105,82.5);(105,82.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(92.5,92.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(92.5,62.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\unv$
%</text>
%<multicurve fill-style= "none"
%	 points= "(37.5,55);(37.5,55);(37.5,107.5);(37.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,82.5);(22.5,82.5);(22.5,107.5);(22.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,55);(52.5,55);(52.5,107.5);(52.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,97.5);(5,97.5);(0,107.5);(0,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,82.5);(105,82.5);(105,107.5);(105,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,37.5);(120,37.5);(120,107.5);(120,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,37.5);(135,37.5);(135,107.5);(135,107.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(217.5,37.5);(217.5,37.5);(217.5,107.5);(217.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(232.5,37.5);(232.5,37.5);(232.5,107.5);(232.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(211.25,37.5);(211.25,37.5);(217.5,31.25);(217.5,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(211.25,37.5);(211.25,37.5);(223.75,37.5);(223.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,31.25);(217.5,31.25);(223.75,37.5);(223.75,37.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(232.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(262.5,97.5);(262.5,97.5);(262.5,107.5);(262.5,107.5)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 anchor-point= "(262.5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eeahone$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,97.5);(10,97.5);(10,107.5);(10,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,97.5);(87.5,97.5);(82.5,107.5);(82.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92.5,97.5);(92.5,97.5);(92.5,107.5);(92.5,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,97.5);(185,97.5);(180,107.5);(180,107.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,97.5);(190,97.5);(190,107.5);(190,107.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(307.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ceeone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(217.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ceeone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ceeone$
%</text>
%<multicurve fill-style= "none"
%	 points= "(286.25,67.5);(286.25,67.5);(292.5,61.25);(292.5,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(286.25,67.5);(286.25,67.5);(298.75,67.5);(298.75,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(292.5,61.25);(292.5,61.25);(298.75,67.5);(298.75,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(226.25,37.5);(226.25,37.5);(232.5,31.25);(232.5,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(226.25,37.5);(226.25,37.5);(238.75,37.5);(238.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(232.5,31.25);(232.5,31.25);(238.75,37.5);(238.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(128.75,37.5);(128.75,37.5);(135,31.25);(135,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(128.75,37.5);(128.75,37.5);(141.25,37.5);(141.25,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,31.25);(135,31.25);(141.25,37.5);(141.25,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,37.5);(113.75,37.5);(120,31.25);(120,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,37.5);(113.75,37.5);(126.25,37.5);(126.25,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,31.25);(120,31.25);(126.25,37.5);(126.25,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(196.25,67.5);(196.25,67.5);(202.5,61.25);(202.5,61.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(196.25,67.5);(196.25,67.5);(208.75,67.5);(208.75,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,61.25);(202.5,61.25);(208.75,67.5);(208.75,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(301.25,37.5);(301.25,37.5);(307.5,31.25);(307.5,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(301.25,37.5);(301.25,37.5);(313.75,37.5);(313.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(307.5,31.25);(307.5,31.25);(313.75,37.5);(313.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(316.25,37.5);(316.25,37.5);(322.5,31.25);(322.5,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(316.25,37.5);(316.25,37.5);(328.75,37.5);(328.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(322.5,31.25);(322.5,31.25);(328.75,37.5);(328.75,37.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(271.25,97.5);(271.25,97.5);(277.5,91.25);(277.5,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(271.25,97.5);(271.25,97.5);(283.75,97.5);(283.75,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(277.5,91.25);(277.5,91.25);(283.75,97.5);(283.75,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(256.25,97.5);(256.25,97.5);(262.5,91.25);(262.5,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(256.25,97.5);(256.25,97.5);(268.75,97.5);(268.75,97.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(262.5,91.25);(262.5,91.25);(268.75,97.5);(268.75,97.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dotdt$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(187.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dotdt$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dotdt$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(328.75,107.5)(0,0)
\linethickness{0.3mm}
\put(0,0){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(0,15)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,0){\line(1,0){15}}
\linethickness{0.3mm}
\multiput(0,37.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,37.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(15,22.5){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(12.5,37.5)(0.27,0.12){146}{\line(1,0){0.27}}
\linethickness{0.3mm}
\put(7.5,37.5){\line(0,1){22.5}}
\linethickness{0.3mm}
\multiput(0,67.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(15,52.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(0,67.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(7.5,67.5){\line(0,1){22.5}}
\linethickness{0.3mm}
\multiput(0,97.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(15,82.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(0,97.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(7.5,7.5){\line(0,1){22.5}}
\linethickness{0.3mm}
\multiput(12.5,67.5)(0.12,0.18){83}{\line(0,1){0.18}}
\linethickness{0.3mm}
\put(82.5,30){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(82.5,45)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(82.5,30){\line(1,0){15}}
\linethickness{0.3mm}
\put(180,57.5){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(180,72.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(180,57.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(187.5,65){\line(0,1){25}}
\linethickness{0.3mm}
\multiput(180,97.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(195,82.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(180,97.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(202.5,67.5){\line(0,1){40}}
\linethickness{0.3mm}
\put(307.5,37.5){\line(0,1){70}}
\linethickness{0.3mm}
\put(292.5,67.5){\line(0,1){40}}
\linethickness{0.3mm}
\put(322.5,37.5){\line(0,1){70}}
\put(67.5,57.5){\makebox(0,0)[cc]{\EQLS}}

\put(155,57.5){\makebox(0,0)[cc]{\EQLS}}

\put(250,57.5){\makebox(0,0)[cc]{\EQLS}}

\put(5,3.75){\makebox(0,0)[cc]{$\Cee$}}

\put(86.88,34.38){\makebox(0,0)[cc]{$\Dee$}}

\put(202.5,65){\makebox(0,0)[cc]{$\dee$}}

\put(185,61.88){\makebox(0,0)[cc]{$\Eeah$}}

\put(322.5,35){\makebox(0,0)[cc]{$\cee$}}

\put(292.5,65){\makebox(0,0)[cc]{$\dee$}}

\linethickness{0.3mm}
\put(277.5,97.5){\line(0,1){10}}
\put(277.5,95){\makebox(0,0)[cc]{$\eeahtwo$}}

\linethickness{0.3mm}
\multiput(10,37.5)(0.19,0.12){146}{\line(1,0){0.19}}
\put(10,92.5){\makebox(0,0)[cc]{$\unv$}}

\put(10,62.5){\makebox(0,0)[cc]{$\unv$}}

\put(10,32.5){\makebox(0,0)[cc]{$\unv$}}

\put(190.62,92.5){\makebox(0,0)[cc]{$\unv$}}

\linethickness{0.3mm}
\put(90,37.5){\line(0,1){22.5}}
\linethickness{0.3mm}
\multiput(82.5,67.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(97.5,52.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(82.5,67.5){\line(1,0){15}}
\linethickness{0.3mm}
\put(90,67.5){\line(0,1){22.5}}
\linethickness{0.3mm}
\multiput(82.5,97.5)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(97.5,82.5){\line(0,1){15}}
\linethickness{0.3mm}
\put(82.5,97.5){\line(1,0){15}}
\linethickness{0.3mm}
\multiput(95,67.5)(0.12,0.18){83}{\line(0,1){0.18}}
\put(92.5,92.5){\makebox(0,0)[cc]{$\unv$}}

\put(92.5,62.5){\makebox(0,0)[cc]{$\unv$}}

\linethickness{0.3mm}
\put(37.5,55){\line(0,1){52.5}}
\linethickness{0.3mm}
\put(22.5,82.5){\line(0,1){25}}
\linethickness{0.3mm}
\put(52.5,55){\line(0,1){52.5}}
\linethickness{0.3mm}
\multiput(0,107.5)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\put(105,82.5){\line(0,1){25}}
\linethickness{0.3mm}
\put(120,37.5){\line(0,1){70}}
\linethickness{0.3mm}
\put(135,37.5){\line(0,1){70}}
\put(135,35){\makebox(0,0)[cc]{$\cee$}}

\linethickness{0.3mm}
\put(217.5,37.5){\line(0,1){70}}
\linethickness{0.3mm}
\put(232.5,37.5){\line(0,1){70}}
\linethickness{0.3mm}
\multiput(211.25,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(211.25,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(217.5,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\put(232.5,35){\makebox(0,0)[cc]{$\cee$}}

\linethickness{0.3mm}
\put(262.5,97.5){\line(0,1){10}}
\put(262.5,95){\makebox(0,0)[cc]{$\eeahone$}}

\linethickness{0.3mm}
\put(10,97.5){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(82.5,107.5)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\put(92.5,97.5){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(180,107.5)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\put(190,97.5){\line(0,1){10}}
\put(307.5,35){\makebox(0,0)[cc]{$\ceeone$}}

\put(217.5,35){\makebox(0,0)[cc]{$\ceeone$}}

\put(120,35){\makebox(0,0)[cc]{$\ceeone$}}

\linethickness{0.3mm}
\multiput(286.25,67.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(286.25,67.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(292.5,61.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(226.25,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(226.25,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(232.5,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(128.75,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(128.75,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(135,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(113.75,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(113.75,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(120,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(196.25,67.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(196.25,67.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(202.5,61.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(301.25,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(301.25,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(307.5,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(316.25,37.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(316.25,37.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(322.5,31.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(271.25,97.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(271.25,97.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(277.5,91.25)(0.12,0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(256.25,97.5)(0.12,-0.12){52}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(256.25,97.5){\line(1,0){12.5}}
\linethickness{0.3mm}
\multiput(262.5,91.25)(0.12,0.12){52}{\line(1,0){0.12}}
\put(90,37.5){\makebox(0,0)[cc]{$\dotdt$}}

\put(187.5,65){\makebox(0,0)[cc]{$\dotdt$}}

\put(7.5,7.5){\makebox(0,0)[cc]{$\dotdt$}}

\end{picture}


==> PIC/connective-12.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jul 24 16:25:16 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="225" y-min="0" y-max="162.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(160,152.5);(160,152.5);(225,152.5);(225,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,147.5);(167.5,147.5);(217.5,147.5);(217.5,147.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,127.5);(217.5,127.5);(217.5,147.5);(217.5,147.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,162.5);(202.5,162.5);(202.5,147.5);(202.5,147.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,127.5);(187.5,127.5);(217.5,127.5);(217.5,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(212.5,127.5);(212.5,127.5);(212.5,90);(212.5,90)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(192.5,127.5);(192.5,127.5);(192.5,112.5);(192.5,112.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,147.5);(167.5,147.5);(187.5,127.5);(187.5,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,105);(185,105);(200,105);(200,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,105);(185,105);(185,120);(185,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,120);(185,120);(200,105);(200,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,137.5);(177.5,137.5);(177.5,90);(177.5,90)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(188.75,108.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\oone$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(197.5,137.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ueval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(225,100);(225,100)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(160,152.5);(160,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,100);(225,100);(225,152.5);(225,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,62.5);(160,62.5);(225,62.5);(225,62.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,57.5);(167.5,57.5);(217.5,57.5);(217.5,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,37.5);(217.5,37.5);(217.5,57.5);(217.5,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,75);(202.5,75);(202.5,57.5);(202.5,57.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,37.5);(187.5,37.5);(217.5,37.5);(217.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(212.5,37.5);(212.5,37.5);(212.5,0);(212.5,0)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(192.5,37.5);(192.5,37.5);(192.5,22.5);(192.5,22.5)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,57.5);(167.5,57.5);(187.5,37.5);(187.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,15);(185,15);(200,15);(200,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,15);(185,15);(185,30);(185,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,30);(185,30);(200,15);(200,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,47.5);(177.5,47.5);(177.5,0);(177.5,0)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(188.75,18.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zzero$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(197.5,47.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ueval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,10);(160,10);(225,10);(225,10)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,10);(160,10);(160,62.5);(160,62.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,10);(225,10);(225,62.5);(225,62.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,152.5);(0,152.5);(65,152.5);(65,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,147.5);(7.5,147.5);(57.5,147.5);(57.5,147.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,127.5);(57.5,127.5);(57.5,147.5);(57.5,147.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,162.5);(42.5,162.5);(42.5,147.5);(42.5,147.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,127.5);(27.5,127.5);(57.5,127.5);(57.5,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,127.5);(32.5,127.5);(32.5,90);(32.5,90)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,127.5);(52.5,127.5);(52.5,112.5);(52.5,112.5)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,147.5);(7.5,147.5);(27.5,127.5);(27.5,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,105);(45,105);(60,105);(60,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,105);(45,105);(45,120);(45,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,120);(45,120);(60,105);(60,105)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,137.5);(17.5,137.5);(17.5,90);(17.5,90)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.75,18.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\oone$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,137.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ueval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,100);(0,100);(65,100);(65,100)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,100);(0,100);(0,152.5);(0,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,100);(65,100);(65,152.5);(65,152.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,62.5);(0,62.5);(65,62.5);(65,62.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,57.5);(7.5,57.5);(57.5,57.5);(57.5,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,37.5);(57.5,37.5);(57.5,57.5);(57.5,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42.5,75);(42.5,75);(42.5,57.5);(42.5,57.5)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,37.5);(27.5,37.5);(57.5,37.5);(57.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,37.5);(32.5,37.5);(32.5,0);(32.5,0)"
%	 stroke-width= "0.65"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,37.5);(52.5,37.5);(52.5,22.5);(52.5,22.5)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,57.5);(7.5,57.5);(27.5,37.5);(27.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,15);(45,15);(60,15);(60,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,15);(45,15);(45,30);(45,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,30);(45,30);(60,15);(60,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,47.5);(17.5,47.5);(17.5,0);(17.5,0)"
%	 stroke-width= "0.65"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.75,108.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\zzero$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,47.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\ueval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(65,10);(65,10)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(0,62.5);(0,62.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,10);(65,10);(65,62.5);(65,62.5)"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,107.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,107.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,17.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hthen$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,17.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hxand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,112.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(192.5,112.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(192.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(225,162.5)(0,0)
\linethickness{0.2mm}
\put(160,152.5){\line(1,0){65}}
\linethickness{0.35mm}
\put(167.5,147.5){\line(1,0){50}}
\linethickness{0.35mm}
\put(217.5,127.5){\line(0,1){20}}
\linethickness{0.65mm}
\put(202.5,147.5){\line(0,1){15}}
\linethickness{0.35mm}
\put(187.5,127.5){\line(1,0){30}}
\linethickness{0.65mm}
\put(212.5,90){\line(0,1){37.5}}
\linethickness{0.65mm}
\put(192.5,112.5){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(167.5,147.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(185,105){\line(1,0){15}}
\linethickness{0.35mm}
\put(185,105){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(185,120)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.65mm}
\put(177.5,90){\line(0,1){47.5}}
\put(188.75,108.75){\makebox(0,0)[cc]{$\oone$}}

\put(197.5,137.5){\makebox(0,0)[cc]{$\ueval$}}

\linethickness{0.2mm}
\put(160,100){\line(1,0){65}}
\linethickness{0.2mm}
\put(160,100){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(225,100){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(160,62.5){\line(1,0){65}}
\linethickness{0.35mm}
\put(167.5,57.5){\line(1,0){50}}
\linethickness{0.35mm}
\put(217.5,37.5){\line(0,1){20}}
\linethickness{0.65mm}
\put(202.5,57.5){\line(0,1){17.5}}
\linethickness{0.35mm}
\put(187.5,37.5){\line(1,0){30}}
\linethickness{0.65mm}
\put(212.5,0){\line(0,1){37.5}}
\linethickness{0.55mm}
\put(192.5,22.5){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(167.5,57.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(185,15){\line(1,0){15}}
\linethickness{0.35mm}
\put(185,15){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(185,30)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.65mm}
\put(177.5,0){\line(0,1){47.5}}
\put(188.75,18.75){\makebox(0,0)[cc]{$\zzero$}}

\put(197.5,47.5){\makebox(0,0)[cc]{$\ueval$}}

\linethickness{0.2mm}
\put(160,10){\line(1,0){65}}
\linethickness{0.2mm}
\put(160,10){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(225,10){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(0,152.5){\line(1,0){65}}
\linethickness{0.35mm}
\put(7.5,147.5){\line(1,0){50}}
\linethickness{0.35mm}
\put(57.5,127.5){\line(0,1){20}}
\linethickness{0.65mm}
\put(42.5,147.5){\line(0,1){15}}
\linethickness{0.35mm}
\put(27.5,127.5){\line(1,0){30}}
\linethickness{0.65mm}
\put(32.5,90){\line(0,1){37.5}}
\linethickness{0.55mm}
\put(52.5,112.5){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(7.5,147.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(45,105){\line(1,0){15}}
\linethickness{0.35mm}
\put(45,105){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(45,120)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.65mm}
\put(17.5,90){\line(0,1){47.5}}
\put(48.75,18.75){\makebox(0,0)[cc]{$\oone$}}

\put(37.5,137.5){\makebox(0,0)[cc]{$\ueval$}}

\linethickness{0.2mm}
\put(0,100){\line(1,0){65}}
\linethickness{0.2mm}
\put(0,100){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(65,100){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(0,62.5){\line(1,0){65}}
\linethickness{0.35mm}
\put(7.5,57.5){\line(1,0){50}}
\linethickness{0.35mm}
\put(57.5,37.5){\line(0,1){20}}
\linethickness{0.65mm}
\put(42.5,57.5){\line(0,1){17.5}}
\linethickness{0.35mm}
\put(27.5,37.5){\line(1,0){30}}
\linethickness{0.65mm}
\put(32.5,0){\line(0,1){37.5}}
\linethickness{0.55mm}
\put(52.5,22.5){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(7.5,57.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(45,15){\line(1,0){15}}
\linethickness{0.35mm}
\put(45,15){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(45,30)(0.12,-0.12){125}{\line(1,0){0.12}}
\linethickness{0.65mm}
\put(17.5,0){\line(0,1){47.5}}
\put(48.75,108.75){\makebox(0,0)[cc]{$\zzero$}}

\put(37.5,47.5){\makebox(0,0)[cc]{$\ueval$}}

\linethickness{0.2mm}
\put(0,10){\line(1,0){65}}
\linethickness{0.2mm}
\put(0,10){\line(0,1){52.5}}
\linethickness{0.2mm}
\put(65,10){\line(0,1){52.5}}
\put(7.5,107.5){\makebox(0,0)[cc]{$\hand$}}

\put(167.5,107.5){\makebox(0,0)[cc]{$\hor$}}

\put(7.5,17.5){\makebox(0,0)[cc]{$\hthen$}}

\put(167.5,17.5){\makebox(0,0)[cc]{$\hxand$}}

\put(52.5,112.5){\makebox(0,0)[cc]{\Dottt}}

\put(192.5,112.5){\makebox(0,0)[cc]{\Dottt}}

\put(192.5,22.5){\makebox(0,0)[cc]{\Dottt}}

\put(52.5,22.5){\makebox(0,0)[cc]{\Dottt}}

\end{picture}


==> PIC/cun-right-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Dec 03 16:03:36 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5.63" x-max="7.19" y-min="-10.62" y-max="8.12" auto-bounding="true">
%<ellipse p3= "(4.06,2.81)"
%	 p2= "(4.06,-0.31)"
%	 fill-style= "solid"
%	 p1= "(7.19,-0.31)"
%	 stroke-width= "0.55"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(-2.19,-3.44)"
%	 p2= "(-2.19,-6.56)"
%	 fill-style= "solid"
%	 p1= "(0.94,-6.56)"
%	 stroke-width= "0.55"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.55"
%	 points= "(-0.62,-6.25);(-0.62,-6.25);(-0.62,-10);(-0.62,-10);(-0.62,-10);(-0.62,-10.62);
%	(-0.62,-10.62);(-0.62,-10.62);(-0.62,-10);(-0.62,-10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.55"
%	 points= "(-5.63,8.12);(-5.63,8.12);(-5.62,1.87);(-5.62,1.87);(-5.62,1.87);(-5.62,0);
%	(-5.62,0);(-5.62,0);(-1.87,-3.75);(-1.87,-3.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.55"
%	 points= "(4.38,0);(4.38,0);(-0.62,-5);(-0.62,-5);(-0.62,-5);(-0.62,-5);
%	(-0.62,-5);(-0.62,-5);(-0.62,-5);(-0.62,-5)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(7.19,8.12)(0,0)
\linethickness{0.55mm}
\put(4.08,1.01){\line(0,1){0.49}}
\multiput(4.08,1.49)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(4.23,1.96)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(4.52,2.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(4.91,2.64)(0.47,0.15){1}{\line(1,0){0.47}}
\put(5.38,2.79){\line(1,0){0.49}}
\multiput(5.87,2.79)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(6.34,2.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(6.73,2.35)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(7.02,1.96)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(7.17,1.01){\line(0,1){0.49}}
\multiput(7.02,0.54)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(6.73,0.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(6.34,-0.14)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(5.87,-0.29)(0.47,0.15){1}{\line(1,0){0.47}}
\put(5.38,-0.29){\line(1,0){0.49}}
\multiput(4.91,-0.14)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(4.52,0.15)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(4.23,0.54)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(4.08,1.01)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.55mm}
\put(-2.17,-5.24){\line(0,1){0.49}}
\multiput(-2.17,-4.76)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(-2.02,-4.29)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(-1.73,-3.9)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(-1.34,-3.61)(0.47,0.15){1}{\line(1,0){0.47}}
\put(-0.87,-3.46){\line(1,0){0.49}}
\multiput(-0.38,-3.46)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(0.09,-3.61)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(0.48,-3.9)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(0.77,-4.29)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(0.92,-5.24){\line(0,1){0.49}}
\multiput(0.77,-5.71)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(0.48,-6.1)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(0.09,-6.39)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(-0.38,-6.54)(0.47,0.15){1}{\line(1,0){0.47}}
\put(-0.87,-6.54){\line(1,0){0.49}}
\multiput(-1.34,-6.39)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(-1.73,-6.1)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(-2.02,-5.71)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(-2.17,-5.24)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.55mm}
\put(-0.62,-10){\line(0,1){3.75}}
\put(-0.62,-10.62){\line(0,1){0.62}}
\put(-0.62,-10.62){\line(0,1){0.62}}
\linethickness{0.55mm}
\multiput(-5.63,8.12)(0.01,-6.25){1}{\line(0,-1){6.25}}
\put(-5.62,0){\line(0,1){1.87}}
\multiput(-5.62,0)(0.12,-0.12){31}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(-0.62,-5)(0.12,0.12){42}{\line(1,0){0.12}}
\qbezier(-0.62,-5)(-0.62,-5)(-0.62,-5)
\qbezier(-0.62,-5)(-0.62,-5)(-0.62,-5)
\qbezier(-0.62,-5)(-0.62,-5)(-0.62,-5)
\qbezier(-0.62,-5)(-0.62,-5)(-0.62,-5)
\end{picture}


==> PIC/elts.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Nov 04 11:35:57 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="143.75" y-min="0" y-max="20" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(120,13.75);(120,13.75);(120,0);(120,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\delete$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Bdot
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,7.5);(140,7.5);(140,0);(140,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Bdot
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Wdot
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Wdot
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(70,10);(70,10)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\delete$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Wdot
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Bdot
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,10);(60,10);(80,10);(80,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,10);(60,10);(70,0);(70,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,0);(70,0);(80,10);(80,10)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70.62,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fixup$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\llpop$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(116.25,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\llpop$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\llpop$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(71.88,15.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\booltyp$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(143.75,20)(0,0)
\linethickness{0.3mm}
\put(120,0){\line(0,1){13.75}}
\put(117.5,0){\makebox(0,0)[cr]{$\AAh$}}

\put(143.75,7.5){\makebox(0,0)[cl]{$\delete$}}

\put(5,15){\makebox(0,0)[cc]{\Bdot}}

\linethickness{0.3mm}
\put(140,0){\line(0,1){7.5}}
\put(137.5,0){\makebox(0,0)[cr]{$\AAh$}}

\put(140,7.5){\makebox(0,0)[cc]{\Bdot}}

\put(120,15){\makebox(0,0)[cc]{\Wdot}}

\put(140,15){\makebox(0,0)[cc]{\Wdot}}

\linethickness{0.3mm}
\put(70,10){\line(0,1){10}}
\put(0,15){\makebox(0,0)[cr]{$\delete$}}

\put(50,15){\makebox(0,0)[cc]{\Wdot}}

\put(70,20){\makebox(0,0)[cc]{\Bdot}}

\linethickness{0.3mm}
\put(60,10){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(60,10)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(70,0)(0.12,0.12){83}{\line(1,0){0.12}}
\put(70.62,6.25){\makebox(0,0)[cc]{$\fixup$}}

\put(45,15){\makebox(0,0)[cr]{$\llpop$}}

\put(116.25,15){\makebox(0,0)[cr]{$\llpop$}}

\put(60,15){\makebox(0,0)[cc]{\EQLS}}

\put(130,15){\makebox(0,0)[cc]{\EQLS}}

\put(143.75,15){\makebox(0,0)[cl]{$\llpop$}}

\put(71.88,15.62){\makebox(0,0)[cl]{$\booltyp$}}

\end{picture}


==> PIC/equal-O.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jun 21 18:12:25 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="237.5" y-min="0" y-max="240" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(150,65);(150,65);(150,57.5);(150,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,50);(140,50);(160,45);(160,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,50);(140,50);(140,55);(140,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,55);(140,55);(160,60);(160,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,45);(160,45);(160,60);(160,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,48.75);(145,48.75);(145,40);(145,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,46.25);(155,46.25);(155,40);(155,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,40);(155,40);(175,20);(175,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,40);(145,40);(165,20);(165,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,65);(180,65);(180,57.5);(180,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(190,45);(190,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,50);(170,50);(170,55);(170,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,55);(170,55);(190,60);(190,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,45);(190,45);(190,60);(190,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,48.75);(175,48.75);(175,40);(175,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,46.25);(185,46.25);(185,40);(185,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,40);(185,40);(155,10);(155,10)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(175,40);(175,40);(165,30);(165,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,20);(175,20);(175,0);(175,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,10);(155,10);(155,0);(155,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,100);(165,100);(165,90);(165,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,80);(155,80);(175,80);(175,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,80);(155,80);(155,90);(155,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,90);(155,90);(175,90);(175,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,80);(175,80);(175,90);(175,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,80);(160,80);(160,75);(160,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,80);(170,80);(170,75);(170,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,75);(170,75);(180,65);(180,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,75);(160,75);(150,65);(150,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,85)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<multicurve fill-style= "none"
%	 points= "(210,40);(210,40);(210,0);(210,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(220,56.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(230,40);(230,40);(230,0);(230,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,40);(202.5,40);(217.5,40);(217.5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(222.5,40);(222.5,40);(237.5,40);(237.5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,47.5);(230,47.5);(237.5,40);(237.5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,47.5);(210,47.5);(217.5,40);(217.5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,40);(202.5,40);(210,47.5);(210,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(222.5,40);(222.5,40);(230,47.5);(230,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,100);(220,100);(220,60);(220,60)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(222.5,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(212.5,60);(212.5,60);(227.5,60);(227.5,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(212.5,60);(212.5,60);(220,52.5);(220,52.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,52.5);(220,52.5);(227.5,60);(227.5,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,65);(10,65);(10,57.5);(10,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(20,45);(20,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(0,55);(0,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,55);(0,55);(20,60);(20,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,45);(20,45);(20,60);(20,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,48.75);(5,48.75);(5,40);(5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,46.25);(15,46.25);(15,40);(15,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(35,20);(35,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,40);(5,40);(25,20);(25,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,65);(40,65);(40,57.5);(40,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,50);(30,50);(50,45);(50,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,50);(30,50);(30,55);(30,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,55);(30,55);(50,60);(50,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,45);(50,45);(50,60);(50,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,48.75);(35,48.75);(35,40);(35,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,46.25);(45,46.25);(45,40);(45,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,40);(45,40);(15,10);(15,10)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,40);(35,40);(25,30);(25,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,20);(35,20);(35,0);(35,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,10);(15,10);(15,0);(15,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,100);(25,100);(25,90);(25,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,80);(15,80);(35,80);(35,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,80);(15,80);(15,90);(15,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,90);(15,90);(35,90);(35,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,47.5);(70,47.5);(70,57.5);(70,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(20,75);(20,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,80);(30,80);(30,75);(30,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,75);(30,75);(40,65);(40,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,75);(20,75);(10,65);(10,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,47.5);(75,47.5);(75,0);(75,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,47.5);(85,47.5);(85,0);(85,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,47.5);(70,47.5);(90,47.5);(90,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,57.5);(70,57.5);(90,57.5);(90,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,57.5);(90,57.5);(90,47.5);(90,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,80);(35,80);(35,90);(35,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,100);(80,100);(80,57.5);(80,57.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,85)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\same$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,42.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,42.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(220,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,20)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,20)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,240);(10,240);(10,185);(10,185)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,177.5);(0,177.5);(20,172.5);(20,172.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,177.5);(0,177.5);(0,182.5);(0,182.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,182.5);(0,182.5);(20,187.5);(20,187.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,172.5);(20,172.5);(20,187.5);(20,187.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,176.25);(5,176.25);(5,167.5);(5,167.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,173.75);(15,173.75);(15,167.5);(15,167.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,180)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,185)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,185);(85,185);(85,177.5);(85,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,170);(75,170);(95,165);(95,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,170);(75,170);(75,175);(75,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,175);(75,175);(95,180);(95,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,165);(95,165);(95,180);(95,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,168.75);(80,168.75);(80,120);(80,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,166.25);(90,166.25);(90,160);(90,160)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,160);(90,160);(100,150);(100,150)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,185);(115,185);(115,177.5);(115,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,170);(105,170);(125,165);(125,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,170);(105,170);(105,175);(105,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,175);(105,175);(125,180);(125,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,165);(125,165);(125,180);(125,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,168.75);(110,168.75);(110,160);(110,160)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,166.25);(120,166.25);(120,120);(120,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<multicurve fill-style= "none"
%	 points= "(110,160);(110,160);(100,150);(100,150)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,225);(100,225);(100,210);(100,210)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,200);(90,200);(110,200);(110,200)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,200);(90,200);(90,210);(90,210)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,210);(90,210);(110,210);(110,210)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,200);(110,200);(110,210);(110,210)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,200);(95,200);(95,195);(95,195)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,200);(105,200);(105,195);(105,195)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,195);(105,195);(115,185);(115,185)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,195);(95,195);(85,185);(85,185)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,205)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,210)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,177.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,177.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(100,150);(100,150);(100,120);(100,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(173.75,180)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,170);(190,170);(190,120);(190,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,186.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(210,170);(210,170);(210,120);(210,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(182.5,170);(182.5,170);(197.5,170);(197.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,170);(202.5,170);(217.5,170);(217.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,177.5);(210,177.5);(217.5,170);(217.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,177.5);(190,177.5);(197.5,170);(197.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(182.5,170);(182.5,170);(190,177.5);(190,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,170);(202.5,170);(210,177.5);(210,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,240);(210,240);(210,190);(210,190)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(212.5,240)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(202.5,190);(202.5,190);(217.5,190);(217.5,190)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,190);(202.5,190);(210,182.5);(210,182.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,182.5);(210,182.5);(217.5,190);(217.5,190)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(190,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,190)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(105,220);(105,220);(185,220);(185,220)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,230);(95,230);(185,230);(185,230)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,220);(185,220);(185,230);(185,230)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,230);(95,230);(105,220);(105,220)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,220);(145,220);(145,177.5);(145,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,170);(135,170);(155,165);(155,165)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,170);(135,170);(135,175);(135,175)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,175);(135,175);(155,180);(155,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,165);(155,165);(155,180);(155,180)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,168.75);(140,168.75);(140,140);(140,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,166.25);(150,166.25);(150,133.75);(150,133.75)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,177.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,140);(140,140);(80,127.5);(80,127.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,133.75);(150,133.75);(120,127.5);(120,127.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,205)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(175,220);(175,220);(175,208.75);(175,208.75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,208.75);(167.5,208.75);(182.5,208.75);(182.5,208.75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,208.75);(167.5,208.75);(175,201.25);(175,201.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,201.25);(175,201.25);(182.5,208.75);(182.5,208.75)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,208.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,240);(145,240);(145,230);(145,230)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,170);(230,170);(230,120);(230,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(222.5,170);(222.5,170);(237.5,170);(237.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,177.5);(230,177.5);(237.5,170);(237.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(222.5,170);(222.5,170);(230,177.5);(230,177.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,167.5);(5,167.5);(10,162.5);(10,162.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,167.5);(15,167.5);(10,162.5);(10,162.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,162.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,162.5);(10,162.5);(10,120);(10,120)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,240)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,186.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,170);(40,170);(40,120);(40,120)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,170);(32.5,170);(47.5,170);(47.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,177.5);(40,177.5);(47.5,170);(47.5,170)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,170);(32.5,170);(40,177.5);(40,177.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,240);(40,240);(40,190);(40,190)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,240)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(32.5,190);(32.5,190);(47.5,190);(47.5,190)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,190);(32.5,190);(40,182.5);(40,182.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,182.5);(40,182.5);(47.5,190);(47.5,190)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,190)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.75,180)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,240)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(237.5,240)(0,0)
\linethickness{0.35mm}
\put(150,57.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(140,50)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(140,50){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(140,55)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(160,45){\line(0,1){15}}
\linethickness{0.35mm}
\put(145,40){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(155,40){\line(0,1){6.25}}
\linethickness{0.35mm}
\multiput(155,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(150,52.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\multiput(145,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(180,57.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(170,50)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(170,50){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(170,55)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(190,45){\line(0,1){15}}
\linethickness{0.35mm}
\put(175,40){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(185,40){\line(0,1){6.25}}
\linethickness{0.35mm}
\multiput(155,10)(0.12,0.12){250}{\line(1,0){0.12}}
\put(180,52.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\multiput(165,30)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(175,0){\line(0,1){20}}
\linethickness{0.35mm}
\put(155,0){\line(0,1){10}}
\linethickness{0.35mm}
\put(165,90){\line(0,1){10}}
\linethickness{0.35mm}
\put(155,80){\line(1,0){20}}
\linethickness{0.35mm}
\put(155,80){\line(0,1){10}}
\linethickness{0.35mm}
\put(155,90){\line(1,0){20}}
\linethickness{0.35mm}
\put(175,80){\line(0,1){10}}
\linethickness{0.35mm}
\put(160,75){\line(0,1){5}}
\linethickness{0.35mm}
\put(170,75){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(170,75)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(150,65)(0.12,0.12){83}{\line(1,0){0.12}}
\put(25,85){\makebox(0,0)[cc]{$\hand$}}

\put(167.5,100){\makebox(0,0)[cl]{$\Baut$}}

\put(200,52.5){\makebox(0,0)[cc]{$\EQLS$}}

\linethickness{0.35mm}
\put(210,0){\line(0,1){40}}
\put(220,56.25){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(230,0){\line(0,1){40}}
\linethickness{0.35mm}
\put(202.5,40){\line(1,0){15}}
\linethickness{0.35mm}
\put(222.5,40){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(230,47.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(210,47.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(202.5,40)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(222.5,40)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(220,60){\line(0,1){40}}
\put(222.5,100){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\put(212.5,60){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(212.5,60)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(220,52.5)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(10,57.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(0,50)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(0,50){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(0,55)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(20,45){\line(0,1){15}}
\linethickness{0.35mm}
\put(5,40){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(15,40){\line(0,1){6.25}}
\linethickness{0.35mm}
\multiput(15,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(10,52.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\multiput(5,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(40,57.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(30,50)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(30,50){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(30,55)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(50,45){\line(0,1){15}}
\linethickness{0.35mm}
\put(35,40){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(45,40){\line(0,1){6.25}}
\linethickness{0.35mm}
\multiput(15,10)(0.12,0.12){250}{\line(1,0){0.12}}
\put(40,52.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\multiput(25,30)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(35,0){\line(0,1){20}}
\linethickness{0.35mm}
\put(15,0){\line(0,1){10}}
\linethickness{0.35mm}
\put(25,90){\line(0,1){10}}
\linethickness{0.35mm}
\put(15,80){\line(1,0){20}}
\linethickness{0.35mm}
\put(15,80){\line(0,1){10}}
\linethickness{0.35mm}
\put(15,90){\line(1,0){20}}
\linethickness{0.35mm}
\put(70,47.5){\line(0,1){10}}
\linethickness{0.35mm}
\put(20,75){\line(0,1){5}}
\linethickness{0.35mm}
\put(30,75){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(30,75)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(10,65)(0.12,0.12){83}{\line(1,0){0.12}}
\put(27.5,100){\makebox(0,0)[cl]{$\Baut$}}

\put(60,52.5){\makebox(0,0)[cc]{$\EQLS$}}

\linethickness{0.35mm}
\put(75,0){\line(0,1){47.5}}
\linethickness{0.35mm}
\put(85,0){\line(0,1){47.5}}
\linethickness{0.35mm}
\put(70,47.5){\line(1,0){20}}
\linethickness{0.35mm}
\put(70,57.5){\line(1,0){20}}
\linethickness{0.35mm}
\put(90,47.5){\line(0,1){10}}
\linethickness{0.35mm}
\put(35,80){\line(0,1){10}}
\linethickness{0.35mm}
\put(80,57.5){\line(0,1){42.5}}
\put(82.5,100){\makebox(0,0)[cl]{$\Baut$}}

\put(165,85){\makebox(0,0)[cc]{$\hor$}}

\put(80,52.5){\makebox(0,0)[cc]{$\same$}}

\put(210,42.5){\makebox(0,0)[cc]{$\cuun$}}

\put(230,42.5){\makebox(0,0)[cc]{$\cuun$}}

\put(80,57.5){\makebox(0,0)[cc]{\Dottt}}

\put(220,60){\makebox(0,0)[cc]{\Dottt}}

\put(165,90){\makebox(0,0)[cc]{\Dottt}}

\put(180,57.5){\makebox(0,0)[cc]{\Dottt}}

\put(150,57.5){\makebox(0,0)[cc]{\Dottt}}

\put(165,30){\makebox(0,0)[cc]{\Dottt}}

\put(165,20){\makebox(0,0)[cc]{\Dottt}}

\put(25,90){\makebox(0,0)[cc]{\Dottt}}

\put(40,57.5){\makebox(0,0)[cc]{\Dottt}}

\put(10,57.5){\makebox(0,0)[cc]{\Dottt}}

\put(25,30){\makebox(0,0)[cc]{\Dottt}}

\put(25,20){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(10,185){\line(0,1){55}}
\linethickness{0.35mm}
\multiput(0,177.5)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(0,177.5){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(0,182.5)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(20,172.5){\line(0,1){15}}
\linethickness{0.35mm}
\put(5,167.5){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(15,167.5){\line(0,1){6.25}}
\put(10,180){\makebox(0,0)[cc]{$\smaller$}}

\put(10,185){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(85,177.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(75,170)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(75,170){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(75,175)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(95,165){\line(0,1){15}}
\linethickness{0.35mm}
\put(80,120){\line(0,1){48.75}}
\linethickness{0.35mm}
\put(90,160){\line(0,1){6.25}}
\linethickness{0.35mm}
\multiput(90,160)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(85,172.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\put(115,177.5){\line(0,1){7.5}}
\linethickness{0.35mm}
\multiput(105,170)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(105,170){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(105,175)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(125,165){\line(0,1){15}}
\linethickness{0.35mm}
\put(110,160){\line(0,1){8.75}}
\linethickness{0.35mm}
\put(120,120){\line(0,1){46.25}}
\put(115,172.5){\makebox(0,0)[cc]{$\smaller$}}

\linethickness{0.35mm}
\multiput(100,150)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(100,210){\line(0,1){15}}
\linethickness{0.35mm}
\put(90,200){\line(1,0){20}}
\linethickness{0.35mm}
\put(90,200){\line(0,1){10}}
\linethickness{0.35mm}
\put(90,210){\line(1,0){20}}
\linethickness{0.35mm}
\put(110,200){\line(0,1){10}}
\linethickness{0.35mm}
\put(95,195){\line(0,1){5}}
\linethickness{0.35mm}
\put(105,195){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(105,195)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(85,185)(0.12,0.12){83}{\line(1,0){0.12}}
\put(100,205){\makebox(0,0)[cc]{$\hand$}}

\put(100,210){\makebox(0,0)[cc]{\Dottt}}

\put(115,177.5){\makebox(0,0)[cc]{\Dottt}}

\put(85,177.5){\makebox(0,0)[cc]{\Dottt}}

\put(100,150){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(100,120){\line(0,1){30}}
\put(173.75,180){\makebox(0,0)[cc]{$\EQLS$}}

\linethickness{0.35mm}
\put(190,120){\line(0,1){50}}
\put(210,186.25){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(210,120){\line(0,1){50}}
\linethickness{0.35mm}
\put(182.5,170){\line(1,0){15}}
\linethickness{0.35mm}
\put(202.5,170){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(210,177.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(190,177.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(182.5,170)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(202.5,170)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(210,190){\line(0,1){50}}
\put(212.5,240){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\put(202.5,190){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(202.5,190)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(210,182.5)(0.12,0.12){63}{\line(1,0){0.12}}
\put(190,172.5){\makebox(0,0)[cc]{$\cuun$}}

\put(210,172.5){\makebox(0,0)[cc]{$\cuun$}}

\put(210,190){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(105,220){\line(1,0){80}}
\linethickness{0.35mm}
\put(95,230){\line(1,0){90}}
\linethickness{0.35mm}
\put(185,220){\line(0,1){10}}
\linethickness{0.35mm}
\multiput(95,230)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(145,177.5){\line(0,1){42.5}}
\linethickness{0.35mm}
\multiput(135,170)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(135,170){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(135,175)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(155,165){\line(0,1){15}}
\linethickness{0.35mm}
\put(140,140){\line(0,1){28.75}}
\linethickness{0.35mm}
\put(150,133.75){\line(0,1){32.5}}
\put(145,172.5){\makebox(0,0)[cc]{$\smaller$}}

\put(145,177.5){\makebox(0,0)[cc]{\Dottt}}

\put(80,127.5){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(80,127.5)(0.58,0.12){104}{\line(1,0){0.58}}
\linethickness{0.35mm}
\multiput(120,127.5)(0.58,0.12){52}{\line(1,0){0.58}}
\put(120,127.5){\makebox(0,0)[cc]{\Dottt}}

\put(175,205){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(175,208.75){\line(0,1){11.25}}
\linethickness{0.35mm}
\put(167.5,208.75){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(167.5,208.75)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(175,201.25)(0.12,0.12){63}{\line(1,0){0.12}}
\put(175,208.75){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(145,230){\line(0,1){10}}
\linethickness{0.35mm}
\put(230,120){\line(0,1){50}}
\linethickness{0.35mm}
\put(222.5,170){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(230,177.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(222.5,170)(0.12,0.12){63}{\line(1,0){0.12}}
\put(230,172.5){\makebox(0,0)[cc]{$\cuun$}}

\linethickness{0.35mm}
\multiput(5,167.5)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(10,162.5)(0.12,0.12){42}{\line(1,0){0.12}}
\put(10,162.5){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(10,120){\line(0,1){42.5}}
\put(147.5,240){\makebox(0,0)[cl]{$\Baut$}}

\put(40,186.25){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(40,120){\line(0,1){50}}
\linethickness{0.35mm}
\put(32.5,170){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(40,177.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(32.5,170)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(40,190){\line(0,1){50}}
\put(42.5,240){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\put(32.5,190){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(32.5,190)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(40,182.5)(0.12,0.12){63}{\line(1,0){0.12}}
\put(40,172.5){\makebox(0,0)[cc]{$\cuun$}}

\put(40,190){\makebox(0,0)[cc]{\Dottt}}

\put(28.75,180){\makebox(0,0)[cc]{$\EQLS$}}

\put(12.5,240){\makebox(0,0)[cl]{$\Baut$}}

\end{picture}


==> PIC/equal-WO.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Jun 25 15:40:00 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-10" x-max="212.5" y-min="0" y-max="95" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,95);(0,95);(0,65);(0,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-5,55);(-5,55);(-5,25);(-5,25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,35);(5,35);(5,25);(5,25)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,80);(90,80);(90,65);(90,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,55);(80,55);(100,55);(100,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,55);(80,55);(80,65);(80,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,65);(80,65);(100,65);(100,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,55);(100,55);(100,65);(100,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,55);(85,55);(85,20);(85,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,55);(95,55);(95,30);(95,30)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(167.5,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,35);(185,35);(185,0);(185,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,61.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(205,35);(205,35);(205,0);(205,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,35);(177.5,35);(192.5,35);(192.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,35);(197.5,35);(212.5,35);(212.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,42.5);(205,42.5);(212.5,35);(212.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,42.5);(185,42.5);(192.5,35);(192.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,35);(177.5,35);(185,42.5);(185,42.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,35);(197.5,35);(205,42.5);(205,42.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,95);(195,95);(195,65);(195,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(197.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(187.5,65);(187.5,65);(202.5,65);(202.5,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,65);(187.5,65);(195,57.5);(195,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,57.5);(195,57.5);(202.5,65);(202.5,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,37.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,37.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(95,75);(95,75);(165,75);(165,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(165,85);(165,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,75);(165,75);(165,85);(165,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(95,75);(95,75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,75);(120,75);(120,65);(120,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,57.5);(110,57.5);(130,52.5);(130,52.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,57.5);(110,57.5);(110,62.5);(110,62.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,62.5);(110,62.5);(130,67.5);(130,67.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,52.5);(130,52.5);(130,67.5);(130,67.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,56.25);(115,56.25);(115,45);(115,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,53.75);(125,53.75);(125,20);(125,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\smaller$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,75);(150,75);(150,63.75);(150,63.75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(142.5,63.75);(142.5,63.75);(157.5,63.75);(157.5,63.75)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(142.5,63.75);(142.5,63.75);(150,56.25);(150,56.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,56.25);(150,56.25);(157.5,63.75);(157.5,63.75)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,63.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(135,95);(135,95);(135,85);(135,85)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-5,25);(-5,25);(0,20);(0,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,25);(5,25);(0,20);(0,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,20)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,20);(0,20);(0,0);(0,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,61.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hwaai$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,35);(30,35);(30,0);(30,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,35);(22.5,35);(37.5,35);(37.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,42.5);(30,42.5);(37.5,35);(37.5,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,35);(22.5,35);(30,42.5);(30,42.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,95);(30,95);(30,65);(30,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(22.5,65);(22.5,65);(37.5,65);(37.5,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,65);(22.5,65);(30,57.5);(30,57.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,57.5);(30,57.5);(37.5,65);(37.5,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,37.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\cuun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Baut$
%</text>
%<multicurve fill-style= "none"
%	 points= "(95,30);(95,30);(115,10);(115,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,20);(85,20);(95,10);(95,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,20);(125,20);(115,10);(115,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,30);(115,30);(95,10);(95,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,10);(115,10);(115,0);(115,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,10);(95,10);(95,0);(95,0)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 points= "(110,45);(110,45);(120,45);(120,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,35);(110,35);(120,35);(120,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,35);(115,35);(115,30);(115,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,45);(120,45);(120,35);(120,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,45);(110,45);(110,35);(110,35)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\moo$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,55);(5,55);(5,45);(5,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,45);(0,45);(10,45);(10,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,35);(0,35);(10,35);(10,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,45);(10,45);(10,35);(10,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,45);(0,45);(0,35);(0,35)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\moo$
%</text>
%<multicurve fill-style= "none"
%	 points= "(-10,55);(-10,55);(10,55);(10,55)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-10,55);(-10,55);(-10,65);(-10,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-10,65);(-10,65);(10,65);(10,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,55);(10,55);(10,65);(10,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(0,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\hand$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-2.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(92.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(182.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(113.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aargh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(202.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aargh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.25,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aargh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(126.25,48.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aargh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(113.75,48.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aargh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(116.25,28.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-6.25,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,45)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(115,45)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(212.5,95)(0,0)
\linethickness{0.35mm}
\put(0,65){\line(0,1){30}}
\linethickness{0.35mm}
\put(-5,25){\line(0,1){30}}
\linethickness{0.35mm}
\put(5,25){\line(0,1){10}}
\put(0,65){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(90,65){\line(0,1){15}}
\linethickness{0.35mm}
\put(80,55){\line(1,0){20}}
\linethickness{0.35mm}
\put(80,55){\line(0,1){10}}
\linethickness{0.35mm}
\put(80,65){\line(1,0){20}}
\linethickness{0.35mm}
\put(100,55){\line(0,1){10}}
\linethickness{0.35mm}
\put(85,20){\line(0,1){35}}
\linethickness{0.35mm}
\put(95,30){\line(0,1){25}}
\put(90,60){\makebox(0,0)[cc]{$\hand$}}

\put(90,65){\makebox(0,0)[cc]{\Dottt}}

\put(167.5,50){\makebox(0,0)[cc]{$\EQLS$}}

\linethickness{0.35mm}
\put(185,0){\line(0,1){35}}
\put(195,61.25){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(205,0){\line(0,1){35}}
\linethickness{0.35mm}
\put(177.5,35){\line(1,0){15}}
\linethickness{0.35mm}
\put(197.5,35){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(205,42.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(185,42.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(177.5,35)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(197.5,35)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(195,65){\line(0,1){30}}
\put(197.5,95){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\put(187.5,65){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(187.5,65)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(195,57.5)(0.12,0.12){63}{\line(1,0){0.12}}
\put(185,37.5){\makebox(0,0)[cc]{$\cuun$}}

\put(205,37.5){\makebox(0,0)[cc]{$\cuun$}}

\put(195,65){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(95,75){\line(1,0){70}}
\linethickness{0.35mm}
\put(85,85){\line(1,0){80}}
\linethickness{0.35mm}
\put(165,75){\line(0,1){10}}
\linethickness{0.35mm}
\multiput(85,85)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(120,65){\line(0,1){10}}
\linethickness{0.35mm}
\multiput(110,57.5)(0.48,-0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(110,57.5){\line(0,1){5}}
\linethickness{0.35mm}
\multiput(110,62.5)(0.48,0.12){42}{\line(1,0){0.48}}
\linethickness{0.35mm}
\put(130,52.5){\line(0,1){15}}
\linethickness{0.35mm}
\put(115,45){\line(0,1){11.25}}
\linethickness{0.35mm}
\put(125,20){\line(0,1){33.75}}
\put(120,60){\makebox(0,0)[cc]{$\smaller$}}

\put(120,65){\makebox(0,0)[cc]{\Dottt}}

\put(150,60){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(150,63.75){\line(0,1){11.25}}
\linethickness{0.35mm}
\put(142.5,63.75){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(142.5,63.75)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(150,56.25)(0.12,0.12){63}{\line(1,0){0.12}}
\put(150,63.75){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(135,85){\line(0,1){10}}
\linethickness{0.35mm}
\multiput(-5,25)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(0,20)(0.12,0.12){42}{\line(1,0){0.12}}
\put(0,20){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(0,0){\line(0,1){20}}
\put(137.5,95){\makebox(0,0)[cl]{$\Baut$}}

\put(30,61.25){\makebox(0,0)[cc]{$\hwaai$}}

\linethickness{0.35mm}
\put(30,0){\line(0,1){35}}
\linethickness{0.35mm}
\put(22.5,35){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(30,42.5)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(22.5,35)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(30,65){\line(0,1){30}}
\put(32.5,95){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\put(22.5,65){\line(1,0){15}}
\linethickness{0.35mm}
\multiput(22.5,65)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(30,57.5)(0.12,0.12){63}{\line(1,0){0.12}}
\put(30,37.5){\makebox(0,0)[cc]{$\cuun$}}

\put(30,65){\makebox(0,0)[cc]{\Dottt}}

\put(20,50){\makebox(0,0)[cc]{$\EQLS$}}

\put(2.5,95){\makebox(0,0)[cl]{$\Baut$}}

\linethickness{0.35mm}
\multiput(95,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(85,20)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(115,10)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(95,10)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(115,0){\line(0,1){10}}
\linethickness{0.35mm}
\put(95,0){\line(0,1){10}}
\put(95,10){\makebox(0,0)[cc]{\Dottt}}

\put(115,10){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\put(110,45){\line(1,0){10}}
\linethickness{0.35mm}
\put(110,35){\line(1,0){10}}
\linethickness{0.35mm}
\put(115,30){\line(0,1){5}}
\linethickness{0.35mm}
\put(120,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(110,35){\line(0,1){10}}
\put(115,40){\makebox(0,0)[cc]{$\moo$}}

\linethickness{0.35mm}
\put(5,45){\line(0,1){10}}
\linethickness{0.35mm}
\put(0,45){\line(1,0){10}}
\linethickness{0.35mm}
\put(0,35){\line(1,0){10}}
\linethickness{0.35mm}
\put(10,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(0,35){\line(0,1){10}}
\put(5,40){\makebox(0,0)[cc]{$\moo$}}

\linethickness{0.35mm}
\put(-10,55){\line(1,0){20}}
\linethickness{0.35mm}
\put(-10,55){\line(0,1){10}}
\linethickness{0.35mm}
\put(-10,65){\line(1,0){20}}
\linethickness{0.35mm}
\put(10,55){\line(0,1){10}}
\put(0,60){\makebox(0,0)[cc]{$\hand$}}

\put(-2.5,0){\makebox(0,0)[cr]{$\Eex$}}

\put(27.5,0){\makebox(0,0)[cr]{$\Eex$}}

\put(92.5,0){\makebox(0,0)[cr]{$\Eex$}}

\put(182.5,0){\makebox(0,0)[cr]{$\Eex$}}

\put(113.75,0){\makebox(0,0)[cr]{$\Aargh$}}

\put(202.5,0){\makebox(0,0)[cr]{$\Aargh$}}

\put(6.25,50){\makebox(0,0)[cl]{$\Aargh$}}

\put(126.25,48.75){\makebox(0,0)[cl]{$\Aargh$}}

\put(113.75,48.75){\makebox(0,0)[cr]{$\Aargh$}}

\put(116.25,28.75){\makebox(0,0)[cl]{$\Eex$}}

\put(3.75,30){\makebox(0,0)[cr]{$\Eex$}}

\put(-6.25,50){\makebox(0,0)[cr]{$\Eex$}}

\put(5,45){\makebox(0,0)[cc]{\Dottt}}

\put(115,45){\makebox(0,0)[cc]{\Dottt}}

\end{picture}


==> PIC/eval-nat-nonat.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Mar 11 17:24:32 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="480" y-min="0" y-max="150" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(80,110);(80,110);(80,70);(80,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,70);(80,70);(0,70);(0,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,110);(0,110);(80,110);(80,110)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(60,0);(60,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,150);(40,150);(40,110);(40,110)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,110);(0,110);(0,70);(0,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,70);(20,70);(20,60);(20,60)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,130);(200,130);(200,90);(200,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(120,50);(120,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,130);(120,130);(200,130);(200,130)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,90);(180,90);(180,0);(180,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,150);(160,150);(160,130);(160,130)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(120,50);(120,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,50);(140,50);(140,40);(140,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,90);(200,90);(160,90);(160,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,130);(120,130);(160,90);(160,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(160,50);(160,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,70);(140,70);(140,110);(140,110)"
%	 stroke-width= "1.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,110)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(100,90)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(136.25,100)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,147.5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,147.5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,90)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,61.25)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,70)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,40);(160,40);(160,20);(160,20)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(120,20);(120,20)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,20);(140,20);(140,0);(140,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,20);(120,20);(160,20);(160,20)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(160,40);(160,40)"
%	 stroke-width= "0.55"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,30)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tuu$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Zee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,60);(40,60);(40,40);(40,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(0,40);(0,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,40);(20,40);(20,0);(20,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(40,40);(40,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(40,60);(40,60)"
%	 stroke-width= "0.55"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,50)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\tuu$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Zee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(140,40)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,60)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,102.5);(115,102.5);(165,52.5);(165,52.5)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,110);(360,110);(360,70);(360,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,70);(360,70);(280,70);(280,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,110);(280,110);(360,110);(360,110)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,40);(340,40);(340,0);(340,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(320,150);(320,150);(320,110);(320,110)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,110);(280,110);(280,70);(280,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,70);(340,70);(340,60);(340,60)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(480,130);(480,130);(480,90);(480,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(440,50);(440,50);(400,50);(400,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,130);(400,130);(480,130);(480,130)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,90);(460,90);(460,0);(460,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(440,150);(440,150);(440,130);(440,130)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,90);(400,90);(400,50);(400,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(420,50);(420,50);(420,0);(420,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(480,90);(480,90);(440,90);(440,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,130);(400,130);(440,90);(440,90)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,90);(400,90);(440,50);(440,50)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(420,70);(420,70);(420,110);(420,110)"
%	 stroke-width= "1.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(450,110)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(380,90)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(416.25,102.5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(445,147.5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(325,147.5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(296.25,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(320,90)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(416.25,5)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(420,70)"
%	 stroke-width= "0.55"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(320,60);(320,60);(320,40);(320,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,60);(360,60);(360,40);(360,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(300,70);(300,70);(300,0);(300,0)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(320,40);(320,40);(360,40);(360,40)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(320,60);(320,60);(360,60);(360,60)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,102.5);(115,102.5);(115,15);(115,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,52.5);(165,52.5);(165,15);(165,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,15);(165,15);(115,15);(115,15)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(340,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\suu$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(410,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Hee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(456.25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Kee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(337.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Kee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(343.75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Beee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(146.25,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Aeee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.25,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Aeee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(275,115);(275,115);(275,35);(275,35)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(365,115);(365,115);(365,35);(365,35)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,115);(275,115);(365,115);(365,115)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(365,35);(365,35);(275,35);(275,35)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(285,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\heee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(480,150)
\psline[linewidth=0.55](80,110)(80,70)
\psline[linewidth=0.55](80,70)(0,70)
\psline[linewidth=0.55](0,110)(80,110)
\psline[linewidth=0.55](60,70)(60,0)
\psline[linewidth=0.55](40,150)(40,110)
\psline[linewidth=0.55](0,110)(0,70)
\psline[linewidth=0.55](20,70)(20,60)
\psline[linewidth=0.55](200,130)(200,90)
\psline[linewidth=0.55](160,50)(120,50)
\psline[linewidth=0.55](120,130)(200,130)
\psline[linewidth=0.55](180,90)(180,0)
\psline[linewidth=0.55](160,150)(160,130)
\psline[linewidth=0.55](120,90)(120,50)
\psline[linewidth=0.55](140,50)(140,40)
\psline[linewidth=0.55](200,90)(160,90)
\psline[linewidth=0.55](120,130)(160,90)
\psline[linewidth=0.55](120,90)(160,50)
\psline[linewidth=1.15](140,70)(140,110)
\rput(170,110){$\Univ$}
\rput(100,90){\EQLS}
\rput[r](136.25,100){$\Code$}
\rput[l](165,147.5){$\Cee$}
\rput[l](45,147.5){$\Cee$}
\rput[r](55,5){$\Bee$}
\rput(40,90){$\fee$}
\rput(130,61.25){$\Fee$}
\rput[r](175,5){$\Bee$}
\rput(140,70){$\Dott$}
\psline[linewidth=0.55](160,40)(160,20)
\psline[linewidth=0.55](120,40)(120,20)
\psline[linewidth=0.55](140,20)(140,0)
\psline[linewidth=0.55](120,20)(160,20)
\psline[linewidth=0.55](120,40)(160,40)
\rput(140,30){$\tuu$}
\rput[r](135,5){$\Zee$}
\psline[linewidth=0.55](40,60)(40,40)
\psline[linewidth=0.55](0,60)(0,40)
\psline[linewidth=0.55](20,40)(20,0)
\psline[linewidth=0.55](0,40)(40,40)
\psline[linewidth=0.55](0,60)(40,60)
\rput(20,50){$\tuu$}
\rput[r](15,5){$\Zee$}
\rput(140,40){$\Dott$}
\rput(20,60){$\Dott$}
\psline[linewidth=0.15](115,102.5)(165,52.5)
\psline[linewidth=0.55](360,110)(360,70)
\psline[linewidth=0.55](360,70)(280,70)
\psline[linewidth=0.55](280,110)(360,110)
\psline[linewidth=0.55](340,40)(340,0)
\psline[linewidth=0.55](320,150)(320,110)
\psline[linewidth=0.55](280,110)(280,70)
\psline[linewidth=0.55](340,70)(340,60)
\psline[linewidth=0.55](480,130)(480,90)
\psline[linewidth=0.55](440,50)(400,50)
\psline[linewidth=0.55](400,130)(480,130)
\psline[linewidth=0.55](460,90)(460,0)
\psline[linewidth=0.55](440,150)(440,130)
\psline[linewidth=0.55](400,90)(400,50)
\psline[linewidth=0.55](420,50)(420,0)
\psline[linewidth=0.55](480,90)(440,90)
\psline[linewidth=0.55](400,130)(440,90)
\psline[linewidth=0.55](400,90)(440,50)
\psline[linewidth=1.15](420,70)(420,110)
\rput(450,110){$\Univ$}
\rput(380,90){\EQLS}
\rput[r](416.25,102.5){$\Code$}
\rput[l](445,147.5){$\Cee$}
\rput[l](325,147.5){$\Cee$}
\rput[r](296.25,5){$\Aee$}
\rput(320,90){$\fee$}
\rput[r](416.25,5){$\Aee$}
\rput(420,70){$\Dott$}
\psline[linewidth=0.55](320,60)(320,40)
\psline[linewidth=0.55](360,60)(360,40)
\psline[linewidth=0.55](300,70)(300,0)
\psline[linewidth=0.55](320,40)(360,40)
\psline[linewidth=0.55](320,60)(360,60)
\psline[linewidth=0.15](115,102.5)(115,15)
\psline[linewidth=0.15](165,52.5)(165,15)
\psline[linewidth=0.15](165,15)(115,15)
\rput(340,50){$\suu$}
\rput(410,60){$\Hee$}
\rput[r](456.25,5){$\Kee$}
\rput[r](337.5,5){$\Kee$}
\rput[l](343.75,65){$\Beee$}
\rput(146.25,45){$\Aeee$}
\rput(26.25,65){$\Aeee$}
\psline[linewidth=0.15](275,115)(275,35)
\psline[linewidth=0.15](365,115)(365,35)
\psline[linewidth=0.15](275,115)(365,115)
\psline[linewidth=0.15](365,35)(275,35)
\rput(285,45){$\heee$}
\end{pspicture}


==> PIC/eval-pic.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 14 15:03:11 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="200" y-min="0" y-max="120" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(140,20);(140,20);(140,0);(140,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(173.75,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(100,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(136.25,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(165,117.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(45,117.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(15,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(55,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(40,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(130,31.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(135,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(175,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(200,100);(200,100);(200,60);(200,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(120,100);(120,100);(200,100);(200,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(200,60);(200,60);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(120,100);(120,100);(160,60);(160,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(160,20);(160,20);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(180,60);(180,60);(180,0);(180,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(160,120);(160,120);(160,100);(160,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(120,60);(120,60);(160,20);(160,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,40);(140,40);(140,80);(140,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(120,60);(120,60);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(80,80);(80,80);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(80,40);(80,40);(0,40);(0,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(0,80);(0,80);(80,80);(80,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(60,40);(60,40);(60,0);(60,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(40,120);(40,120);(40,80);(40,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(0,80);(0,80);(0,40);(0,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(20,40);(20,40);(20,0);(20,0)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(200,120)(0,0)
\linethickness{0.35mm}
\put(140,0){\line(0,1){20}}
\put(173.75,80){\makebox(0,0)[cc]{$\Univ$}}

\put(100,60){\makebox(0,0)[cc]{\EQLS}}

\put(136.25,65){\makebox(0,0)[cr]{$\Code$}}

\put(165,117.5){\makebox(0,0)[cl]{$\Cee$}}

\put(45,117.5){\makebox(0,0)[cl]{$\Cee$}}

\put(15,2.5){\makebox(0,0)[cr]{$\Aee$}}

\put(55,2.5){\makebox(0,0)[cr]{$\Bee$}}

\put(40,60){\makebox(0,0)[cc]{$\fee$}}

\put(130,31.25){\makebox(0,0)[cc]{$\Fee$}}

\put(135,2.5){\makebox(0,0)[cr]{$\Aee$}}

\put(175,2.5){\makebox(0,0)[cr]{$\Bee$}}

\put(140,40){\makebox(0,0)[cc]{$\Dott$}}

\linethickness{0.35mm}
\put(200,60){\line(0,1){40}}
\linethickness{0.35mm}
\put(120,100){\line(1,0){80}}
\linethickness{0.35mm}
\put(160,60){\line(1,0){40}}
\linethickness{0.35mm}
\multiput(120,100)(0.12,-0.12){333}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(120,20){\line(1,0){40}}
\linethickness{0.35mm}
\put(180,0){\line(0,1){60}}
\linethickness{0.35mm}
\put(160,100){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(120,60)(0.12,-0.12){333}{\line(1,0){0.12}}
\linethickness{0.75mm}
\put(140,40){\line(0,1){40}}
\linethickness{0.35mm}
\put(120,20){\line(0,1){40}}
\linethickness{0.35mm}
\put(80,40){\line(0,1){40}}
\linethickness{0.35mm}
\put(0,40){\line(1,0){80}}
\linethickness{0.35mm}
\put(0,80){\line(1,0){80}}
\linethickness{0.35mm}
\put(60,0){\line(0,1){40}}
\linethickness{0.35mm}
\put(40,80){\line(0,1){40}}
\linethickness{0.35mm}
\put(0,40){\line(0,1){40}}
\linethickness{0.35mm}
\put(20,0){\line(0,1){40}}
\end{picture}


==> PIC/eval-slicing.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 17 23:16:25 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="360" y-min="0" y-max="260" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(240,230);(240,230);(240,190);(240,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,190);(240,190);(160,190);(160,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,230);(120,230);(240,230);(240,230)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,190);(220,190);(220,140);(220,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,260);(200,260);(200,230);(200,230)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,230);(120,230);(160,190);(160,190)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,190);(180,190);(180,140);(180,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,100);(240,100);(240,60);(240,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,30);(200,30);(160,30);(160,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(240,100);(240,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,60);(220,60);(220,0);(220,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,120);(200,120);(200,100);(200,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,70);(120,70);(160,30);(160,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,30);(180,30);(180,0);(180,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,60);(240,60);(200,60);(200,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(200,60);(200,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,70);(160,70);(200,30);(200,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,50);(180,50);(180,80);(180,80)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(260,200)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(176.25,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,257.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,142.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,142.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,70);(160,70);(120,70);(120,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,220);(80,220);(80,180);(80,180)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,180);(80,180);(0,180);(0,180)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,220);(0,220);(80,220);(80,220)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,180);(60,180);(60,140);(60,140)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,260);(40,260);(40,220);(40,220)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,220);(0,220);(0,180);(0,180)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,180);(20,180);(20,140);(20,140)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,200)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,257.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,142.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,142.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,200)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,160);(160,160);(120,160);(120,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,200);(120,200);(120,160);(120,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,200);(120,200);(160,160);(160,160)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,180);(140,180);(140,210);(140,210)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,205)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,0);(160,0);(120,0);(120,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(120,0);(120,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(160,0);(160,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,20);(140,20);(140,50);(140,50)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,45)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,210)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Prt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(360,100);(360,100);(360,60);(360,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,100);(280,100);(360,100);(360,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,60);(340,60);(340,0);(340,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(320,120);(320,120);(320,100);(320,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(300,30);(300,30);(300,0);(300,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,60);(360,60);(320,60);(320,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,100);(280,100);(320,60);(320,60)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(330,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(325,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(295,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(335,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(320,30);(320,30);(280,30);(280,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,70);(280,70);(280,30);(280,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,70);(280,70);(320,30);(320,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(300,50);(300,50);(300,80);(300,80)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(296.25,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(290,41.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(300,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(260,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,11.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Gee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,171.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Gee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(360,260)
\psline[linewidth=0.75](240,230)(240,190)
\psline[linewidth=0.75](240,190)(160,190)
\psline[linewidth=0.75](120,230)(240,230)
\psline[linewidth=0.75](220,190)(220,140)
\psline[linewidth=0.75](200,260)(200,230)
\psline[linewidth=0.75](120,230)(160,190)
\psline[linewidth=0.75](180,190)(180,140)
\psline[linewidth=0.75](240,100)(240,60)
\psline[linewidth=0.75](200,30)(160,30)
\psline[linewidth=0.75](160,100)(240,100)
\psline[linewidth=0.75](220,60)(220,0)
\psline[linewidth=0.75](200,120)(200,100)
\psline[linewidth=0.75](120,70)(160,30)
\psline[linewidth=0.75](180,30)(180,0)
\psline[linewidth=0.75](240,60)(200,60)
\psline[linewidth=0.75](160,100)(200,60)
\psline[linewidth=0.75](160,70)(200,30)
\psline[linewidth=1.4](180,50)(180,80)
\rput(210,80){$\Univ$}
\rput(260,200){\EQLS}
\rput[r](176.25,75){$\Code$}
\rput[l](205,117.5){$\Cee$}
\rput[l](205,257.5){$\Cee$}
\rput[r](175,142.5){$\Aee$}
\rput[r](215,142.5){$\Bee$}
\rput[r](175,2.5){$\Aee$}
\rput[r](215,2.5){$\Bee$}
\rput(180,50){$\Dott$}
\psline[linewidth=0.75](160,70)(120,70)
\psline[linewidth=0.75](80,220)(80,180)
\psline[linewidth=0.75](80,180)(0,180)
\psline[linewidth=0.75](0,220)(80,220)
\psline[linewidth=0.75](60,180)(60,140)
\psline[linewidth=0.75](40,260)(40,220)
\psline[linewidth=0.75](0,220)(0,180)
\psline[linewidth=0.75](20,180)(20,140)
\rput(100,200){\EQLS}
\rput[l](45,257.5){$\Cee$}
\rput[r](15,142.5){$\Aee$}
\rput[r](55,142.5){$\Bee$}
\rput(40,200){$\fee$}
\psline[linewidth=0.75](160,160)(120,160)
\psline[linewidth=0.75](120,200)(120,160)
\psline[linewidth=0.75](120,200)(160,160)
\psline[linewidth=1.4](140,180)(140,210)
\rput[r](136.25,205){$\Code$}
\rput(140,180){$\Dott$}
\psline[linewidth=0.75](160,0)(120,0)
\psline[linewidth=0.75](120,40)(120,0)
\psline[linewidth=0.75](120,40)(160,0)
\psline[linewidth=1.4](140,20)(140,50)
\rput[r](136.25,45){$\Code$}
\rput(140,20){$\Dott$}
\rput(200,210){$\Univ$}
\rput(160,50){$\Prt$}
\rput(100,60){\EQLS}
\psline[linewidth=0.75](360,100)(360,60)
\psline[linewidth=0.75](280,100)(360,100)
\psline[linewidth=0.75](340,60)(340,0)
\psline[linewidth=0.75](320,120)(320,100)
\psline[linewidth=0.75](300,30)(300,0)
\psline[linewidth=0.75](360,60)(320,60)
\psline[linewidth=0.75](280,100)(320,60)
\rput(330,80){$\Univ$}
\rput[l](325,117.5){$\Cee$}
\rput[r](295,2.5){$\Aee$}
\rput[r](335,2.5){$\Bee$}
\psline[linewidth=0.75](320,30)(280,30)
\psline[linewidth=0.75](280,70)(280,30)
\psline[linewidth=0.75](280,70)(320,30)
\psline[linewidth=1.4](300,50)(300,80)
\rput[r](296.25,75){$\Code$}
\rput(290,41.25){$\Fee$}
\rput(300,50){$\Dott$}
\rput(260,60){\EQLS}
\rput(130,11.25){$\Gee$}
\rput(130,171.25){$\Gee$}
\end{pspicture}


==> PIC/evalf.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 17 23:21:08 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="240" y-min="0" y-max="150" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(40,80);(40,80);(40,40);(40,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,40);(40,40);(0,40);(0,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,80);(0,80);(40,80);(40,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,40);(20,40);(20,0);(20,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,120);(20,120);(20,80);(20,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,80);(0,80);(0,40);(0,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,100);(240,100);(240,60);(240,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,20);(200,20);(160,20);(160,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(240,100);(240,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,60);(220,60);(220,0);(220,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,120);(220,120);(220,100);(220,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,60);(160,60);(160,20);(160,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,60);(240,60);(200,60);(200,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(200,60);(200,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,60);(160,60);(200,20);(200,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,40);(180,40);(180,80);(180,80)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(220,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(176.25,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(225,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,31.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,100);(120,100);(120,60);(120,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,20);(120,20);(80,20);(80,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,100);(80,100);(120,100);(120,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,20);(100,20);(100,0);(100,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,120);(100,120);(100,100);(100,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,60);(80,60);(80,20);(80,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,100);(80,100);(120,60);(120,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,60);(80,60);(120,20);(120,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,40);(100,40);(100,80);(100,80)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,85)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(96.25,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fleft$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fmid$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(190,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fright$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fei$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(240,150)
\psline[linewidth=0.75](40,80)(40,40)
\psline[linewidth=0.75](40,40)(0,40)
\psline[linewidth=0.75](0,80)(40,80)
\psline[linewidth=0.75](20,40)(20,0)
\psline[linewidth=0.75](20,120)(20,80)
\psline[linewidth=0.75](0,80)(0,40)
\psline[linewidth=0.75](240,100)(240,60)
\psline[linewidth=0.75](200,20)(160,20)
\psline[linewidth=0.75](160,100)(240,100)
\psline[linewidth=0.75](220,60)(220,0)
\psline[linewidth=0.75](220,120)(220,100)
\psline[linewidth=0.75](160,60)(160,20)
\psline[linewidth=0.75](240,60)(200,60)
\psline[linewidth=0.75](160,100)(200,60)
\psline[linewidth=0.75](160,60)(200,20)
\psline[linewidth=1.4](180,40)(180,80)
\rput(220,80){$\Univ$}
\rput(140,60){\EQLS}
\rput[r](176.25,65){$\Code$}
\rput[l](225,117.5){$\Cee$}
\rput[l](25,117.5){$\Cee$}
\rput[r](15,2.5){$\Bee$}
\rput(20,60){$\fee$}
\rput(170,31.25){$\Fee$}
\rput[r](215,2.5){$\Bee$}
\rput(180,40){$\Dott$}
\psline[linewidth=0.75](120,100)(120,60)
\psline[linewidth=0.75](120,20)(80,20)
\psline[linewidth=0.75](80,100)(120,100)
\psline[linewidth=0.75](100,20)(100,0)
\psline[linewidth=0.75](100,120)(100,100)
\psline[linewidth=0.75](80,60)(80,20)
\psline[linewidth=0.75](80,100)(120,60)
\psline[linewidth=0.75](80,60)(120,20)
\psline[linewidth=1.4](100,40)(100,80)
\rput(110,85){$\Univ$}
\rput(60,60){\EQLS}
\rput[r](96.25,65){$\Code$}
\rput[l](105,117.5){$\Cee$}
\rput[r](95,2.5){$\Bee$}
\rput(100,40){$\Dott$}
\rput(20,150){$\fleft$}
\rput(100,150){$\fmid$}
\rput(190,150){$\fright$}
\rput(140,150){\EQLS}
\rput(60,150){\EQLS}
\rput(90,30){$\Fei$}
\end{pspicture}


==> PIC/evalp.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon May 17 23:17:03 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="280" y-min="0" y-max="150" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(120,80);(120,80);(120,40);(120,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,40);(120,40);(40,40);(40,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,80);(0,80);(120,80);(120,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,40);(100,40);(100,0);(100,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,120);(80,120);(80,80);(80,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,80);(0,80);(40,40);(40,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,40);(60,40);(60,0);(60,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,100);(280,100);(280,60);(280,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,20);(240,20);(200,20);(200,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,100);(200,100);(280,100);(280,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,60);(260,60);(260,0);(260,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,120);(240,120);(240,100);(240,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,60);(160,60);(200,20);(200,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,20);(220,20);(220,0);(220,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,60);(280,60);(240,60);(240,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,100);(200,100);(240,60);(240,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,60);(200,60);(240,20);(240,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,40);(220,40);(220,80);(220,80)"
%	 stroke-width= "1.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(250,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(216.25,65)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(245,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\LHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\RHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(220,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,60);(20,60);(20,0);(20,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,60);(200,60);(160,60);(160,60)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,40);(180,40);(180,0);(180,0)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(280,150)
\psline[linewidth=0.75](120,80)(120,40)
\psline[linewidth=0.75](120,40)(40,40)
\psline[linewidth=0.75](0,80)(120,80)
\psline[linewidth=0.75](100,40)(100,0)
\psline[linewidth=0.75](80,120)(80,80)
\psline[linewidth=0.75](0,80)(40,40)
\psline[linewidth=0.75](60,40)(60,0)
\psline[linewidth=0.75](280,100)(280,60)
\psline[linewidth=0.75](240,20)(200,20)
\psline[linewidth=0.75](200,100)(280,100)
\psline[linewidth=0.75](260,60)(260,0)
\psline[linewidth=0.75](240,120)(240,100)
\psline[linewidth=0.75](160,60)(200,20)
\psline[linewidth=0.75](220,20)(220,0)
\psline[linewidth=0.75](280,60)(240,60)
\psline[linewidth=0.75](200,100)(240,60)
\psline[linewidth=0.75](200,60)(240,20)
\psline[linewidth=1.4](220,40)(220,80)
\rput(250,80){$\Univ$}
\rput(140,60){\EQLS}
\rput[r](216.25,65){$\Code$}
\rput[l](245,117.5){$\Cee$}
\rput[l](85,117.5){$\Cee$}
\rput[r](55,2.5){$\Aee$}
\rput[r](95,2.5){$\Bee$}
\rput(80,60){$\fee$}
\rput(200,40){$\Fee$}
\rput[r](215,2.5){$\Aee$}
\rput[r](255,2.5){$\Bee$}
\rput(140,150){\EQLS}
\rput(80,150){$\LHS$}
\rput(200,150){$\RHS$}
\rput(220,40){$\Dott$}
\psline[linewidth=0.75](20,60)(20,0)
\psline[linewidth=0.75](200,60)(160,60)
\psline[linewidth=0.75](180,40)(180,0)
\rput[r](175,2.5){$\Code$}
\rput[r](15,2.5){$\Code$}
\end{pspicture}


==> PIC/exec-eval.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jan 25 19:44:46 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="540" y-min="0" y-max="187.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(420,60);(420,60);(420,20);(420,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(420,20);(420,20);(340,20);(340,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,60);(340,60);(420,60);(420,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,20);(400,20);(400,0);(400,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(400,135);(400,135);(400,60);(400,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,60);(340,60);(340,20);(340,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,20);(360,20);(360,0);(360,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(540,80);(540,80);(540,40);(540,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(500,20);(500,20);(460,20);(460,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(500,80);(500,80);(540,80);(540,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(520,40);(520,40);(520,0);(520,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(520,135);(520,135);(520,80);(520,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,60);(460,60);(460,20);(460,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(480,20);(480,20);(480,0);(480,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(540,40);(540,40);(500,40);(500,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,80);(460,80);(500,40);(500,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,60);(460,60);(500,20);(500,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(480,40);(480,40);(480,60);(480,60)"
%	 stroke-width= "2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(440,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(525,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(405,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(355,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(395,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(475,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(515,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(440,187.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(400,187.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\LHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(520,187.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\RHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(480,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(360,80);(360,80);(360,60);(360,60)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(365,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(360,160)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\LHSP$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(480,162.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\RHSP$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(440,162.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(380,80);(380,80);(340,80);(340,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(340,120);(340,120);(340,80);(340,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(360,100);(360,100);(360,135);(360,135)"
%	 stroke-width= "2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(360,100)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(340,120);(340,120);(380,80);(380,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,120);(460,120);(500,80);(500,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,120);(460,120);(460,80);(460,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(480,100);(480,100);(480,135);(480,135)"
%	 stroke-width= "2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,60);(80,60);(80,20);(80,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,20);(80,20);(0,20);(0,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(80,60);(80,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,20);(60,20);(60,0);(60,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,135);(40,135);(40,60);(40,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(0,20);(0,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,20);(20,20);(20,0);(20,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,80);(200,80);(200,40);(200,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,20);(160,20);(120,20);(120,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,80);(120,80);(200,80);(200,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,40);(180,40);(180,0);(180,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,135);(160,135);(160,80);(160,80)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,20);(120,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,20);(140,20);(140,0);(140,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,40);(200,40);(160,40);(160,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,80);(120,80);(160,40);(160,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(160,20);(160,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,40);(140,40);(140,60);(140,60)"
%	 stroke-width= "2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,31.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,175)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(380,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(470,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\GLHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\GRHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(350,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(510,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PUniv$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(485,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Doce$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(365,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Doce$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(540,187.5)
\psline[linewidth=0.4](420,60)(420,20)
\psline[linewidth=0.4](420,20)(340,20)
\psline[linewidth=0.4](340,60)(420,60)
\psline[linewidth=0.4](400,20)(400,0)
\psline[linewidth=0.4](400,135)(400,60)
\psline[linewidth=0.4](340,60)(340,20)
\psline[linewidth=0.4](360,20)(360,0)
\psline[linewidth=0.4](540,80)(540,40)
\psline[linewidth=0.4](500,20)(460,20)
\psline[linewidth=0.4](500,80)(540,80)
\psline[linewidth=0.4](520,40)(520,0)
\psline[linewidth=0.4](520,135)(520,80)
\psline[linewidth=0.4](460,60)(460,20)
\psline[linewidth=0.4](480,20)(480,0)
\psline[linewidth=0.4](540,40)(500,40)
\psline[linewidth=0.4](460,80)(500,40)
\psline[linewidth=0.4](460,60)(500,20)
\psline[linewidth=2](480,40)(480,60)
\rput(440,40){\EQLS}
\rput[l](525,130){$\Cee$}
\rput[l](405,130){$\Cee$}
\rput[r](355,2.5){$\Aee$}
\rput[r](395,2.5){$\Bee$}
\rput[r](475,2.5){$\Aee$}
\rput[r](515,2.5){$\Bee$}
\rput(440,187.5){\EQLS}
\rput(400,187.5){$\LHS$}
\rput(520,187.5){$\RHS$}
\rput(480,40){$\Dott$}
\psline[linewidth=0.4](360,80)(360,60)
\rput[l](365,70){$\Aee$}
\rput(360,160){$\LHSP$}
\rput(480,162.5){$\RHSP$}
\rput(440,162.5){\EQLS}
\psline[linewidth=0.4](380,80)(340,80)
\psline[linewidth=0.4](340,120)(340,80)
\psline[linewidth=2](360,100)(360,135)
\rput(360,100){$\Dott$}
\psline[linewidth=0.4](340,120)(380,80)
\psline[linewidth=0.4](460,120)(500,80)
\psline[linewidth=0.4](460,120)(460,80)
\psline[linewidth=2](480,100)(480,135)
\psline[linewidth=0.4](80,60)(80,20)
\psline[linewidth=0.4](80,20)(0,20)
\psline[linewidth=0.4](0,60)(80,60)
\psline[linewidth=0.4](60,20)(60,0)
\psline[linewidth=0.4](40,135)(40,60)
\psline[linewidth=0.4](0,60)(0,20)
\psline[linewidth=0.4](20,20)(20,0)
\psline[linewidth=0.4](200,80)(200,40)
\psline[linewidth=0.4](160,20)(120,20)
\psline[linewidth=0.4](120,80)(200,80)
\psline[linewidth=0.4](180,40)(180,0)
\psline[linewidth=0.4](160,135)(160,80)
\psline[linewidth=0.4](120,60)(120,20)
\psline[linewidth=0.4](140,20)(140,0)
\psline[linewidth=0.4](200,40)(160,40)
\psline[linewidth=0.4](120,80)(160,40)
\psline[linewidth=0.4](120,60)(160,20)
\psline[linewidth=2](140,40)(140,60)
\rput(170,60){$\Univ$}
\rput(100,40){\EQLS}
\rput[l](165,130){$\Cee$}
\rput[l](45,130){$\Cee$}
\rput[r](15,2.5){$\Aee$}
\rput[r](55,2.5){$\Bee$}
\rput(40,40){$\fee$}
\rput(130,31.25){$\Fee$}
\rput[r](135,2.5){$\Aee$}
\rput[r](175,2.5){$\Bee$}
\rput(140,40){$\Dott$}
\rput(100,175){\EQLS}
\rput(380,40){$\qee$}
\rput(470,30){$\Qee$}
\rput(40,175){$\GLHS$}
\rput(160,175){$\GRHS$}
\rput(350,90){$\Qee$}
\rput(510,60){$\PUniv$}
\rput[l](485,130){$\Doce$}
\rput[l](365,130){$\Doce$}
\end{pspicture}


==> PIC/exec-fix.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jan 09 19:28:11 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="220" y-min="0" y-max="187.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(100,87.5);(100,87.5);(100,47.5);(100,47.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,47.5);(100,47.5);(20,47.5);(20,47.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,87.5);(20,87.5);(100,87.5);(100,87.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,47.5);(80,47.5);(80,0);(80,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,187.5);(80,187.5);(80,87.5);(80,87.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,87.5);(20,87.5);(20,47.5);(20,47.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,47.5);(40,47.5);(40,0);(40,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,107.5);(220,107.5);(220,67.5);(220,67.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,27.5);(180,27.5);(140,27.5);(140,27.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,107.5);(180,107.5);(220,107.5);(220,107.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,67.5);(200,67.5);(200,0);(200,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,187.5);(200,187.5);(200,107.5);(200,107.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,67.5);(140,67.5);(140,27.5);(140,27.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,27.5);(160,27.5);(160,0);(160,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,67.5);(220,67.5);(180,67.5);(180,67.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,107.5);(140,107.5);(180,67.5);(180,67.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,67.5);(140,67.5);(180,27.5);(180,27.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,47.5);(160,47.5);(160,87.5);(160,87.5)"
%	 stroke-width= "1.45"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,87.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,67.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(156.25,72.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(205,182.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,182.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,2.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,2.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,67.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,38.75)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,2.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(195,2.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,47.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,127.5);(40,127.5);(40,115);(40,115)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,97.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,127.5);(60,127.5);(20,127.5);(20,127.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,167.5);(20,167.5);(20,127.5);(20,127.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,147.5);(40,147.5);(40,167.5);(40,167.5)"
%	 stroke-width= "1.45"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,138.75)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,147.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,167.5);(20,167.5);(60,127.5);(60,127.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,147.5);(140,147.5);(180,107.5);(180,107.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,147.5);(140,147.5);(140,107.5);(140,107.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,127.5);(160,127.5);(160,167.5);(160,167.5)"
%	 stroke-width= "1.45"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,157.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,157.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,167.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,115);(40,115);(0,75);(0,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(40,20);(40,20)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,75);(0,75);(0,60);(0,60)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,167.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(105,120);(105,120);(-5,120);(-5,120)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(105,15);(105,15);(-5,15);(-5,15)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(105,15);(105,15);(105,120);(105,120)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(-5,15);(-5,15);(-5,120);(-5,120)"
%	 stroke-width= "0.2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,20)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\feehat$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(220,187.5)
\psline[linewidth=0.4](100,87.5)(100,47.5)
\psline[linewidth=0.4](100,47.5)(20,47.5)
\psline[linewidth=0.4](20,87.5)(100,87.5)
\psline[linewidth=0.4](80,47.5)(80,0)
\psline[linewidth=0.4](80,187.5)(80,87.5)
\psline[linewidth=0.4](20,87.5)(20,47.5)
\psline[linewidth=0.4](40,47.5)(40,0)
\psline[linewidth=0.4](220,107.5)(220,67.5)
\psline[linewidth=0.4](180,27.5)(140,27.5)
\psline[linewidth=0.4](180,107.5)(220,107.5)
\psline[linewidth=0.4](200,67.5)(200,0)
\psline[linewidth=0.4](200,187.5)(200,107.5)
\psline[linewidth=0.4](140,67.5)(140,27.5)
\psline[linewidth=0.4](160,27.5)(160,0)
\psline[linewidth=0.4](220,67.5)(180,67.5)
\psline[linewidth=0.4](140,107.5)(180,67.5)
\psline[linewidth=0.4](140,67.5)(180,27.5)
\psline[linewidth=1.45](160,47.5)(160,87.5)
\rput(190,87.5){$\Univ$}
\rput(120,67.5){\EQLS}
\rput[r](156.25,72.5){$\Code$}
\rput[l](205,182.5){$\Cee$}
\rput[l](85,182.5){$\Cee$}
\rput[r](35,2.5){$\Aee$}
\rput[r](75,2.5){$\Bee$}
\rput(60,67.5){$\fee$}
\rput(150,38.75){$\Fee$}
\rput[r](155,2.5){$\Aee$}
\rput[r](195,2.5){$\Bee$}
\rput(160,47.5){$\Dott$}
\psline[linewidth=0.4](40,127.5)(40,115)
\rput[l](45,97.5){$\Aee$}
\psline[linewidth=0.4](60,127.5)(20,127.5)
\psline[linewidth=0.4](20,167.5)(20,127.5)
\psline[linewidth=1.45](40,147.5)(40,167.5)
\rput(30,138.75){$\Fee$}
\rput(40,147.5){$\Dott$}
\psline[linewidth=0.4](20,167.5)(60,127.5)
\psline[linewidth=0.4](140,147.5)(180,107.5)
\psline[linewidth=0.4](140,147.5)(140,107.5)
\psline[linewidth=1.45](160,127.5)(160,167.5)
\rput[l](165,157.5){$\Code$}
\rput[l](45,157.5){$\Code$}
\rput(160,167.5){$\Dott$}
\psline[linewidth=0.4](40,115)(0,75)
\psline[linewidth=0.4](0,60)(40,20)
\psline[linewidth=0.4](0,75)(0,60)
\rput(40,167.5){$\Dott$}
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](105,120)(-5,120)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](105,15)(-5,15)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](105,15)(105,120)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](-5,15)(-5,120)
\rput(40,20){$\Dott$}
\rput(5,110){$\feehat$}
\end{pspicture}


==> PIC/fixp-Phi.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 22 14:40:42 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="270" y-min="0" y-max="260" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(115,110);(115,110);(95,110);(95,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,130);(75,130);(115,130);(115,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,130);(75,130);(95,110);(95,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(105,110);(105,110);(105,105);(105,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(85,120);(85,120);(85,75);(85,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(105,105);(105,105);(85,85);(85,85)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(82.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,110);(115,110);(115,130);(115,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,80);(70,80);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,0);(70,0);(70,80);(70,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(120,20);(120,20);(120,80);(120,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(100,0);(100,0);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(70,0);(70,0);(100,0);(100,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(95,55);(95,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,75);(75,75);(115,75);(115,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,75);(75,75);(95,55);(95,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(105,55);(105,55);(105,50);(105,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(85,65);(85,65);(85,15);(85,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(105,50);(105,50);(85,30);(85,30)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(82.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,55);(115,55);(115,75);(115,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,25);(75,25);(75,5);(75,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,5);(75,5);(95,5);(95,5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,25);(75,25);(95,5);(95,5)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(15,150);(15,150);(15,130);(15,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,135);(0,135);(50,135);(50,135)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,55);(0,55);(0,135);(0,135)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(50,75);(50,75);(50,135);(50,135)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(30,55);(30,55);(50,75);(50,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(0,55);(0,55);(30,55);(30,55)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,110);(45,110);(25,110);(25,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,130);(5,130);(45,130);(45,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,130);(5,130);(25,110);(25,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(35,110);(35,110);(35,105);(35,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(15,120);(15,120);(15,70);(15,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(35,105);(35,105);(15,85);(15,85)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(12.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,110);(45,110);(45,130);(45,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,80);(5,80);(5,60);(5,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,60);(5,60);(25,60);(25,60)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,80);(5,80);(25,60);(25,60)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(85,150);(85,150);(85,130);(85,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(270,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSETC
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88.75,148.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\progtype$
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(18.75,148.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,110);(185,110);(165,110);(165,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,130);(145,130);(185,130);(185,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,130);(145,130);(165,110);(165,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,110);(175,110);(175,105);(175,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(155,120);(155,120);(155,75);(155,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,105);(175,105);(155,85);(155,85)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,110);(185,110);(185,130);(185,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(140,80);(140,80);(190,80);(190,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(140,0);(140,0);(140,80);(140,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(190,20);(190,20);(190,80);(190,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(170,0);(170,0);(190,20);(190,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(140,0);(140,0);(170,0);(170,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,55);(185,55);(165,55);(165,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,75);(145,75);(185,75);(185,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,75);(145,75);(165,55);(165,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,55);(175,55);(175,50);(175,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(155,65);(155,65);(155,15);(155,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,50);(175,50);(155,30);(155,30)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,55);(185,55);(185,75);(185,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(145,5);(145,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,5);(145,5);(165,5);(165,5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(165,5);(165,5)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,165);(185,165);(165,165);(165,165)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,185);(145,185);(185,185);(185,185)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,185);(145,185);(165,165);(165,165)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,165);(175,165);(175,160);(175,160)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(155,175);(155,175);(155,130);(155,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(175,160);(175,160);(155,140);(155,140)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,165)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,165);(185,165);(185,185);(185,185)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(155,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(155,205);(155,205);(155,185);(155,185)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(158.75,203.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,110);(255,110);(235,110);(235,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,130);(215,130);(255,130);(255,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,130);(215,130);(235,110);(235,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,110);(245,110);(245,105);(245,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(225,120);(225,120);(225,75);(225,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,105);(245,105);(225,85);(225,85)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(222.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,110);(255,110);(255,130);(255,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(210,80);(210,80);(260,80);(260,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(210,0);(210,0);(210,80);(210,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(260,20);(260,20);(260,80);(260,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(240,0);(240,0);(260,20);(260,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(210,0);(210,0);(240,0);(240,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,55);(255,55);(235,55);(235,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,75);(215,75);(255,75);(255,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,75);(215,75);(235,55);(235,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,55);(245,55);(245,50);(245,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(225,65);(225,65);(225,15);(225,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,50);(245,50);(225,30);(225,30)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(222.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,55);(255,55);(255,75);(255,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(215,25);(215,25);(215,5);(215,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,5);(215,5);(235,5);(235,5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(220,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(215,25);(215,25);(235,5);(235,5)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,165);(255,165);(235,165);(235,165)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,185);(215,185);(255,185);(255,185)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,185);(215,185);(235,165);(235,165)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,165);(245,165);(245,160);(245,160)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(225,175);(225,175);(225,130);(225,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,160);(245,160);(225,140);(225,140)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(222.5,165)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,165);(255,165);(255,185);(255,185)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,220);(255,220);(235,220);(235,220)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,240);(215,240);(255,240);(255,240)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,240);(215,240);(235,220);(235,220)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,220);(245,220);(245,215);(245,215)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(225,230);(225,230);(225,185);(225,185)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(245,215);(245,215);(225,195);(225,195)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(222.5,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,220);(255,220);(255,240);(255,240)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,195)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(225,260);(225,260);(225,240);(225,240)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(228.75,258.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\progtype$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(270,260)(0,0)
\linethickness{0.3mm}
\put(95,110){\line(1,0){20}}
\linethickness{0.3mm}
\put(75,130){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(75,130)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(105,105){\line(0,1){5}}
\linethickness{0.6mm}
\put(85,75){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(85,85)(0.12,0.12){167}{\line(1,0){0.12}}
\put(82.5,110){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(115,110){\line(0,1){20}}
\put(105,120){\makebox(0,0)[cc]{\universal}}

\put(85,85){\makebox(0,0)[cc]{\DOTT}}

\put(60,120){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.15mm}
\put(70,80){\line(1,0){50}}
\linethickness{0.15mm}
\put(70,0){\line(0,1){80}}
\linethickness{0.15mm}
\put(120,20){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(100,0)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(70,0){\line(1,0){30}}
\put(105,25){\makebox(0,0)[cc]{$\aahh$}}

\linethickness{0.3mm}
\put(95,55){\line(1,0){20}}
\linethickness{0.3mm}
\put(75,75){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(75,75)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(105,50){\line(0,1){5}}
\linethickness{0.6mm}
\put(85,15){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(85,30)(0.12,0.12){167}{\line(1,0){0.12}}
\put(82.5,55){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(115,55){\line(0,1){20}}
\put(105,65){\makebox(0,0)[cc]{\universal}}

\put(85,30){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(75,5){\line(0,1){20}}
\linethickness{0.3mm}
\put(75,5){\line(1,0){20}}
\put(80,10){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(75,25)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(85,15){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.6mm}
\put(15,130){\line(0,1){20}}
\linethickness{0.15mm}
\put(0,135){\line(1,0){50}}
\linethickness{0.15mm}
\put(0,55){\line(0,1){80}}
\linethickness{0.15mm}
\put(50,75){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(30,55)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(0,55){\line(1,0){30}}
\put(35,80){\makebox(0,0)[cc]{$\aahh$}}

\linethickness{0.3mm}
\put(25,110){\line(1,0){20}}
\linethickness{0.3mm}
\put(5,130){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(5,130)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(35,105){\line(0,1){5}}
\linethickness{0.6mm}
\put(15,70){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(15,85)(0.12,0.12){167}{\line(1,0){0.12}}
\put(12.5,110){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(45,110){\line(0,1){20}}
\put(35,120){\makebox(0,0)[cc]{\universal}}

\put(15,85){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(5,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(5,60){\line(1,0){20}}
\put(10,65){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(5,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(15,70){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.6mm}
\put(85,130){\line(0,1){20}}
\put(270,120){\makebox(0,0)[cc]{\EQLSETC}}

\put(88.75,148.75){\makebox(0,0)[cl]{$\progtype$}}

\put(18.75,148.75){\makebox(0,0)[cl]{$\progtype$}}

\linethickness{0.3mm}
\put(165,110){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,130){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(145,130)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(175,105){\line(0,1){5}}
\linethickness{0.6mm}
\put(155,75){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(155,85)(0.12,0.12){167}{\line(1,0){0.12}}
\put(152.5,110){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(185,110){\line(0,1){20}}
\put(175,120){\makebox(0,0)[cc]{\universal}}

\put(155,85){\makebox(0,0)[cc]{\DOTT}}

\put(130,120){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.15mm}
\put(140,80){\line(1,0){50}}
\linethickness{0.15mm}
\put(140,0){\line(0,1){80}}
\linethickness{0.15mm}
\put(190,20){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(170,0)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(140,0){\line(1,0){30}}
\put(175,25){\makebox(0,0)[cc]{$\aahh$}}

\linethickness{0.3mm}
\put(165,55){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,75){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(145,75)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(175,50){\line(0,1){5}}
\linethickness{0.6mm}
\put(155,15){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(155,30)(0.12,0.12){167}{\line(1,0){0.12}}
\put(152.5,55){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(185,55){\line(0,1){20}}
\put(175,65){\makebox(0,0)[cc]{\universal}}

\put(155,30){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(145,5){\line(0,1){20}}
\linethickness{0.3mm}
\put(145,5){\line(1,0){20}}
\put(150,10){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(145,25)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(155,15){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(165,165){\line(1,0){20}}
\linethickness{0.3mm}
\put(145,185){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(145,185)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(175,160){\line(0,1){5}}
\linethickness{0.6mm}
\put(155,130){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(155,140)(0.12,0.12){167}{\line(1,0){0.12}}
\put(152.5,165){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(185,165){\line(0,1){20}}
\put(175,175){\makebox(0,0)[cc]{\universal}}

\put(155,140){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.6mm}
\put(155,185){\line(0,1){20}}
\put(158.75,203.75){\makebox(0,0)[cl]{$\progtype$}}

\linethickness{0.3mm}
\put(235,110){\line(1,0){20}}
\linethickness{0.3mm}
\put(215,130){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(215,130)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(245,105){\line(0,1){5}}
\linethickness{0.6mm}
\put(225,75){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(225,85)(0.12,0.12){167}{\line(1,0){0.12}}
\put(222.5,110){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(255,110){\line(0,1){20}}
\put(245,120){\makebox(0,0)[cc]{\universal}}

\put(225,85){\makebox(0,0)[cc]{\DOTT}}

\put(200,120){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.15mm}
\put(210,80){\line(1,0){50}}
\linethickness{0.15mm}
\put(210,0){\line(0,1){80}}
\linethickness{0.15mm}
\put(260,20){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(240,0)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(210,0){\line(1,0){30}}
\put(245,25){\makebox(0,0)[cc]{$\aahh$}}

\linethickness{0.3mm}
\put(235,55){\line(1,0){20}}
\linethickness{0.3mm}
\put(215,75){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(215,75)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(245,50){\line(0,1){5}}
\linethickness{0.6mm}
\put(225,15){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(225,30)(0.12,0.12){167}{\line(1,0){0.12}}
\put(222.5,55){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(255,55){\line(0,1){20}}
\put(245,65){\makebox(0,0)[cc]{\universal}}

\put(225,30){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(215,5){\line(0,1){20}}
\linethickness{0.3mm}
\put(215,5){\line(1,0){20}}
\put(220,10){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(215,25)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(225,15){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(235,165){\line(1,0){20}}
\linethickness{0.3mm}
\put(215,185){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(215,185)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(245,160){\line(0,1){5}}
\linethickness{0.6mm}
\put(225,130){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(225,140)(0.12,0.12){167}{\line(1,0){0.12}}
\put(222.5,165){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(255,165){\line(0,1){20}}
\put(245,175){\makebox(0,0)[cc]{\universal}}

\put(225,140){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(235,220){\line(1,0){20}}
\linethickness{0.3mm}
\put(215,240){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(215,240)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(245,215){\line(0,1){5}}
\linethickness{0.6mm}
\put(225,185){\line(0,1){45}}
\linethickness{0.6mm}
\multiput(225,195)(0.12,0.12){167}{\line(1,0){0.12}}
\put(222.5,220){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(255,220){\line(0,1){20}}
\put(245,230){\makebox(0,0)[cc]{\universal}}

\put(225,195){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.6mm}
\put(225,240){\line(0,1){20}}
\put(228.75,258.75){\makebox(0,0)[cl]{$\progtype$}}

\end{picture}


==> PIC/fixp.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 22 14:21:12 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="285" y-min="-5" y-max="110" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(87.5,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(32.5,108.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,65);(20,65);(40,65);(40,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,85);(0,85);(20,65);(20,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(30,65);(30,65);(30,10);(30,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(10,75);(10,75);(10,45);(10,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,85);(0,85);(40,85);(40,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,110);(30,110);(30,85);(30,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,65);(40,65);(40,85);(40,85)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,55);(0,55);(0,35);(0,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,35);(0,35);(20,35);(20,35)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,55);(0,55);(20,35);(20,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,80);(97.5,80);(97.5,100);(97.5,100)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,108.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(77.5,80);(77.5,80);(97.5,80);(97.5,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,80);(87.5,80);(87.5,70);(87.5,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97.5,50);(97.5,50);(77.5,50);(77.5,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,70);(57.5,70);(97.5,70);(97.5,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,70);(57.5,70);(77.5,50);(77.5,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(87.5,50);(87.5,50);(87.5,45);(87.5,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(67.5,60);(67.5,60);(67.5,10);(67.5,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(87.5,45);(87.5,45);(67.5,25);(67.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,100);(77.5,100);(97.5,100);(97.5,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,100);(77.5,100);(77.5,80);(77.5,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,110);(87.5,110);(87.5,100);(87.5,100)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(97.5,50);(97.5,50);(97.5,70);(97.5,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(87.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\thennn
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(165,90);(165,90);(215,90);(215,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(165,10);(165,10);(165,90);(165,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(215,30);(215,30);(215,90);(215,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(195,10);(195,10);(215,30);(215,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(165,10);(165,10);(195,10);(195,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(67.5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(200,108.75);(200,108.75);(200,85);(200,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,65);(210,65);(190,65);(190,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(210,85);(210,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,85);(170,85);(190,65);(190,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(200,65);(200,65);(200,60);(200,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(180,75);(180,75);(180,25);(180,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(200,60);(200,60);(180,40);(180,40)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(177.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(210,65);(210,65);(210,85);(210,85)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,35);(170,35);(170,15);(170,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,15);(170,15);(190,15);(190,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,35);(170,35);(190,15);(190,15)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(270,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(280,80);(280,80);(280,100);(280,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,80);(260,80);(280,80);(280,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,100);(260,100);(280,100);(280,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,100);(260,100);(260,80);(260,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,108.75);(270,108.75);(270,100);(270,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(235,75);(235,75);(285,75);(285,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(235,-5);(235,-5);(235,75);(235,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(285,15);(285,15);(285,75);(285,75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(265,-5);(265,-5);(285,15);(285,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(235,-5);(235,-5);(265,-5);(265,-5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(270,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(270,80);(270,80);(270,70);(270,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,50);(280,50);(260,50);(260,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,70);(240,70);(280,70);(280,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,70);(240,70);(260,50);(260,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(270,50);(270,50);(270,45);(270,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(250,60);(250,60);(250,10);(250,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(270,45);(270,45);(250,25);(250,25)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.35"
%	 text-vert-align= "center-v"
%	 anchor-point= "(247.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\progtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(280,50);(280,50);(280,70);(280,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(270,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(250,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(240,20);(240,20);(240,0);(240,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,0);(240,0);(260,0);(260,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(240,20);(240,20);(260,0);(260,0)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.2"
%	 text-vert-align= "center-v"
%	 anchor-point= "(250,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(202.5,108.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(272.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(285,110)(0,0)
\put(87.5,90){\makebox(0,0)[cc]{$\gee$}}

\put(32.5,108.75){\makebox(0,0)[cl]{$\nameslang$}}

\linethickness{0.3mm}
\put(20,65){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,85)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(30,10){\line(0,1){55}}
\linethickness{0.6mm}
\put(10,45){\line(0,1){30}}
\put(30,75){\makebox(0,0)[cc]{\universal}}

\linethickness{0.3mm}
\put(0,85){\line(1,0){40}}
\linethickness{0.3mm}
\put(30,85){\line(0,1){25}}
\linethickness{0.3mm}
\put(40,65){\line(0,1){20}}
\put(52.5,75){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(0,35){\line(0,1){20}}
\linethickness{0.3mm}
\put(0,35){\line(1,0){20}}
\put(5,40){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(0,55)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(97.5,80){\line(0,1){20}}
\put(90,108.75){\makebox(0,0)[cl]{$\nameslang$}}

\put(85,75){\makebox(0,0)[cr]{$\inputt$}}

\linethickness{0.3mm}
\put(77.5,80){\line(1,0){20}}
\linethickness{0.3mm}
\put(87.5,70){\line(0,1){10}}
\linethickness{0.3mm}
\put(77.5,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(57.5,70){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(57.5,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(87.5,45){\line(0,1){5}}
\linethickness{0.6mm}
\put(67.5,10){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(67.5,25)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(77.5,100){\line(1,0){20}}
\linethickness{0.3mm}
\put(77.5,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(87.5,100){\line(0,1){10}}
\put(27.5,10){\makebox(0,0)[cr]{$\progtype$}}

\put(7.5,65){\makebox(0,0)[cr]{$\progtype$}}

\put(65,10){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(97.5,50){\line(0,1){20}}
\put(87.5,60){\makebox(0,0)[cc]{\universal}}

\put(130,75){\makebox(0,0)[cc]{\thennn}}

\linethickness{0.15mm}
\put(165,90){\line(1,0){50}}
\linethickness{0.15mm}
\put(165,10){\line(0,1){80}}
\linethickness{0.15mm}
\put(215,30){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(195,10)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(165,10){\line(1,0){30}}
\put(200,35){\makebox(0,0)[cc]{$\aahh$}}

\put(67.5,25){\makebox(0,0)[cc]{\DOTT}}

\put(10,45){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(200,85){\line(0,1){23.75}}
\linethickness{0.3mm}
\put(190,65){\line(1,0){20}}
\linethickness{0.3mm}
\put(170,85){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(170,85)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(200,60){\line(0,1){5}}
\linethickness{0.6mm}
\put(180,25){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(180,40)(0.12,0.12){167}{\line(1,0){0.12}}
\put(177.5,65){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(210,65){\line(0,1){20}}
\put(200,75){\makebox(0,0)[cc]{\universal}}

\put(180,40){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(170,15){\line(0,1){20}}
\linethickness{0.3mm}
\put(170,15){\line(1,0){20}}
\put(175,20){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(170,35)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(180,25){\makebox(0,0)[cc]{\DOTT}}

\put(225,75){\makebox(0,0)[cc]{\EQLS}}

\put(270,90){\makebox(0,0)[cc]{$\gee$}}

\linethickness{0.3mm}
\put(280,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(260,80){\line(1,0){20}}
\linethickness{0.3mm}
\put(260,100){\line(1,0){20}}
\linethickness{0.3mm}
\put(260,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(270,100){\line(0,1){8.75}}
\linethickness{0.15mm}
\put(235,75){\line(1,0){50}}
\linethickness{0.15mm}
\put(235,-5){\line(0,1){80}}
\linethickness{0.15mm}
\put(285,15){\line(0,1){60}}
\linethickness{0.15mm}
\multiput(265,-5)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(235,-5){\line(1,0){30}}
\put(270,20){\makebox(0,0)[cc]{$\aahh$}}

\linethickness{0.3mm}
\put(270,70){\line(0,1){10}}
\linethickness{0.3mm}
\put(260,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(240,70){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(240,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(270,45){\line(0,1){5}}
\linethickness{0.6mm}
\put(250,10){\line(0,1){50}}
\linethickness{0.6mm}
\multiput(250,25)(0.12,0.12){167}{\line(1,0){0.12}}
\put(247.5,50){\makebox(0,0)[cr]{$\progtype$}}

\linethickness{0.3mm}
\put(280,50){\line(0,1){20}}
\put(270,60){\makebox(0,0)[cc]{\universal}}

\put(250,25){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(240,0){\line(0,1){20}}
\linethickness{0.3mm}
\put(240,0){\line(1,0){20}}
\put(245,5){\makebox(0,0)[cc]{\program}}

\linethickness{0.3mm}
\multiput(240,20)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(250,10){\makebox(0,0)[cc]{\DOTT}}

\put(202.5,108.75){\makebox(0,0)[cl]{$\nameslang$}}

\put(272.5,107.5){\makebox(0,0)[cl]{$\nameslang$}}

\end{picture}


==> PIC/frob-law-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Dec 11 22:21:50 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="137.5" y-min="0" y-max="25" auto-bounding="true">
%<ellipse p3= "(36.57,7.19)"
%	 fill-style= "solid"
%	 p2= "(36.56,10.31)"
%	 p1= "(33.43,10.31)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.56,14.69)"
%	 fill-style= "solid"
%	 p2= "(36.57,17.81)"
%	 p1= "(33.44,17.81)"
%	 closure= "open"
%	 stroke-overstrike-width= "2"
%	 angle-end= "0"
%	 stroke-overstrike= "true"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.5,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<ellipse p3= "(121.56,3.44)"
%	 fill-style= "solid"
%	 p2= "(121.56,6.56)"
%	 p1= "(118.44,6.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,0);(120,0);(120,5);(120,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,5);(120,5);(122.5,7.5);(122.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,5);(120,5);(117.5,7.5);(117.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(137.5,0);(137.5,0);(137.5,25);(137.5,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<ellipse p3= "(121.57,18.44)"
%	 fill-style= "solid"
%	 p2= "(121.57,21.56)"
%	 p1= "(118.44,21.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,20);(120,20);(120,25);(120,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(117.5,17.5);(117.5,17.5);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(122.5,17.5);(122.5,17.5);(120,20);(120,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(117.5,7.5);(117.5,7.5);(117.5,17.5);(117.5,17.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(122.5,7.5);(122.5,7.5);(122.5,17.5);(122.5,17.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(47.5,12.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<ellipse p3= "(4.06,7.19)"
%	 fill-style= "solid"
%	 p2= "(4.07,10.31)"
%	 p1= "(0.94,10.31)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,8.75);(2.5,8.75);(10,16.25);(10,16.25);(10,16.25);(10,16.25);
%	(10,16.25);(10,16.25);(10,16.25);(10,16.25)"
%	 />
%<ellipse p3= "(11.57,14.69)"
%	 fill-style= "solid"
%	 p2= "(11.56,17.81)"
%	 p1= "(8.43,17.81)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(58.44,17.81)"
%	 fill-style= "solid"
%	 p2= "(58.44,14.69)"
%	 p1= "(61.57,14.69)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,16.25);(60,16.25);(67.5,8.75);(67.5,8.75);(67.5,8.75);(67.5,8.75);
%	(67.5,8.75);(67.5,8.75);(67.5,8.75);(67.5,8.75)"
%	 />
%<ellipse p3= "(65.93,10.31)"
%	 fill-style= "solid"
%	 p2= "(65.94,7.19)"
%	 p1= "(69.07,7.19)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,8.75);(67.5,8.75);(70,11.25);(70,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,11.25);(70,11.25);(70,25);(70,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,0);(67.5,0);(67.5,8.75);(67.5,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,13.75);(57.5,13.75);(60,16.25);(60,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,0);(57.5,0);(57.5,13.75);(57.5,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,16.25);(10,16.25);(10,25);(10,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,16.25);(60,16.25);(60,25);(60,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,16.25);(10,16.25);(12.5,13.75);(12.5,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,0);(12.5,0);(12.5,13.75);(12.5,13.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,0);(2.5,0);(2.5,8.75);(2.5,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,11.25);(0,11.25);(2.5,8.75);(2.5,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,11.25);(0,11.25);(0,25);(0,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,21.25);(30,21.25);(35,16.25);(35,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,21.25);(30,21.25);(30,25);(30,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,8.75);(35,8.75);(40,3.75);(40,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,0);(40,0);(40,3.75);(40,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,8.75);(35,8.75);(35,16.25);(35,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,8.75);(35,8.75);(30,3.75);(30,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,0);(30,0);(30,3.75);(30,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,21.25);(40,21.25);(35,16.25);(35,16.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,21.25);(40,21.25);(40,25);(40,25)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(137.5,25)(0,0)
\linethickness{0.3mm}
\put(36.55,8.51){\line(0,1){0.49}}
\multiput(36.39,8.04)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(36.11,7.65)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(35.71,7.36)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(35.24,7.21)(0.47,0.15){1}{\line(1,0){0.47}}
\put(34.76,7.21){\line(1,0){0.49}}
\multiput(34.29,7.36)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(33.89,7.65)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(33.61,8.04)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.45,8.51)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(33.45,8.51){\line(0,1){0.49}}
\multiput(33.45,8.99)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(33.61,9.46)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(33.89,9.85)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(34.29,10.14)(0.47,0.15){1}{\line(1,0){0.47}}
\put(34.76,10.29){\line(1,0){0.49}}
\multiput(35.24,10.29)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(35.71,10.14)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(36.11,9.85)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(36.39,9.46)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\put(36.55,16.01){\line(0,1){0.49}}
\multiput(36.39,15.54)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(36.11,15.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(35.71,14.86)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(35.24,14.71)(0.47,0.15){1}{\line(1,0){0.47}}
\put(34.76,14.71){\line(1,0){0.49}}
\multiput(34.29,14.86)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(33.89,15.15)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(33.61,15.54)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.45,16.01)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(33.45,16.01){\line(0,1){0.49}}
\multiput(33.45,16.49)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(33.61,16.96)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(33.89,17.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(34.29,17.64)(0.47,0.15){1}{\line(1,0){0.47}}
\put(34.76,17.79){\line(1,0){0.49}}
\multiput(35.24,17.79)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(35.71,17.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(36.11,17.35)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(36.39,16.96)(0.15,-0.46){1}{\line(0,-1){0.46}}

\put(22.5,12.5){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(121.55,4.76){\line(0,1){0.49}}
\multiput(121.39,4.29)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(121.11,3.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(120.71,3.61)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(120.24,3.46)(0.47,0.15){1}{\line(1,0){0.47}}
\put(119.76,3.46){\line(1,0){0.49}}
\multiput(119.29,3.61)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(118.89,3.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(118.61,4.29)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(118.45,4.76)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(118.45,4.76){\line(0,1){0.49}}
\multiput(118.45,5.24)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(118.61,5.71)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(118.89,6.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(119.29,6.39)(0.47,0.15){1}{\line(1,0){0.47}}
\put(119.76,6.54){\line(1,0){0.49}}
\multiput(120.24,6.54)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(120.71,6.39)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(121.11,6.1)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(121.39,5.71)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\put(120,0){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(120,5)(0.12,0.12){21}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(117.5,7.5)(0.12,-0.12){21}{\line(0,-1){0.12}}
\linethickness{0.3mm}
\put(137.5,0){\line(0,1){25}}
\put(130,12.5){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(121.55,19.76){\line(0,1){0.49}}
\multiput(121.4,19.29)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(121.11,18.9)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(120.72,18.61)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(120.25,18.46)(0.47,0.15){1}{\line(1,0){0.47}}
\put(119.76,18.46){\line(1,0){0.49}}
\multiput(119.29,18.61)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(118.9,18.9)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(118.61,19.29)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(118.46,19.76)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(118.46,19.76){\line(0,1){0.49}}
\multiput(118.46,20.24)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(118.61,20.71)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(118.9,21.1)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(119.29,21.39)(0.47,0.15){1}{\line(1,0){0.47}}
\put(119.76,21.54){\line(1,0){0.49}}
\multiput(120.25,21.54)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(120.72,21.39)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(121.11,21.1)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(121.4,20.71)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\put(120,20){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(117.5,17.5)(0.12,0.12){21}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(120,20)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(117.5,7.5){\line(0,1){10}}
\linethickness{0.3mm}
\put(122.5,7.5){\line(0,1){10}}
\put(47.5,12.5){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(4.05,8.51){\line(0,1){0.49}}
\multiput(3.89,8.04)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(3.61,7.65)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(3.21,7.36)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(2.74,7.21)(0.47,0.15){1}{\line(1,0){0.47}}
\put(2.26,7.21){\line(1,0){0.49}}
\multiput(1.79,7.36)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(1.39,7.65)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(1.11,8.04)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(0.95,8.51)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(0.95,8.51){\line(0,1){0.49}}
\multiput(0.95,8.99)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(1.11,9.46)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(1.39,9.85)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(1.79,10.14)(0.47,0.15){1}{\line(1,0){0.47}}
\put(2.26,10.29){\line(1,0){0.49}}
\multiput(2.74,10.29)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(3.21,10.14)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(3.61,9.85)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(3.89,9.46)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\multiput(2.5,8.75)(0.12,0.12){63}{\line(1,0){0.12}}
\qbezier(10,16.25)(10,16.25)(10,16.25)
\qbezier(10,16.25)(10,16.25)(10,16.25)
\qbezier(10,16.25)(10,16.25)(10,16.25)
\qbezier(10,16.25)(10,16.25)(10,16.25)
\linethickness{0.3mm}
\put(11.55,16.01){\line(0,1){0.49}}
\multiput(11.39,15.54)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(11.11,15.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(10.71,14.86)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(10.24,14.71)(0.47,0.15){1}{\line(1,0){0.47}}
\put(9.76,14.71){\line(1,0){0.49}}
\multiput(9.29,14.86)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(8.89,15.15)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(8.61,15.54)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(8.45,16.01)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(8.45,16.01){\line(0,1){0.49}}
\multiput(8.45,16.49)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(8.61,16.96)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(8.89,17.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(9.29,17.64)(0.47,0.15){1}{\line(1,0){0.47}}
\put(9.76,17.79){\line(1,0){0.49}}
\multiput(10.24,17.79)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(10.71,17.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(11.11,17.35)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(11.39,16.96)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\put(58.45,16.01){\line(0,1){0.49}}
\multiput(58.45,16.49)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(58.61,16.96)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(58.89,17.35)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(59.29,17.64)(0.47,0.15){1}{\line(1,0){0.47}}
\put(59.76,17.79){\line(1,0){0.49}}
\multiput(60.24,17.79)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(60.71,17.64)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(61.11,17.35)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(61.39,16.96)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(61.55,16.01){\line(0,1){0.49}}
\multiput(61.39,15.54)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(61.11,15.15)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(60.71,14.86)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(60.24,14.71)(0.47,0.15){1}{\line(1,0){0.47}}
\put(59.76,14.71){\line(1,0){0.49}}
\multiput(59.29,14.86)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(58.89,15.15)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(58.61,15.54)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(58.45,16.01)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\multiput(60,16.25)(0.12,-0.12){63}{\line(1,0){0.12}}
\qbezier(67.5,8.75)(67.5,8.75)(67.5,8.75)
\qbezier(67.5,8.75)(67.5,8.75)(67.5,8.75)
\qbezier(67.5,8.75)(67.5,8.75)(67.5,8.75)
\qbezier(67.5,8.75)(67.5,8.75)(67.5,8.75)
\linethickness{0.3mm}
\put(65.95,8.51){\line(0,1){0.49}}
\multiput(65.95,8.99)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(66.11,9.46)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(66.39,9.85)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(66.79,10.14)(0.47,0.15){1}{\line(1,0){0.47}}
\put(67.26,10.29){\line(1,0){0.49}}
\multiput(67.74,10.29)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(68.21,10.14)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(68.61,9.85)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(68.89,9.46)(0.15,-0.46){1}{\line(0,-1){0.46}}
\put(69.05,8.51){\line(0,1){0.49}}
\multiput(68.89,8.04)(0.15,0.46){1}{\line(0,1){0.46}}
\multiput(68.61,7.65)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(68.21,7.36)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(67.74,7.21)(0.47,0.15){1}{\line(1,0){0.47}}
\put(67.26,7.21){\line(1,0){0.49}}
\multiput(66.79,7.36)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(66.39,7.65)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(66.11,8.04)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.95,8.51)(0.15,-0.46){1}{\line(0,-1){0.46}}

\linethickness{0.3mm}
\multiput(67.5,8.75)(0.12,0.12){21}{\line(0,1){0.12}}
\linethickness{0.3mm}
\put(70,11.25){\line(0,1){13.75}}
\linethickness{0.3mm}
\put(67.5,0){\line(0,1){8.75}}
\linethickness{0.3mm}
\multiput(57.5,13.75)(0.12,0.12){21}{\line(0,1){0.12}}
\linethickness{0.3mm}
\put(57.5,0){\line(0,1){13.75}}
\linethickness{0.3mm}
\put(10,16.25){\line(0,1){8.75}}
\linethickness{0.3mm}
\put(60,16.25){\line(0,1){8.75}}
\linethickness{0.3mm}
\multiput(10,16.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(12.5,0){\line(0,1){13.75}}
\linethickness{0.3mm}
\put(2.5,0){\line(0,1){8.75}}
\linethickness{0.3mm}
\multiput(0,11.25)(0.12,-0.12){21}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,11.25){\line(0,1){13.75}}
\linethickness{0.3mm}
\multiput(30,21.25)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,21.25){\line(0,1){3.75}}
\linethickness{0.3mm}
\multiput(35,8.75)(0.12,-0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,0){\line(0,1){3.75}}
\linethickness{0.3mm}
\put(35,8.75){\line(0,1){7.5}}
\linethickness{0.3mm}
\multiput(30,3.75)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(30,0){\line(0,1){3.75}}
\linethickness{0.3mm}
\multiput(35,16.25)(0.12,0.12){42}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(40,21.25){\line(0,1){3.75}}
\end{picture}


==> PIC/futamura-fst-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:06:24 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="300" y-min="0" y-max="115" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(235,100);(235,100);(280,100);(280,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(280,80);(280,80);(280,100);(280,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(270,115);(270,115);(270,100);(270,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,80);(255,80);(280,80);(280,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(270,80);(270,80);(270,0);(270,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(235,100);(235,100);(255,80);(255,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,50);(210,50);(210,30);(210,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,90);(245,90);(245,60);(245,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,50);(245,50);(245,0);(245,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,30);(210,30);(230,30);(230,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,50);(210,50);(230,30);(230,30)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(215,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(220,60);(220,60);(220,40);(220,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,70);(210,70);(235,70);(235,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,50);(255,50);(235,70);(235,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(230,50);(230,50);(255,50);(255,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,70);(210,70);(230,50);(230,50)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(217.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(241.25,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(205,73.75);(205,73.75);(205,25);(205,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,73.75);(260,73.75);(260,25);(260,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,25);(205,25);(260,25);(260,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,73.75);(205,73.75);(260,73.75);(260,73.75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(270,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(255,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(232.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\stag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(242.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(300,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLStwo
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(195,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSone
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,100);(105,100);(175,100);(175,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,80);(175,80);(175,100);(175,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(165,115);(165,115);(165,100);(165,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(125,80);(125,80);(175,80);(175,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(165,80);(165,80);(165,0);(165,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,80);(105,80);(105,60);(105,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(140,80);(140,80);(140,0);(140,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,60);(105,60);(125,60);(125,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,80);(105,80);(125,60);(125,60)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(115,90);(115,90);(115,70);(115,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,100);(105,100);(125,80);(125,80)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(112.5,83.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(137.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSzero
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(10,100);(10,100);(55,100);(55,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(55,80);(55,80);(55,100);(55,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,115);(45,115);(45,100);(45,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(30,80);(30,80);(55,80);(55,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,80);(45,80);(45,0);(45,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,90);(20,90);(20,0);(20,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(10,100);(10,100);(30,80);(30,80)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(17.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\htag$
%</text>
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(117.57,67.42)"
%	 p2= "(117.57,72.58)"
%	 p1= "(112.43,72.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(222.57,37.42)"
%	 p2= "(222.57,42.58)"
%	 p1= "(217.43,42.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(247.57,57.42)"
%	 p2= "(247.57,62.58)"
%	 p1= "(242.43,62.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(300,115)
\psline[linewidth=0.95](235,100)(280,100)
\psline[linewidth=0.95](280,80)(280,100)
\psline[linewidth=0.95](270,115)(270,100)
\psline[linewidth=0.95](255,80)(280,80)
\psline[linewidth=0.95](270,80)(270,0)
\psline[linewidth=0.95](235,100)(255,80)
\psline[linewidth=0.95](210,50)(210,30)
\psline[linewidth=0.95](245,90)(245,60)
\psline[linewidth=0.95](245,50)(245,0)
\psline[linewidth=0.95](210,30)(230,30)
\psline[linewidth=0.95](210,50)(230,30)
\rput(215,35){$\itag$}
\psline[linewidth=0.95](220,60)(220,40)
\psline[linewidth=0.95](210,70)(235,70)
\psline[linewidth=0.95](255,50)(235,70)
\psline[linewidth=0.95](230,50)(255,50)
\psline[linewidth=0.95](210,70)(230,50)
\rput[r](217.5,55){$\Lprogtype$}
\rput[r](241.25,80){$\Lprogtype$}
\psline(205,73.75)(205,25)
\psline(260,73.75)(260,25)
\psline(205,25)(260,25)
\psline(205,73.75)(260,73.75)
\rput(270,90){$\ltag$}
\rput(255,30){$\Cprog$}
\rput(232.5,60){$\stag$}
\rput[r](242.5,10){$\Hprogtype$}
\rput(300,90){\EQLStwo}
\rput(195,90){\EQLSone}
\psline[linewidth=0.95](105,100)(175,100)
\psline[linewidth=0.95](175,80)(175,100)
\psline[linewidth=0.95](165,115)(165,100)
\psline[linewidth=0.95](125,80)(175,80)
\psline[linewidth=0.95](165,80)(165,0)
\psline[linewidth=0.95](105,80)(105,60)
\psline[linewidth=0.95](140,80)(140,0)
\psline[linewidth=0.95](105,60)(125,60)
\psline[linewidth=0.95](105,80)(125,60)
\rput(110,65){$\itag$}
\psline[linewidth=0.95](115,90)(115,70)
\psline[linewidth=0.95](105,100)(125,80)
\rput[r](112.5,83.75){$\Lprogtype$}
\rput(165,90){$\ltag$}
\rput[r](137.5,10){$\Hprogtype$}
\rput(75,90){\EQLSzero}
\psline[linewidth=0.95](10,100)(55,100)
\psline[linewidth=0.95](55,80)(55,100)
\psline[linewidth=0.95](45,115)(45,100)
\psline[linewidth=0.95](30,80)(55,80)
\psline[linewidth=0.95](45,80)(45,0)
\psline[linewidth=0.95](20,90)(20,0)
\psline[linewidth=0.95](10,100)(30,80)
\rput[r](17.5,10){$\Hprogtype$}
\rput(45,90){$\htag$}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(115,70){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(220,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(245,60){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\end{pspicture}


==> PIC/futamura-snd-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:04:11 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="280" y-min="0" y-max="185" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,170);(210,170);(255,170);(255,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,150);(255,150);(255,170);(255,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,185);(245,185);(245,170);(245,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(230,150);(230,150);(255,150);(255,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,150);(245,150);(245,0);(245,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,170);(210,170);(230,150);(230,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,140);(185,140);(230,140);(230,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,60);(185,60);(185,40);(185,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(230,120);(230,120);(230,140);(230,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(220,160);(220,160);(220,140);(220,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,120);(205,120);(230,120);(230,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(220,120);(220,120);(220,0);(220,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,40);(185,40);(205,40);(205,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,60);(185,60);(205,40);(205,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(195,130);(195,130);(195,100);(195,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,140);(185,140);(205,120);(205,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(160,90);(160,90);(160,70);(160,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(160,70);(160,70);(180,70);(180,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(160,90);(160,90);(180,70);(180,70)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(195,90);(195,90);(195,50);(195,50)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(192.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(160,110);(160,110);(185,110);(185,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,90);(205,90);(185,110);(185,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(180,90);(180,90);(205,90);(205,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(170,100);(170,100);(170,80);(170,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(160,110);(160,110);(180,90);(180,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(192.5,122.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(216.25,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,115);(155,115);(155,40);(155,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,92.5);(210,92.5);(210,40);(210,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,40);(155,40);(182.5,12.5);(182.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,40);(210,40);(182.5,12.5);(182.5,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,115);(187.5,115);(210,92.5);(210,92.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(245,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(182.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\stag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(220,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(217.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(167.5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSthree
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(280,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSfour
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(70,170);(70,170);(115,170);(115,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(115,150);(115,150);(115,170);(115,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,185);(105,185);(105,170);(105,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(90,150);(90,150);(115,150);(115,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,150);(105,150);(105,0);(105,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(70,170);(70,170);(90,150);(90,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,140);(20,140);(90,140);(90,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,90);(45,90);(45,70);(45,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(90,120);(90,120);(90,140);(90,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(80,160);(80,160);(80,140);(80,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(40,120);(40,120);(90,120);(90,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(80,120);(80,120);(80,0);(80,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,70);(45,70);(65,70);(65,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,90);(45,90);(65,70);(65,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,120);(20,120);(20,100);(20,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,100);(20,100);(40,100);(40,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,120);(20,120);(40,100);(40,100)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(55,120);(55,120);(55,80);(55,80)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(30,130);(30,130);(30,110);(30,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,140);(20,140);(40,120);(40,120)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.25,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,145);(10,145);(10,65);(10,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,145);(95,145);(95,65);(95,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,65);(95,65);(10,65);(10,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,145);(10,145);(95,145);(95,145)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27.5,123.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLStwo
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(182.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Gprog$
%</text>
%<multicurve fill-style= "none"
%	 points= "(155,115);(155,115);(187.5,115);(187.5,115)"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(32.57,107.42)"
%	 p2= "(32.57,112.58)"
%	 p1= "(27.43,112.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(57.57,77.42)"
%	 p2= "(57.57,82.58)"
%	 p1= "(52.43,82.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(172.57,77.42)"
%	 p2= "(172.57,82.58)"
%	 p1= "(167.43,82.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(197.57,97.42)"
%	 p2= "(197.57,102.58)"
%	 p1= "(192.43,102.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(197.57,47.42)"
%	 p2= "(197.57,52.58)"
%	 p1= "(192.43,52.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(280,185)
\psline[linewidth=0.95](210,170)(255,170)
\psline[linewidth=0.95](255,150)(255,170)
\psline[linewidth=0.95](245,185)(245,170)
\psline[linewidth=0.95](230,150)(255,150)
\psline[linewidth=0.95](245,150)(245,0)
\psline[linewidth=0.95](210,170)(230,150)
\psline[linewidth=0.95](185,140)(230,140)
\psline[linewidth=0.95](185,60)(185,40)
\psline[linewidth=0.95](230,120)(230,140)
\psline[linewidth=0.95](220,160)(220,140)
\psline[linewidth=0.95](205,120)(230,120)
\psline[linewidth=0.95](220,120)(220,0)
\psline[linewidth=0.95](185,40)(205,40)
\psline[linewidth=0.95](185,60)(205,40)
\psline[linewidth=0.95](195,130)(195,100)
\psline[linewidth=0.95](185,140)(205,120)
\psline[linewidth=0.95](160,90)(160,70)
\psline[linewidth=0.95](160,70)(180,70)
\psline[linewidth=0.95](160,90)(180,70)
\rput(190,45){$\itag$}
\psline[linewidth=0.95](195,90)(195,50)
\rput[r](192.5,65){$\Lprogtype$}
\psline[linewidth=0.95](160,110)(185,110)
\psline[linewidth=0.95](205,90)(185,110)
\psline[linewidth=0.95](180,90)(205,90)
\psline[linewidth=0.95](170,100)(170,80)
\psline[linewidth=0.95](160,110)(180,90)
\rput[r](192.5,122.5){$\Lprogtype$}
\rput[r](216.25,150){$\Lprogtype$}
\psline(155,115)(155,40)
\psline(210,92.5)(210,40)
\psline(155,40)(182.5,12.5)
\psline(210,40)(182.5,12.5)
\psline(187.5,115)(210,92.5)
\rput(245,160){$\ltag$}
\rput(165,75){$\Sprog$}
\rput(182.5,100){$\stag$}
\rput(220,130){$\ltag$}
\rput[r](217.5,10){$\Hprogtype$}
\rput[r](167.5,95){$\Lprogtype$}
\rput(145,160){\EQLSthree}
\rput(280,160){\EQLSfour}
\psline[linewidth=0.95](70,170)(115,170)
\psline[linewidth=0.95](115,150)(115,170)
\psline[linewidth=0.95](105,185)(105,170)
\psline[linewidth=0.95](90,150)(115,150)
\psline[linewidth=0.95](105,150)(105,0)
\psline[linewidth=0.95](70,170)(90,150)
\psline[linewidth=0.95](20,140)(90,140)
\psline[linewidth=0.95](45,90)(45,70)
\psline[linewidth=0.95](90,120)(90,140)
\psline[linewidth=0.95](80,160)(80,140)
\psline[linewidth=0.95](40,120)(90,120)
\psline[linewidth=0.95](80,120)(80,0)
\psline[linewidth=0.95](45,70)(65,70)
\psline[linewidth=0.95](45,90)(65,70)
\psline[linewidth=0.95](20,120)(20,100)
\psline[linewidth=0.95](20,100)(40,100)
\psline[linewidth=0.95](20,120)(40,100)
\rput(50,75){$\itag$}
\psline[linewidth=0.95](55,120)(55,80)
\rput[r](52.5,95){$\Lprogtype$}
\psline[linewidth=0.95](30,130)(30,110)
\psline[linewidth=0.95](20,140)(40,120)
\rput[r](76.25,150){$\Lprogtype$}
\psline(10,145)(10,65)
\psline(95,145)(95,65)
\psline(95,65)(10,65)
\psline(10,145)(95,145)
\rput(105,160){$\ltag$}
\rput(90,70){$\Cprog$}
\rput(25,105){$\Sprog$}
\rput(80,130){$\ltag$}
\rput[r](77.5,50){$\Hprogtype$}
\rput[r](27.5,123.75){$\Lprogtype$}
\rput(0,160){\EQLStwo}
\rput(182.5,22.5){$\Gprog$}
\psline(155,115)(187.5,115)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(30,110){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(55,80){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(170,80){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(195,100){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(195,50){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\end{pspicture}


==> PIC/futamura-trd-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:01:51 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="430" y-min="0" y-max="245" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(385,230);(385,230);(430,230);(430,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(430,210);(430,210);(430,230);(430,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(420,245);(420,245);(420,230);(420,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(405,210);(405,210);(430,210);(430,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(420,210);(420,210);(420,0);(420,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(385,230);(385,230);(405,210);(405,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(360,200);(360,200);(405,200);(405,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(360,67.5);(360,67.5);(360,47.5);(360,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(405,180);(405,180);(405,200);(405,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(395,220);(395,220);(395,200);(395,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(380,180);(380,180);(405,180);(405,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(395,180);(395,180);(395,0);(395,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(360,47.5);(360,47.5);(380,47.5);(380,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(360,67.5);(360,67.5);(380,47.5);(380,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(370,190);(370,190);(370,170);(370,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(360,200);(360,200);(380,180);(380,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(325,100);(325,100);(325,80);(325,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(325,80);(325,80);(345,80);(345,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(325,100);(325,100);(345,80);(345,80)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(365,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(335,170);(335,170);(380,170);(380,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(380,150);(380,150);(380,170);(380,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(355,150);(355,150);(380,150);(380,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(370,150);(370,150);(370,57.5);(370,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(345,160);(345,160);(345,130);(345,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(335,170);(335,170);(355,150);(355,150)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(367.5,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(315,140);(315,140);(335,140);(335,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(355,120);(355,120);(335,140);(335,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(335,120);(335,120);(355,120);(355,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(345,120);(345,120);(345,110);(345,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(325,130);(325,130);(325,110);(325,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(315,140);(315,140);(335,120);(335,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(345,110);(345,110);(335,100);(335,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(325,110);(325,110);(335,100);(335,100)"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(337.57,97.42)"
%	 p2= "(337.57,102.58)"
%	 p1= "(332.43,102.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(335,100);(335,100);(335,90);(335,90)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(367.5,182.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(391.25,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(336.88,143.75);(336.88,143.75);(357.5,123.12);(357.5,123.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(312.5,143.75);(312.5,143.75);(312.5,80);(312.5,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(357.5,123.12);(357.5,123.12);(357.5,80);(357.5,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(312.5,80);(312.5,80);(335,57.5);(335,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(357.5,80);(357.5,80);(335,57.5);(335,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,175);(305,175);(305,45);(305,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(385,175);(385,175);(385,45);(385,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,45);(305,45);(345,5);(345,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(385,45);(385,45);(345,5);(345,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,175);(305,175);(385,175);(385,175)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(420,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(345,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(335,67.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Gprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(330,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(335,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\stag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(395,190)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(370,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(392.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(225,230);(225,230);(270,230);(270,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(270,210);(270,210);(270,230);(270,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(260,245);(260,245);(260,230);(260,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,210);(245,210);(270,210);(270,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(260,210);(260,210);(260,0);(260,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(225,230);(225,230);(245,210);(245,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(200,200);(200,200);(245,200);(245,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(200,67.5);(200,67.5);(200,47.5);(200,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(245,180);(245,180);(245,200);(245,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(235,220);(235,220);(235,200);(235,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(220,180);(220,180);(245,180);(245,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(235,180);(235,180);(235,0);(235,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(200,47.5);(200,47.5);(220,47.5);(220,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(200,67.5);(200,67.5);(220,47.5);(220,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,190);(210,190);(210,170);(210,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(200,200);(200,200);(220,180);(220,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,120);(155,120);(155,100);(155,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,100);(155,100);(175,100);(175,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,120);(155,120);(175,100);(175,100)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(205,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,170);(175,170);(220,170);(220,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(220,150);(220,150);(220,170);(220,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(195,150);(195,150);(220,150);(220,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(210,150);(210,150);(210,57.5);(210,57.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,160);(185,160);(185,130);(185,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,170);(175,170);(195,150);(195,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,140);(155,140);(175,140);(175,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(195,120);(195,120);(175,140);(175,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,120);(175,120);(195,120);(195,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(185,120);(185,120);(185,83.75);(185,83.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(165,130);(165,130);(165,110);(165,110)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,140);(155,140);(175,120);(175,120)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(207.5,182.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(231.25,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,175);(150,175);(150,45);(150,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,175);(225,175);(225,45);(225,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,45);(150,45);(187.5,7.5);(187.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,45);(225,45);(187.5,7.5);(187.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,175);(150,175);(225,175);(225,175)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(260,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(187.5,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(160,105)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(175,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\stag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(235,190)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(210,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(232.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,93.75);(175,93.75);(175,73.75);(175,73.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,73.75);(175,73.75);(195,73.75);(195,73.75)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,93.75);(175,93.75);(195,73.75);(195,73.75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,78.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(295,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSsix
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSfive
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(70,230);(70,230);(115,230);(115,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(115,210);(115,210);(115,230);(115,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,245);(105,245);(105,230);(105,230)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(90,210);(90,210);(115,210);(115,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(105,210);(105,210);(105,27.5);(105,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(70,230);(70,230);(90,210);(90,210)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,200);(45,200);(90,200);(90,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,97.5);(45,97.5);(45,77.5);(45,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(90,180);(90,180);(90,200);(90,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(80,220);(80,220);(80,200);(80,200)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(65,180);(65,180);(90,180);(90,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(80,180);(80,180);(80,27.5);(80,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,77.5);(45,77.5);(65,77.5);(65,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,97.5);(45,97.5);(65,77.5);(65,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(55,190);(55,190);(55,170);(55,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(45,200);(45,200);(65,180);(65,180)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,150);(0,150);(0,130);(0,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,130);(0,130);(20,130);(20,130)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,150);(0,150);(20,130);(20,130)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,82.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\itag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,170);(0,170);(65,170);(65,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(65,150);(65,150);(65,170);(65,170)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,150);(20,150);(65,150);(65,150)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(55,150);(55,150);(55,87.5);(55,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(30,150);(30,150);(30,115);(30,115)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(10,160);(10,160);(10,140);(10,140)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,170);(0,170);(20,150);(20,150)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(52.5,182.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(76.25,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<multicurve fill-style= "none"
%	 points= "(-5,175);(-5,175);(-5,77.5);(-5,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,175);(70,175);(70,77.5);(70,77.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-5,77.5);(-5,77.5);(32.5,40);(32.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,77.5);(70,77.5);(32.5,40);(32.5,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-5,175);(-5,175);(70,175);(70,175)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(32.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(80,190)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(55,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ltag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(77.5,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Hprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,125);(20,125);(20,105);(20,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,105);(20,105);(40,105);(40,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,125);(20,125);(40,105);(40,105)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Sprog$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27.5,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,155)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(-5,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLSfour
%</text>
%<multicurve fill-style= "none"
%	 points= "(312.5,143.75);(312.5,143.75);(336.88,143.75);(336.88,143.75)"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(337.57,87.42)"
%	 p2= "(337.57,92.58)"
%	 p1= "(332.43,92.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(372.57,54.92)"
%	 p2= "(372.57,60.08)"
%	 p1= "(367.43,60.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(212.57,54.92)"
%	 p2= "(212.57,60.08)"
%	 p1= "(207.43,60.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(167.57,107.42)"
%	 p2= "(167.57,112.58)"
%	 p1= "(162.43,112.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(187.57,79.92)"
%	 p2= "(187.57,85.08)"
%	 p1= "(182.43,85.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(187.64,127.42)"
%	 p2= "(187.64,132.58)"
%	 p1= "(182.5,132.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(347.57,127.42)"
%	 p2= "(347.57,132.58)"
%	 p1= "(342.43,132.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(57.57,84.92)"
%	 p2= "(57.57,90.08)"
%	 p1= "(52.43,90.08)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(32.57,112.42)"
%	 p2= "(32.57,117.58)"
%	 p1= "(27.43,117.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(12.57,137.42)"
%	 p2= "(12.57,142.58)"
%	 p1= "(7.43,142.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(430,245)
\psline[linewidth=0.95](385,230)(430,230)
\psline[linewidth=0.95](430,210)(430,230)
\psline[linewidth=0.95](420,245)(420,230)
\psline[linewidth=0.95](405,210)(430,210)
\psline[linewidth=0.95](420,210)(420,0)
\psline[linewidth=0.95](385,230)(405,210)
\psline[linewidth=0.95](360,200)(405,200)
\psline[linewidth=0.95](360,67.5)(360,47.5)
\psline[linewidth=0.95](405,180)(405,200)
\psline[linewidth=0.95](395,220)(395,200)
\psline[linewidth=0.95](380,180)(405,180)
\psline[linewidth=0.95](395,180)(395,0)
\psline[linewidth=0.95](360,47.5)(380,47.5)
\psline[linewidth=0.95](360,67.5)(380,47.5)
\psline[linewidth=0.95](370,190)(370,170)
\psline[linewidth=0.95](360,200)(380,180)
\psline[linewidth=0.95](325,100)(325,80)
\psline[linewidth=0.95](325,80)(345,80)
\psline[linewidth=0.95](325,100)(345,80)
\rput(365,52.5){$\itag$}
\psline[linewidth=0.95](335,170)(380,170)
\psline[linewidth=0.95](380,150)(380,170)
\psline[linewidth=0.95](355,150)(380,150)
\psline[linewidth=0.95](370,150)(370,57.5)
\psline[linewidth=0.95](345,160)(345,130)
\psline[linewidth=0.95](335,170)(355,150)
\rput[r](367.5,75){$\Lprogtype$}
\psline[linewidth=0.95](315,140)(335,140)
\psline[linewidth=0.95](355,120)(335,140)
\psline[linewidth=0.95](335,120)(355,120)
\psline[linewidth=0.95](345,120)(345,110)
\psline[linewidth=0.95](325,130)(325,110)
\psline[linewidth=0.95](315,140)(335,120)
\psline[linewidth=0.95](345,110)(335,100)
\psline[linewidth=0.95](325,110)(335,100)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(335,100){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\psline[linewidth=0.95](335,100)(335,90)
\rput[r](367.5,182.5){$\Lprogtype$}
\rput[r](391.25,210){$\Lprogtype$}
\psline(336.88,143.75)(357.5,123.12)
\psline(312.5,143.75)(312.5,80)
\psline(357.5,123.12)(357.5,80)
\psline(312.5,80)(335,57.5)
\psline(357.5,80)(335,57.5)
\psline(305,175)(305,45)
\psline(385,175)(385,45)
\psline(305,45)(345,5)
\psline(385,45)(345,5)
\psline(305,175)(385,175)
\rput(420,220){$\ltag$}
\rput(345,15){$\Cprog$}
\rput(335,67.5){$\Gprog$}
\rput(330,85){$\Sprog$}
\rput(335,130){$\stag$}
\rput(395,190){$\ltag$}
\rput(370,160){$\ltag$}
\rput[r](392.5,5){$\Hprogtype$}
\psline[linewidth=0.95](225,230)(270,230)
\psline[linewidth=0.95](270,210)(270,230)
\psline[linewidth=0.95](260,245)(260,230)
\psline[linewidth=0.95](245,210)(270,210)
\psline[linewidth=0.95](260,210)(260,0)
\psline[linewidth=0.95](225,230)(245,210)
\psline[linewidth=0.95](200,200)(245,200)
\psline[linewidth=0.95](200,67.5)(200,47.5)
\psline[linewidth=0.95](245,180)(245,200)
\psline[linewidth=0.95](235,220)(235,200)
\psline[linewidth=0.95](220,180)(245,180)
\psline[linewidth=0.95](235,180)(235,0)
\psline[linewidth=0.95](200,47.5)(220,47.5)
\psline[linewidth=0.95](200,67.5)(220,47.5)
\psline[linewidth=0.95](210,190)(210,170)
\psline[linewidth=0.95](200,200)(220,180)
\psline[linewidth=0.95](155,120)(155,100)
\psline[linewidth=0.95](155,100)(175,100)
\psline[linewidth=0.95](155,120)(175,100)
\rput(205,52.5){$\itag$}
\psline[linewidth=0.95](175,170)(220,170)
\psline[linewidth=0.95](220,150)(220,170)
\psline[linewidth=0.95](195,150)(220,150)
\psline[linewidth=0.95](210,150)(210,57.5)
\psline[linewidth=0.95](185,160)(185,130)
\psline[linewidth=0.95](175,170)(195,150)
\psline[linewidth=0.95](155,140)(175,140)
\psline[linewidth=0.95](195,120)(175,140)
\psline[linewidth=0.95](175,120)(195,120)
\psline[linewidth=0.95](185,120)(185,83.75)
\psline[linewidth=0.95](165,130)(165,110)
\psline[linewidth=0.95](155,140)(175,120)
\rput[r](207.5,182.5){$\Lprogtype$}
\rput[r](231.25,210){$\Lprogtype$}
\psline(150,175)(150,45)
\psline(225,175)(225,45)
\psline(150,45)(187.5,7.5)
\psline(225,45)(187.5,7.5)
\psline(150,175)(225,175)
\rput(260,220){$\ltag$}
\rput(187.5,16.25){$\Cprog$}
\rput(160,105){$\Sprog$}
\rput(175,130){$\stag$}
\rput(235,190){$\ltag$}
\rput(210,160){$\ltag$}
\rput[r](232.5,5){$\Hprogtype$}
\psline[linewidth=0.95](175,93.75)(175,73.75)
\psline[linewidth=0.95](175,73.75)(195,73.75)
\psline[linewidth=0.95](175,93.75)(195,73.75)
\rput(180,78.75){$\Sprog$}
\rput(295,210){\EQLSsix}
\rput(145,210){\EQLSfive}
\psline[linewidth=0.95](70,230)(115,230)
\psline[linewidth=0.95](115,210)(115,230)
\psline[linewidth=0.95](105,245)(105,230)
\psline[linewidth=0.95](90,210)(115,210)
\psline[linewidth=0.95](105,210)(105,27.5)
\psline[linewidth=0.95](70,230)(90,210)
\psline[linewidth=0.95](45,200)(90,200)
\psline[linewidth=0.95](45,97.5)(45,77.5)
\psline[linewidth=0.95](90,180)(90,200)
\psline[linewidth=0.95](80,220)(80,200)
\psline[linewidth=0.95](65,180)(90,180)
\psline[linewidth=0.95](80,180)(80,27.5)
\psline[linewidth=0.95](45,77.5)(65,77.5)
\psline[linewidth=0.95](45,97.5)(65,77.5)
\psline[linewidth=0.95](55,190)(55,170)
\psline[linewidth=0.95](45,200)(65,180)
\psline[linewidth=0.95](0,150)(0,130)
\psline[linewidth=0.95](0,130)(20,130)
\psline[linewidth=0.95](0,150)(20,130)
\rput(50,82.5){$\itag$}
\psline[linewidth=0.95](0,170)(65,170)
\psline[linewidth=0.95](65,150)(65,170)
\psline[linewidth=0.95](20,150)(65,150)
\psline[linewidth=0.95](55,150)(55,87.5)
\psline[linewidth=0.95](30,150)(30,115)
\rput[r](52.5,102.5){$\Lprogtype$}
\psline[linewidth=0.95](10,160)(10,140)
\psline[linewidth=0.95](0,170)(20,150)
\rput[r](52.5,182.5){$\Lprogtype$}
\rput[r](76.25,210){$\Lprogtype$}
\psline(-5,175)(-5,77.5)
\psline(70,175)(70,77.5)
\psline(-5,77.5)(32.5,40)
\psline(70,77.5)(32.5,40)
\psline(-5,175)(70,175)
\rput(105,220){$\ltag$}
\rput(32.5,50){$\Cprog$}
\rput(5,135){$\Sprog$}
\rput(80,190){$\ltag$}
\rput(55,160){$\ltag$}
\rput[r](77.5,37.5){$\Hprogtype$}
\psline[linewidth=0.95](20,125)(20,105)
\psline[linewidth=0.95](20,105)(40,105)
\psline[linewidth=0.95](20,125)(40,105)
\rput(25,110){$\Sprog$}
\rput[r](27.5,127.5){$\Lprogtype$}
\rput[r](7.5,155){$\Lprogtype$}
\rput(-5,210){\EQLSfour}
\psline(312.5,143.75)(336.88,143.75)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(335,90){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(370,57.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(210,57.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(165,110){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(185,82.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(185.07,130){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(345,130){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(55,87.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(30,115){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(10,140){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\end{pspicture}


==> PIC/godement.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jul 24 18:39:48 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="115" y-min="-5" y-max="115" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(45,40);(45,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(15,20);(15,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,20);(45,20);(45,40);(45,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,70);(30,70);(30,40);(30,40)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,55)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.75,-3.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,20);(15,20);(45,20);(45,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,20);(30,20);(30,-5);(30,-5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,90);(15,90);(45,90);(45,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,90);(15,90);(15,70);(15,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,70);(45,70);(45,90);(45,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,115);(30,115);(30,90);(30,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,70);(15,70);(45,70);(45,70)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,113.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpt
%</text>
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(95,40);(95,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(65,20);(65,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,20);(95,20);(95,40);(95,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,70);(80,70);(80,40);(80,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,20);(65,20);(95,20);(95,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,20);(80,20);(80,-5);(80,-5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,-3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otherinputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otheroutpt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%<parallelogram p3= "(50,5)"
%	 fill-style= "none"
%	 p2= "(50,105)"
%	 p1= "(10,105)"
%	 stroke-color= "#ff0066"
%	 />
%<parallelogram p3= "(115,15)"
%	 fill-style= "none"
%	 p2= "(115,45)"
%	 p1= "(-5,45)"
%	 stroke-color= "#3300ff"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(113.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\parcompp$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(48.75,103.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\seqcompp$
%</text>
%<multicurve fill-style= "none"
%	 points= "(65,90);(65,90);(65,70);(65,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,70);(95,70);(95,90);(95,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,115);(80,115);(80,90);(80,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,70);(65,70);(95,70);(95,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,90);(65,90);(95,90);(95,90)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\kee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,113.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpttt
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(115,115)
\psline[linewidth=0.75](15,40)(45,40)
\psline[linewidth=0.75](15,40)(15,20)
\psline[linewidth=0.75](45,20)(45,40)
\psline[linewidth=0.75](30,70)(30,40)
\rput[r](27.5,55){$\nameslang$}
\rput[r](28.75,-3.75){$\inputt$}
\psline[linewidth=0.75](15,20)(45,20)
\psline[linewidth=0.75](30,20)(30,-5)
\rput(30,30){\machine}
\psline[linewidth=0.75](15,90)(45,90)
\psline[linewidth=0.75](15,90)(15,70)
\psline[linewidth=0.75](45,70)(45,90)
\psline[linewidth=0.75](30,115)(30,90)
\psline[linewidth=0.75](15,70)(45,70)
\rput(30,80){\gee}
\rput[l](32.5,113.75){\outpt}
\psline[linewidth=0.75](65,40)(95,40)
\psline[linewidth=0.75](65,40)(65,20)
\psline[linewidth=0.75](95,20)(95,40)
\psline[linewidth=0.75](80,70)(80,40)
\psline[linewidth=0.75](65,20)(95,20)
\psline[linewidth=0.75](80,20)(80,-5)
\rput[r](77.5,-3.75){$\otherinputt$}
\rput[r](77.5,55){$\otheroutpt$}
\rput(80,30){$\hee$}
\newrgbcolor{userLineColour}{1 0 0.4}
\pspolygon[linecolor=userLineColour](10,105)(50,105)(50,5)(10,5)
\newrgbcolor{userLineColour}{0.2 0 1}
\pspolygon[linecolor=userLineColour](-5,45)(115,45)(115,15)(-5,15)
\rput[br](113.75,16.25){$\parcompp$}
\rput[tr](48.75,103.12){$\seqcompp$}
\psline[linewidth=0.75](65,90)(65,70)
\psline[linewidth=0.75](95,70)(95,90)
\psline[linewidth=0.75](80,115)(80,90)
\psline[linewidth=0.75](65,70)(95,70)
\psline[linewidth=0.75](65,90)(95,90)
\rput(80,80){\kee}
\rput[l](82.5,113.75){\outpttt}
\end{pspicture}


==> PIC/hartley.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun May 23 21:18:12 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="23.75" x-max="173.75" y-min="-1.25" y-max="96.25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(113.75,35.62);(113.75,35.62);(113.75,10.62);(113.75,10.62)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(173.75,59.37);(173.75,59.37);(173.75,84.37);(173.75,84.37)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(152.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(138.75,59.37);(138.75,59.37);(173.75,59.37);(173.75,59.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,59.37);(150,59.37);(150,-1.25);(150,-1.25)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,10.62);(113.75,10.62);(138.75,10.62);(138.75,10.62)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150.62,70.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(121.25,17.49)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(98.75,66.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(113.75,35.62);(113.75,35.62);(138.75,10.62);(138.75,10.62)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(126.25,71.88);(126.25,71.88);(126.25,23.74);(126.25,23.74)"
%	 stroke-width= "1.3"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,84.37);(113.75,84.37);(138.75,59.37);(138.75,59.37)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,59.37);(60,59.37);(60,-1.25);(60,-1.25)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,48.75);(23.75,48.75);(23.75,69.38);(23.75,69.38)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,45.62);(48.12,45.62);(48.12,25);(48.12,25)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,70);(23.75,70);(48.12,45.62);(48.12,45.62)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,48.75);(23.75,48.75);(48.12,24.38);(48.12,24.38)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,48.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(83.75,59.37);(83.75,59.37);(83.75,84.37);(83.75,84.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.75,59.37);(48.75,59.37);(83.75,59.37);(83.75,59.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,84.37);(23.75,84.37);(48.75,59.37);(48.75,59.37)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(59.38,70.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,73.12);(35,73.12);(35,58.75);(35,58.75)"
%	 stroke-width= "1.3"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,37.5);(35,37.5);(35,25);(35,25)"
%	 stroke-width= "1.3"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,35.62);(24.38,35.62);(24.38,10.62);(24.38,10.62)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,10.62);(24.38,10.62);(49.38,10.62);(49.38,10.62)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(31.88,17.49)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(24.38,35.62);(24.38,35.62);(49.38,10.62);(49.38,10.62)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,84.37);(113.75,84.37);(173.75,84.37);(173.75,84.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,96.25);(150,96.25);(150,84.37);(150,84.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,96.25);(60,96.25);(60,84.37);(60,84.37)"
%	 stroke-width= "0.6"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,84.37);(23.75,84.37);(83.75,84.37);(83.75,84.37)"
%	 stroke-width= "0.6"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Dott
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,58.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Dott
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(126.25,22.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.6"
%	 text-hor-align= "center-h"
%	 >
%\Dott
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(173.75,96.25)
\psline[linewidth=0.6](113.75,35.62)(113.75,10.62)
\psline[linewidth=0.6](173.75,59.37)(173.75,84.37)
\rput[l](152.5,95){$\nameslang$}
\rput[r](147.5,0){$\inputt$}
\psline[linewidth=0.6](138.75,59.37)(173.75,59.37)
\psline[linewidth=0.6](150,59.37)(150,-1.25)
\psline[linewidth=0.6](113.75,10.62)(138.75,10.62)
\rput(150.62,70.62){\universal}
\rput(121.25,17.49){\program}
\rput(98.75,66.25){\EQLS}
\psline[linewidth=0.6](113.75,35.62)(138.75,10.62)
\psline[linewidth=1.3](126.25,71.88)(126.25,23.74)
\psline[linewidth=0.6](113.75,84.37)(138.75,59.37)
\rput[l](62.5,95){$\nameslang$}
\rput[r](57.5,0){$\inputt$}
\psline[linewidth=0.6](60,59.37)(60,-1.25)
\psline[linewidth=0.6](23.75,48.75)(23.75,69.38)
\psline[linewidth=0.6](48.12,45.62)(48.12,25)
\psline[linewidth=0.6](23.75,70)(48.12,45.62)
\psline[linewidth=0.6](23.75,48.75)(48.12,24.38)
\rput(35,48.75){$\parteval$}
\psline[linewidth=0.6](83.75,59.37)(83.75,84.37)
\psline[linewidth=0.6](48.75,59.37)(83.75,59.37)
\psline[linewidth=0.6](23.75,84.37)(48.75,59.37)
\rput(59.38,70.62){\universal}
\psline[linewidth=1.3](35,73.12)(35,58.75)
\psline[linewidth=1.3](35,37.5)(35,25)
\psline[linewidth=0.6](24.38,35.62)(24.38,10.62)
\psline[linewidth=0.6](24.38,10.62)(49.38,10.62)
\rput(31.88,17.49){\program}
\psline[linewidth=0.6](24.38,35.62)(49.38,10.62)
\psline[linewidth=0.6](113.75,84.37)(173.75,84.37)
\psline[linewidth=0.6](150,96.25)(150,84.37)
\psline[linewidth=0.6](60,96.25)(60,84.37)
\psline[linewidth=0.6](23.75,84.37)(83.75,84.37)
\rput(35,25){\Dott}
\rput(35,58.75){\Dott}
\rput(126.25,22.5){\Dott}
\end{pspicture}


==> PIC/homom-fun.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jan 11 23:55:32 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="65.62" y-min="-1.25" y-max="45.62" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(54.38,21.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20.62,-1.25);(20.62,-1.25);(20.62,16.88);(20.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.12,-1.25);(8.12,-1.25);(8.12,16.88);(8.12,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.88,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,22.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(14.38,21.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(19.38,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(13.75,26.88);(13.75,26.88);(13.75,45.62);(13.75,45.62)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60.62,-1.25);(60.62,-1.25);(60.62,16.88);(60.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,10);(48.12,10);(48.12,16.88);(48.12,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.88,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(59.38,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(53.75,26.88);(53.75,26.88);(53.75,45.62);(53.75,45.62)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,7.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<parallelogram p3= "(53.12,5)"
%	 fill-style= "none"
%	 p2= "(53.12,10)"
%	 p1= "(43.12,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,-1.25);(48.12,-1.25);(48.12,5);(48.12,5)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.88,13.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ssbbh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(2.5,26.88);(2.5,26.88);(26.25,26.88);(26.25,26.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,16.88);(2.5,16.88);(26.25,16.88);(26.25,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,26.88);(41.88,26.88);(65.62,26.88);(65.62,26.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,16.88);(41.88,16.88);(65.62,16.88);(65.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65.62,26.88);(65.62,26.88);(65.62,16.88);(65.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,26.88);(2.5,26.88);(2.5,16.88);(2.5,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,26.88);(26.25,26.88);(26.25,16.88);(26.25,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,26.88);(41.88,26.88);(41.88,16.88);(41.88,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(65.62,45.62)(0,0)
\put(54.38,21.88){\makebox(0,0)[cc]{$\ahh$}}

\linethickness{0.15mm}
\put(20.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(8.12,-1.25){\line(0,1){18.13}}
\put(6.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(33.75,22.5){\makebox(0,0)[cc]{\EQLS}}

\put(14.38,21.88){\makebox(0,0)[cc]{$\bhh$}}

\put(19.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(13.75,26.88){\line(0,1){18.74}}
\linethickness{0.15mm}
\put(60.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(48.12,10){\line(0,1){6.88}}
\put(46.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(59.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(53.75,26.88){\line(0,1){18.74}}
\put(48.12,7.5){\makebox(0,0)[cc]{$\aah$}}

\linethickness{0.15mm}
\put(43.12,10){\line(1,0){10}}
\put(43.12,5){\line(0,1){5}}
\put(53.12,5){\line(0,1){5}}
\put(43.12,5){\line(1,0){10}}
\linethickness{0.15mm}
\put(48.12,-1.25){\line(0,1){6.25}}
\put(55,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(15,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(46.88,13.12){\makebox(0,0)[cr]{$\ssbbh$}}

\linethickness{0.15mm}
\put(2.5,26.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(2.5,16.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(41.88,26.88){\line(1,0){23.74}}
\linethickness{0.15mm}
\put(41.88,16.88){\line(1,0){23.74}}
\linethickness{0.15mm}
\put(65.62,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(2.5,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(26.25,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(41.88,16.88){\line(0,1){10}}
\put(48.12,10){\makebox(0,0)[cc]{$\Dott$}}

\end{picture}


==> PIC/homom-proc.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jan 11 23:32:44 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="65.62" y-min="-1.25" y-max="45.62" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(54.38,21.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20.62,-1.25);(20.62,-1.25);(20.62,16.88);(20.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.12,-1.25);(8.12,-1.25);(8.12,16.88);(8.12,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.88,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,22.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(14.38,21.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(19.38,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,26.88);(20,26.88);(20,45.62);(20,45.62)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.12,26.88);(8.12,26.88);(8.12,33.75);(8.12,33.75)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.12,36.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(8.12,38.75);(8.12,38.75);(8.12,45.62);(8.12,45.62)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60.62,-1.25);(60.62,-1.25);(60.62,16.88);(60.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,10);(48.12,10);(48.12,16.88);(48.12,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.88,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(59.38,-0.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,26.88);(60,26.88);(60,45.62);(60,45.62)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,26.88);(48.12,26.88);(48.12,45.62);(48.12,45.62)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(49.38,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\ssbbh$
%</text>
%<parallelogram p3= "(13.12,33.75)"
%	 fill-style= "none"
%	 p2= "(13.12,38.75)"
%	 p1= "(3.12,38.75)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,7.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<parallelogram p3= "(53.12,5)"
%	 fill-style= "none"
%	 p2= "(53.12,10)"
%	 p1= "(43.12,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,-1.25);(48.12,-1.25);(48.12,5);(48.12,5)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(61.25,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(9.38,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\ssbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(21.25,44.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(9.38,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "left"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.88,13.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.15"
%	 text-hor-align= "right"
%	 >
%$\ssbbh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(2.5,26.88);(2.5,26.88);(26.25,26.88);(26.25,26.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,16.88);(2.5,16.88);(26.25,16.88);(26.25,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,26.88);(41.88,26.88);(65.62,26.88);(65.62,26.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,16.88);(41.88,16.88);(65.62,16.88);(65.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65.62,26.88);(65.62,26.88);(65.62,16.88);(65.62,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,26.88);(2.5,26.88);(2.5,16.88);(2.5,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.25,26.88);(26.25,26.88);(26.25,16.88);(26.25,16.88)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,26.88);(41.88,26.88);(41.88,16.88);(41.88,16.88)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.12,38.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(65.62,45.62)(0,0)
\put(54.38,21.88){\makebox(0,0)[cc]{$\ahh$}}

\linethickness{0.15mm}
\put(20.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(8.12,-1.25){\line(0,1){18.13}}
\put(6.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(33.75,22.5){\makebox(0,0)[cc]{\EQLS}}

\put(14.38,21.88){\makebox(0,0)[cc]{$\bhh$}}

\put(19.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(20,26.88){\line(0,1){18.74}}
\linethickness{0.15mm}
\put(8.12,26.88){\line(0,1){6.87}}
\put(8.12,36.25){\makebox(0,0)[cc]{$\aah$}}

\linethickness{0.15mm}
\put(8.12,38.75){\line(0,1){6.87}}
\linethickness{0.15mm}
\put(60.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(48.12,10){\line(0,1){6.88}}
\put(46.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(59.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(60,26.88){\line(0,1){18.74}}
\linethickness{0.15mm}
\put(48.12,26.88){\line(0,1){18.74}}
\put(49.38,44.38){\makebox(0,0)[cl]{$\ssbbh$}}

\linethickness{0.15mm}
\put(3.12,38.75){\line(1,0){10}}
\put(3.12,33.75){\line(0,1){5}}
\put(13.12,33.75){\line(0,1){5}}
\put(3.12,33.75){\line(1,0){10}}
\put(48.12,7.5){\makebox(0,0)[cc]{$\aah$}}

\linethickness{0.15mm}
\put(43.12,10){\line(1,0){10}}
\put(43.12,5){\line(0,1){5}}
\put(53.12,5){\line(0,1){5}}
\put(43.12,5){\line(1,0){10}}
\linethickness{0.15mm}
\put(48.12,-1.25){\line(0,1){6.25}}
\put(61.25,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(9.38,44.38){\makebox(0,0)[cl]{$\ssbbh$}}

\put(21.25,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(9.38,30){\makebox(0,0)[cl]{$\xxh$}}

\put(46.88,13.12){\makebox(0,0)[cr]{$\ssbbh$}}

\linethickness{0.15mm}
\put(2.5,26.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(2.5,16.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(41.88,26.88){\line(1,0){23.74}}
\linethickness{0.15mm}
\put(41.88,16.88){\line(1,0){23.74}}
\linethickness{0.15mm}
\put(65.62,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(2.5,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(26.25,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(41.88,16.88){\line(0,1){10}}
\put(48.12,10){\makebox(0,0)[cc]{$\Dott$}}

\put(8.12,38.75){\makebox(0,0)[cc]{$\Dott$}}

\end{picture}


==> PIC/idem-quot.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jun 01 17:47:55 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="285" y-min="0" y-max="160" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(245,20);(245,20);(275,20);(275,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,20);(245,20);(245,50);(245,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,140);(245,140);(275,140);(275,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,110);(275,110);(275,140);(275,140)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(260,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(200,90);(200,90);(200,110);(200,110)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,80);(190,80);(190,100);(190,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,100);(190,100);(210,80);(210,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,60);(210,60);(210,80);(210,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,80);(190,80);(210,60);(210,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,50);(200,50);(200,70);(200,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,140);(260,140);(260,160);(260,160)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,0);(260,0);(260,20);(260,20)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(92.5,37.5);(92.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,122.5);(60,122.5);(60,90);(60,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,137.5);(80,137.5);(80,110);(80,110)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,50);(80,50);(80,22.5);(80,22.5)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,122.5);(67.5,122.5);(100,90);(100,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,70);(100,70);(100,37.5);(100,37.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ree$
%</text>
%<multicurve fill-style= "none"
%	 points= "(100,37.5);(100,37.5);(92.5,37.5);(92.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,122.5);(67.5,122.5);(60,122.5);(60,122.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,90);(80,90);(80,70);(80,70)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,90);(100,90);(60,90);(60,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,70);(100,70);(60,70);(60,70)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,90);(20,90);(20,110);(20,110)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(10,100);(10,100)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,100);(10,100);(30,80);(30,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,60);(30,60);(30,80);(30,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(30,60);(30,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(20,70);(20,70)"
%	 stroke-width= "0.55"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,160);(20,160);(20,125);(20,125)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,110);(5,110);(35,110);(35,110)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,110);(5,110);(5,140);(5,140)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,140);(5,140);(35,110);(35,110)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,35);(20,35);(20,0);(20,0)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,50);(5,50);(35,50);(35,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,20);(35,20);(35,50);(35,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,50);(5,50);(35,20);(35,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,15);(40,15);(32.5,15);(32.5,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,145);(0,145);(0,47.5);(0,47.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,145);(7.5,145);(40,112.5);(40,112.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,145);(7.5,145);(0,145);(0,145)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,112.5);(40,112.5);(40,15);(40,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,47.5);(0,47.5);(32.5,15);(32.5,15)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(240,70);(240,70);(272.5,37.5);(272.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,122.5);(240,122.5);(240,90);(240,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,125);(260,125);(260,110);(260,110)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,50);(260,50);(260,35);(260,35)"
%	 stroke-width= "1.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(247.5,122.5);(247.5,122.5);(280,90);(280,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,70);(280,70);(280,37.5);(280,37.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(260,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(262.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ree$
%</text>
%<multicurve fill-style= "none"
%	 points= "(280,37.5);(280,37.5);(272.5,37.5);(272.5,37.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(247.5,122.5);(247.5,122.5);(240,122.5);(240,122.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,90);(260,90);(260,70);(260,70)"
%	 stroke-width= "0.25"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,90);(280,90);(240,90);(240,90)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,70);(280,70);(240,70);(240,70)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,145);(235,145);(235,85);(235,85)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,75);(235,75);(235,15);(235,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,145);(285,145);(285,85);(285,85)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,75);(285,75);(285,15);(285,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,145);(285,145);(235,145);(235,145)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,75);(285,75);(235,75);(235,75)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,85);(285,85);(235,85);(235,85)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,15);(285,15);(235,15);(235,15)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(225,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(198.75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(202.5,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,137.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(257.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(262.5,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(22.5,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(257.5,46.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(257.5,121.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Prgtp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(13.75,117.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\inclA$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,42.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\retrA$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\inclR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\retrR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(252.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\inclA$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(263.75,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\retrA$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(253.75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\inclR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(265,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\retrR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(237.5,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\retrAR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(237.5,132.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\inclAR$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ree$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ree$
%</text>
%<multicurve fill-style= "none"
%	 points= "(245,140);(245,140);(275,110);(275,110)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,50);(245,50);(275,20);(275,20)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(260,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(285,160)(0,0)
\linethickness{0.35mm}
\put(245,20){\line(1,0){30}}
\linethickness{0.35mm}
\put(245,20){\line(0,1){30}}
\linethickness{0.35mm}
\put(245,140){\line(1,0){30}}
\linethickness{0.35mm}
\put(275,110){\line(0,1){30}}
\put(260,35){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.75mm}
\put(200,90){\line(0,1){20}}
\linethickness{0.35mm}
\put(190,80){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(190,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(210,60){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(190,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.75mm}
\put(200,50){\line(0,1){20}}
\linethickness{0.55mm}
\put(260,140){\line(0,1){20}}
\linethickness{0.55mm}
\put(260,0){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(60,70)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(60,90){\line(0,1){32.5}}
\linethickness{1.2mm}
\put(80,110){\line(0,1){27.5}}
\linethickness{1.2mm}
\put(80,22.5){\line(0,1){27.5}}
\linethickness{0.35mm}
\multiput(67.5,122.5)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(100,37.5){\line(0,1){32.5}}
\put(80,110){\makebox(0,0)[cc]{\DOTT}}

\put(82.5,80){\makebox(0,0)[cl]{$\Ree$}}

\linethickness{0.35mm}
\put(92.5,37.5){\line(1,0){7.5}}
\linethickness{0.35mm}
\put(60,122.5){\line(1,0){7.5}}
\linethickness{0.25mm}
\put(80,70){\line(0,1){20}}
\linethickness{0.35mm}
\put(60,90){\line(1,0){40}}
\linethickness{0.35mm}
\put(60,70){\line(1,0){40}}
\linethickness{0.55mm}
\put(20,90){\line(0,1){20}}
\linethickness{0.35mm}
\put(10,80){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(10,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(30,60){\line(0,1){20}}
\linethickness{0.35mm}
\multiput(10,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.55mm}
\put(20,50){\line(0,1){20}}
\linethickness{1.2mm}
\put(20,125){\line(0,1){35}}
\linethickness{0.35mm}
\put(5,110){\line(1,0){30}}
\linethickness{0.35mm}
\put(5,110){\line(0,1){30}}
\linethickness{0.35mm}
\multiput(5,140)(0.12,-0.12){250}{\line(1,0){0.12}}
\put(20,125){\makebox(0,0)[cc]{\DOTT}}

\linethickness{1.2mm}
\put(20,0){\line(0,1){35}}
\linethickness{0.35mm}
\put(5,50){\line(1,0){30}}
\linethickness{0.35mm}
\put(35,20){\line(0,1){30}}
\linethickness{0.35mm}
\multiput(5,50)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(32.5,15){\line(1,0){7.5}}
\linethickness{0.35mm}
\put(0,47.5){\line(0,1){97.5}}
\linethickness{0.35mm}
\multiput(7.5,145)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(0,145){\line(1,0){7.5}}
\linethickness{0.35mm}
\put(40,15){\line(0,1){97.5}}
\linethickness{0.35mm}
\multiput(0,47.5)(0.12,-0.12){271}{\line(1,0){0.12}}
\put(52.5,80){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.35mm}
\multiput(240,70)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(240,90){\line(0,1){32.5}}
\linethickness{1.2mm}
\put(260,110){\line(0,1){15}}
\linethickness{1.2mm}
\put(260,35){\line(0,1){15}}
\linethickness{0.35mm}
\multiput(247.5,122.5)(0.12,-0.12){271}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(280,37.5){\line(0,1){32.5}}
\put(260,110){\makebox(0,0)[cc]{\DOTT}}

\put(262.5,80){\makebox(0,0)[cl]{$\Ree$}}

\linethickness{0.35mm}
\put(272.5,37.5){\line(1,0){7.5}}
\linethickness{0.35mm}
\put(240,122.5){\line(1,0){7.5}}
\linethickness{0.25mm}
\put(260,70){\line(0,1){20}}
\linethickness{0.35mm}
\put(240,90){\line(1,0){40}}
\linethickness{0.35mm}
\put(240,70){\line(1,0){40}}
\linethickness{0.15mm}
\put(235,85){\line(0,1){60}}
\linethickness{0.15mm}
\put(235,15){\line(0,1){60}}
\linethickness{0.15mm}
\put(285,85){\line(0,1){60}}
\linethickness{0.15mm}
\put(285,15){\line(0,1){60}}
\linethickness{0.15mm}
\put(235,145){\line(1,0){50}}
\linethickness{0.15mm}
\put(235,75){\line(1,0){50}}
\linethickness{0.15mm}
\put(235,85){\line(1,0){50}}
\linethickness{0.15mm}
\put(235,15){\line(1,0){50}}
\put(225,80){\makebox(0,0)[cc]{\EQLS}}

\put(198.75,50){\makebox(0,0)[cr]{$\AAh$}}

\put(202.5,110){\makebox(0,0)[cl]{$\AAh$}}

\put(82.5,137.5){\makebox(0,0)[cl]{$\Prgtp$}}

\put(257.5,0){\makebox(0,0)[cr]{$\AAh$}}

\put(262.5,160){\makebox(0,0)[cl]{$\AAh$}}

\put(18.75,60){\makebox(0,0)[cr]{$\AAh$}}

\put(22.5,100){\makebox(0,0)[cl]{$\AAh$}}

\put(22.5,160){\makebox(0,0)[cl]{$\Prgtp$}}

\put(17.5,0){\makebox(0,0)[cr]{$\Prgtp$}}

\put(77.5,22.5){\makebox(0,0)[cr]{$\Prgtp$}}

\put(257.5,46.25){\makebox(0,0)[cr]{$\Prgtp$}}

\put(257.5,121.25){\makebox(0,0)[cr]{$\Prgtp$}}

\put(13.75,117.5){\makebox(0,0)[cc]{$\inclA$}}

\put(25,42.5){\makebox(0,0)[cc]{$\retrA$}}

\put(73.75,100){\makebox(0,0)[cc]{$\inclR$}}

\put(85,60){\makebox(0,0)[cc]{$\retrR$}}

\put(252.5,27.5){\makebox(0,0)[cc]{$\inclA$}}

\put(263.75,132.5){\makebox(0,0)[cc]{$\retrA$}}

\put(253.75,100){\makebox(0,0)[cc]{$\inclR$}}

\put(265,60){\makebox(0,0)[cc]{$\retrR$}}

\put(237.5,57.5){\makebox(0,0)[cl]{$\retrAR$}}

\put(237.5,132.5){\makebox(0,0)[cl]{$\inclAR$}}

\put(20,80){\makebox(0,0)[cc]{$\ree$}}

\put(200,80){\makebox(0,0)[cc]{$\ree$}}

\linethickness{0.35mm}
\multiput(245,140)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.35mm}
\multiput(245,50)(0.12,-0.12){250}{\line(1,0){0.12}}
\put(260,145){\makebox(0,0)[cc]{\DOTT}}

\end{picture}


==> PIC/induction-exec.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 27 16:22:54 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="237.5" y-min="0" y-max="91.25" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,85);(10,85);(10,91.25);(10,91.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,68.75);(10,68.75);(10,75);(10,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(11.25,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,5);(10,5);(10,10);(10,10)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(13.75,10)"
%	 p2= "(13.75,17.5)"
%	 p1= "(6.25,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,5);(5,5);(15,5);(15,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,5);(15,5);(10,0);(10,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,5);(5,5);(10,0);(10,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,13.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,17.5);(10,17.5);(10,22.5);(10,22.5)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(13.75,22.5)"
%	 p2= "(13.75,30)"
%	 p1= "(6.25,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(10,30);(10,30);(10,47.5);(10,47.5)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(13.75,47.5)"
%	 p2= "(13.75,55)"
%	 p1= "(6.25,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,55);(10,55);(10,61.25);(10,61.25)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(13.75,61.25)"
%	 p2= "(13.75,68.75)"
%	 p1= "(6.25,68.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,85);(50,85);(50,90);(50,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,55);(50,55);(50,60);(50,60)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(51.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,60);(45,60);(55,60);(55,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,70);(45,70);(55,70);(55,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,5);(50,5);(50,10);(50,10)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(53.75,10)"
%	 p2= "(53.75,17.5)"
%	 p1= "(46.25,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,5);(45,5);(55,5);(55,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,5);(55,5);(50,0);(50,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,5);(45,5);(50,0);(50,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,13.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,17.5);(50,17.5);(50,22.5);(50,22.5)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(53.75,22.5)"
%	 p2= "(53.75,30)"
%	 p1= "(46.25,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(50,30);(50,30);(50,47.5);(50,47.5)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(53.75,47.5)"
%	 p2= "(53.75,55)"
%	 p1= "(46.25,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,70);(50,70);(50,75);(50,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,5);(90,5);(90,10);(90,10)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(93.75,10)"
%	 p2= "(93.75,17.5)"
%	 p1= "(86.25,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,5);(85,5);(95,5);(95,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,5);(95,5);(90,0);(90,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,5);(85,5);(90,0);(90,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,13.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,17.5);(90,17.5);(90,22.5);(90,22.5)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(93.75,22.5)"
%	 p2= "(93.75,30)"
%	 p1= "(86.25,30)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(90,30);(90,30);(90,45);(90,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,5);(150,5);(150,10);(150,10)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(153.75,10)"
%	 p2= "(153.75,17.5)"
%	 p1= "(146.25,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,5);(145,5);(155,5);(155,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,5);(155,5);(150,0);(150,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,5);(145,5);(150,0);(150,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,13.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(150,35);(150,35);(150,45);(150,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,17.5);(150,17.5);(150,25);(150,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,85);(45,85);(55,85);(55,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,85);(45,85);(45,75);(45,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(55,75);(55,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,75);(45,75);(55,75);(55,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(51.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48.75,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,70);(90,70);(90,75);(90,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,55);(90,55);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,70);(85,70);(95,70);(95,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,70);(85,70);(85,60);(85,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,70);(95,70);(95,60);(95,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,60);(85,60);(95,60);(95,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,85);(90,85);(90,90);(90,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(95,85);(95,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,85);(85,85);(85,75);(85,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,85);(95,85);(95,75);(95,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,75);(85,75);(95,75);(95,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(91.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,70);(150,70);(150,75);(150,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,70);(145,70);(155,70);(155,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,70);(145,70);(145,60);(145,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,70);(155,70);(155,60);(155,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,60);(145,60);(155,60);(155,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,85);(150,85);(150,90);(150,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(155,85);(155,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,85);(145,85);(145,75);(145,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,85);(155,85);(155,75);(155,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,75);(145,75);(155,75);(155,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(151.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,55);(150,55);(150,60);(150,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,55);(145,55);(155,55);(155,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,55);(155,55);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,45);(145,45);(155,45);(155,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,55);(145,55);(145,45);(145,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,5);(185,5);(195,5);(195,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,5);(195,5);(190,0);(190,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,5);(185,5);(190,0);(190,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(190,35);(190,35);(190,45);(190,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,5);(190,5);(190,10);(190,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(210,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,70);(190,70);(190,75);(190,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,70);(185,70);(195,70);(195,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,70);(185,70);(185,60);(185,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,70);(195,70);(195,60);(195,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,60);(185,60);(195,60);(195,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,85);(190,85);(190,90);(190,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,85);(185,85);(195,85);(195,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,85);(185,85);(185,75);(185,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,85);(195,85);(195,75);(195,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,75);(185,75);(195,75);(195,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(191.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,55);(190,55);(190,60);(190,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,55);(185,55);(195,55);(195,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,55);(195,55);(195,45);(195,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,45);(185,45);(195,45);(195,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,55);(185,55);(185,45);(185,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,35);(185,35);(195,35);(195,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,35);(185,35);(185,25);(185,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,35);(195,35);(195,25);(195,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,25);(185,25);(195,25);(195,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,20);(190,20);(190,25);(190,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(222.5,20);(222.5,20);(237.5,20);(237.5,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(237.5,20);(237.5,20);(230,12.5);(230,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(222.5,20);(222.5,20);(230,12.5);(230,12.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(230,35);(230,35);(230,45);(230,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,20);(230,20);(230,25);(230,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,70);(230,70);(230,75);(230,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,70);(225,70);(235,70);(235,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,70);(225,70);(225,60);(225,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,70);(235,70);(235,60);(235,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,60);(225,60);(235,60);(235,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,85);(230,85);(230,90);(230,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,85);(225,85);(235,85);(235,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,85);(225,85);(225,75);(225,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,85);(235,85);(235,75);(235,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,75);(225,75);(235,75);(235,75)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(231.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(230,55);(230,55);(230,60);(230,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,55);(225,55);(235,55);(235,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,55);(235,55);(235,45);(235,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,45);(225,45);(235,45);(235,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,55);(225,55);(225,45);(225,45)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(225,35);(225,35);(235,35);(235,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,35);(225,35);(225,25);(225,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,35);(235,35);(235,25);(235,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,25);(225,25);(235,25);(235,25)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,29.37)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,16.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bbase$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(91.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(151.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(151.25,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(91.25,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48.75,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88.75,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(148.75,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(148.75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(191.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(191.25,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(191.25,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(188.75,6.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(231.25,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(231.25,57.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(231.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<ellipse fill-style= "none"
%	 p3= "(40,60)"
%	 p2= "(40,70)"
%	 p1= "(50,70)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(60,60)"
%	 p2= "(60,70)"
%	 p1= "(50,70)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,45);(85,45);(95,45);(95,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,55);(85,55);(95,55);(95,55)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(80,45)"
%	 p2= "(80,55)"
%	 p1= "(90,55)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(100,45)"
%	 p2= "(100,55)"
%	 p1= "(90,55)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(155,25);(155,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,35);(145,35);(155,35);(155,35)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(140,25)"
%	 p2= "(140,35)"
%	 p1= "(150,35)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(160,25)"
%	 p2= "(160,35)"
%	 p1= "(150,35)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,10);(185,10);(195,10);(195,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,20);(185,20);(195,20);(195,20)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(180,10)"
%	 p2= "(180,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(200,10)"
%	 p2= "(200,20)"
%	 p1= "(190,20)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,75);(5,75);(15,75);(15,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,85);(5,85);(15,85);(15,85)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(0,75)"
%	 p2= "(0,85)"
%	 p1= "(10,85)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(20,75)"
%	 p2= "(20,85)"
%	 p1= "(10,85)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(237.5,91.25)
\rput(10,80){$\ahh$}
\psline(10,85)(10,91.25)
\psline(10,68.75)(10,75)
\rput[l](11.25,90){$\bhh$}
\rput[r](8.75,71.25){$\Nhh$}
\psline(10,5)(10,10)
\rput{0}(10,13.75){\psellipse[](0,0)(3.75,-3.75)}
\psline(5,5)(15,5)
\psline(15,5)(10,0)
\rput(10,2.5){$\zhh$}
\psline(5,5)(10,0)
\rput(10,13.75){$\succe$}
\psline(10,17.5)(10,22.5)
\rput{0}(10,26.25){\psellipse[](0,0)(3.75,-3.75)}
\rput(10,26.25){$\succe$}
\psline[linestyle=dotted](10,30)(10,47.5)
\rput{0}(10,51.25){\psellipse[](0,0)(3.75,-3.75)}
\rput(10,51.25){$\succe$}
\psline(10,55)(10,61.25)
\rput{0}(10,65){\psellipse[](0,0)(3.75,-3.75)}
\rput(10,65){$\succe$}
\rput(50,65){$\ahh$}
\psline(50,85)(50,90)
\psline(50,55)(50,60)
\rput[l](51.25,88.75){$\bhh$}
\psline(45,60)(55,60)
\psline(45,70)(55,70)
\psline(50,5)(50,10)
\rput{0}(50,13.75){\psellipse[](0,0)(3.75,-3.75)}
\psline(45,5)(55,5)
\psline(55,5)(50,0)
\rput(50,2.5){$\zhh$}
\psline(45,5)(50,0)
\rput(50,13.75){$\succe$}
\psline(50,17.5)(50,22.5)
\rput{0}(50,26.25){\psellipse[](0,0)(3.75,-3.75)}
\rput(50,26.25){$\succe$}
\psline[linestyle=dotted](50,30)(50,47.5)
\rput{0}(50,51.25){\psellipse[](0,0)(3.75,-3.75)}
\rput(50,51.25){$\succe$}
\psline(50,70)(50,75)
\rput(30,40){\EQLS}
\psline(90,5)(90,10)
\rput{0}(90,13.75){\psellipse[](0,0)(3.75,-3.75)}
\psline(85,5)(95,5)
\psline(95,5)(90,0)
\rput(90,2.5){$\zhh$}
\psline(85,5)(90,0)
\rput(90,13.75){$\succe$}
\psline(90,17.5)(90,22.5)
\rput{0}(90,26.25){\psellipse[](0,0)(3.75,-3.75)}
\rput(90,26.25){$\succe$}
\psline[linestyle=dotted](90,30)(90,45)
\rput(70,40){\EQLS}
\rput(150,30){$\ahh$}
\psline(150,5)(150,10)
\rput{0}(150,13.75){\psellipse[](0,0)(3.75,-3.75)}
\psline(145,5)(155,5)
\psline(155,5)(150,0)
\rput(150,2.5){$\zhh$}
\psline(145,5)(150,0)
\rput(150,13.75){$\succe$}
\psline[linestyle=dotted](150,35)(150,45)
\psline(150,17.5)(150,25)
\rput(170,40){\EQLS}
\psline(45,85)(55,85)
\psline(45,85)(45,75)
\psline(55,85)(55,75)
\psline(45,75)(55,75)
\rput[l](51.25,72.5){$\bhh$}
\rput[r](48.75,57.5){$\Nhh$}
\rput(90,50){$\ahh$}
\psline(90,70)(90,75)
\psline(90,55)(90,60)
\psline(85,70)(95,70)
\psline(85,70)(85,60)
\psline(95,70)(95,60)
\psline(85,60)(95,60)
\psline(90,85)(90,90)
\psline(85,85)(95,85)
\psline(85,85)(85,75)
\psline(95,85)(95,75)
\psline(85,75)(95,75)
\rput[l](91.25,88.75){$\bhh$}
\psline(150,70)(150,75)
\psline(145,70)(155,70)
\psline(145,70)(145,60)
\psline(155,70)(155,60)
\psline(145,60)(155,60)
\psline(150,85)(150,90)
\psline(145,85)(155,85)
\psline(145,85)(145,75)
\psline(155,85)(155,75)
\psline(145,75)(155,75)
\rput[l](151.25,88.75){$\bhh$}
\psline(150,55)(150,60)
\psline(145,55)(155,55)
\psline(155,55)(155,45)
\psline(145,45)(155,45)
\psline(145,55)(145,45)
\rput(50,80){$\bstep$}
\rput(90,80){$\bstep$}
\rput(90,65){$\bstep$}
\rput(150,80){$\bstep$}
\rput(150,65){$\bstep$}
\rput(150,50){$\bstep$}
\rput(120,40){\EQQLS}
\rput(190,15){$\ahh$}
\psline(185,5)(195,5)
\psline(195,5)(190,0)
\rput(190,2.5){$\zhh$}
\psline(185,5)(190,0)
\psline[linestyle=dotted](190,35)(190,45)
\psline(190,5)(190,10)
\rput(210,40){\EQLS}
\psline(190,70)(190,75)
\psline(185,70)(195,70)
\psline(185,70)(185,60)
\psline(195,70)(195,60)
\psline(185,60)(195,60)
\psline(190,85)(190,90)
\psline(185,85)(195,85)
\psline(185,85)(185,75)
\psline(195,85)(195,75)
\psline(185,75)(195,75)
\rput[l](191.25,88.75){$\bhh$}
\psline(190,55)(190,60)
\psline(185,55)(195,55)
\psline(195,55)(195,45)
\psline(185,45)(195,45)
\psline(185,55)(185,45)
\rput(190,80){$\bstep$}
\rput(190,65){$\bstep$}
\rput(190,50){$\bstep$}
\psline(185,35)(195,35)
\psline(185,35)(185,25)
\psline(195,35)(195,25)
\psline(185,25)(195,25)
\psline(190,20)(190,25)
\rput(190,30){$\bstep$}
\psline(222.5,20)(237.5,20)
\psline(237.5,20)(230,12.5)
\psline(222.5,20)(230,12.5)
\psline[linestyle=dotted](230,35)(230,45)
\psline(230,20)(230,25)
\psline(230,70)(230,75)
\psline(225,70)(235,70)
\psline(225,70)(225,60)
\psline(235,70)(235,60)
\psline(225,60)(235,60)
\psline(230,85)(230,90)
\psline(225,85)(235,85)
\psline(225,85)(225,75)
\psline(235,85)(235,75)
\psline(225,75)(235,75)
\rput[l](231.25,88.75){$\bhh$}
\psline(230,55)(230,60)
\psline(225,55)(235,55)
\psline(235,55)(235,45)
\psline(225,45)(235,45)
\psline(225,55)(225,45)
\rput(230,80){$\bstep$}
\rput(230,65){$\bstep$}
\rput(230,50){$\bstep$}
\psline(225,35)(235,35)
\psline(225,35)(225,25)
\psline(235,35)(235,25)
\psline(225,25)(235,25)
\rput(230,29.37){$\bstep$}
\rput(230,16.88){$\bbase$}
\rput[l](91.25,72.5){$\bhh$}
\rput[l](151.25,72.5){$\bhh$}
\rput[l](151.25,57.5){$\bhh$}
\rput[l](91.25,57.5){$\bhh$}
\rput[r](48.75,20){$\Nhh$}
\rput[r](48.75,7.5){$\Nhh$}
\rput[r](8.75,7.5){$\Nhh$}
\rput[r](8.75,20){$\Nhh$}
\rput[r](8.75,57.5){$\Nhh$}
\rput[r](88.75,20){$\Nhh$}
\rput[r](88.75,7.5){$\Nhh$}
\rput[r](148.75,7.5){$\Nhh$}
\rput[r](148.75,20){$\Nhh$}
\rput[l](191.25,72.5){$\bhh$}
\rput[l](191.25,57.5){$\bhh$}
\rput[l](191.25,22.5){$\bhh$}
\rput[r](188.75,6.88){$\Nhh$}
\rput[l](231.25,22.5){$\bhh$}
\rput[l](231.25,57.5){$\bhh$}
\rput[l](231.25,72.5){$\bhh$}
\rput{0}(45,65){\psellipticarc[](0,0)(5,5){90}{270}}
\rput{0}(55,65){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(85,45)(95,45)
\psline(85,55)(95,55)
\rput{0}(85,50){\psellipticarc[](0,0)(5,5){90}{270}}
\rput{0}(95,50){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(145,25)(155,25)
\psline(145,35)(155,35)
\rput{0}(145,30){\psellipticarc[](0,0)(5,5){90}{270}}
\rput{0}(155,30){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(185,10)(195,10)
\psline(185,20)(195,20)
\rput{0}(185,15){\psellipticarc[](0,0)(5,5){90}{270}}
\rput{0}(195,15){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(5,75)(15,75)
\psline(5,85)(15,85)
\rput{0}(5,80){\psellipticarc[](0,0)(5,5){90}{270}}
\rput{0}(15,80){\psellipticarc[](0,0)(5,-5){-90}{90}}
\end{pspicture}


==> PIC/kleene-coalg-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jan 29 20:55:00 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="200" y-min="-0.62" y-max="130" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(172.5,65);(172.5,65);(200,65);(200,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,40);(200,40);(200,65);(200,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,130);(160,130);(160,77.5);(160,77.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(172.5,40);(172.5,40);(200,40);(200,40)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180.62,51.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(147.5,65);(147.5,65);(172.5,40);(172.5,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,65);(30,65);(80,65);(80,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,40);(80,40);(80,65);(80,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,130);(70,130);(70,65);(70,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(80,40);(80,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,40);(70,40);(70,-0.62);(70,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,65);(30,65);(30,40);(30,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.87,109.38);(6.87,109.38);(31.87,109.38);(31.87,109.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(26.88,89.38);(26.88,89.38);(51.88,89.38);(51.88,89.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.87,109.38);(6.87,109.38);(26.87,89.38);(26.87,89.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31.87,109.38);(31.87,109.38);(51.87,89.38);(51.87,89.38)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,88.76);(40,88.76);(40,65);(40,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,93.75);(16.25,93.75);(16.25,100);(16.25,100)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,130);(40,130);(40,101.24);(40,101.24)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,39.38);(40,39.38);(40,0);(40,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,105);(5,105);(5,80);(5,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,80);(5,80);(30,80);(30,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,105);(5,105);(30,80);(30,80)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,123.12);(0,123.12);(23.75,123.12);(23.75,123.12)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,75);(0,75);(56.25,75);(56.25,75)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,123.12);(0,123.12);(0,75);(0,75)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,-0.62);(190,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,130);(190,130);(190,65);(190,65)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(162.5,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(37.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\XH$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(157.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\XH$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.75,99.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\SKh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(56.25,75);(56.25,75);(56.25,90.62);(56.25,90.62)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,123.12);(23.75,123.12);(56.25,90.62);(56.25,90.62)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(1.87,121.26)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Mhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(126.25,41.25);(126.25,41.25);(151.25,41.25);(151.25,41.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(146.25,21.25);(146.25,21.25);(171.25,21.25);(171.25,21.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(126.25,41.25);(126.25,41.25);(146.25,21.25);(146.25,21.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(151.25,41.25);(151.25,41.25);(171.25,21.25);(171.25,21.25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,21.25);(160,21.25);(160,-0.62);(160,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135.62,25.62);(135.62,25.62);(135.62,31.88);(135.62,31.88)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,52.5);(160,52.5);(160,32.5);(160,32.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(124.38,36.88);(124.38,36.88);(124.38,11.88);(124.38,11.88)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(124.38,11.88);(124.38,11.88);(149.38,11.88);(149.38,11.88)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(124.38,36.87);(124.38,36.87);(149.38,11.87);(149.38,11.87)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119.38,55);(119.38,55);(143.12,55);(143.12,55)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119.38,6.88);(119.38,6.88);(175.62,6.88);(175.62,6.88)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119.38,55);(119.38,55);(119.38,6.88);(119.38,6.88)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(148.12,31.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\SKh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(175.62,6.88);(175.62,6.88);(175.62,22.5);(175.62,22.5)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(143.12,55);(143.12,55);(175.62,22.5);(175.62,22.5)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(121.25,53.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Mhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(187.5,0)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(72.5,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Beee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(192.5,127.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\Beee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\geee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(13.75,86.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132.5,20)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\XH$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,42.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,101.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,32.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(135.62,25.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(16.25,93.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(147.5,90);(147.5,90);(172.5,65);(172.5,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(147.5,65);(147.5,65);(147.5,90);(147.5,90)"
%	 stroke-width= "0.35"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(200,130)
\psline[linewidth=0.35](172.5,65)(200,65)
\psline[linewidth=0.35](200,40)(200,65)
\psline[linewidth=0.75](160,130)(160,77.5)
\psline[linewidth=0.35](172.5,40)(200,40)
\rput(180.62,51.88){\universal}
\rput(100,50){\EQLS}
\psline[linewidth=0.35](147.5,65)(172.5,40)
\psline[linewidth=0.35](30,65)(80,65)
\psline[linewidth=0.35](80,40)(80,65)
\psline[linewidth=0.35](70,130)(70,65)
\psline[linewidth=0.35](30,40)(80,40)
\psline[linewidth=0.35](70,40)(70,-0.62)
\psline[linewidth=0.35](30,65)(30,40)
\psline[linewidth=0.35](6.87,109.38)(31.87,109.38)
\psline[linewidth=0.35](26.88,89.38)(51.88,89.38)
\psline[linewidth=0.35](6.87,109.38)(26.87,89.38)
\psline[linewidth=0.35](31.87,109.38)(51.87,89.38)
\psline[linewidth=0.35](40,88.76)(40,65)
\psline[linewidth=0.75](16.25,93.75)(16.25,100)
\psline[linewidth=0.75](40,130)(40,101.24)
\psline[linewidth=0.35](40,39.38)(40,0)
\psline[linewidth=0.35](5,105)(5,80)
\psline[linewidth=0.35](5,80)(30,80)
\psline[linewidth=0.35](5,105)(30,80)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](0,123.12)(23.75,123.12)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](0,75)(56.25,75)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](0,123.12)(0,75)
\psline[linewidth=0.35](190,40)(190,-0.62)
\psline[linewidth=0.35](190,130)(190,65)
\rput[l](162.5,127.5){$\PPh$}
\rput[l](42.5,127.5){$\PPh$}
\rput[r](37.5,0){$\XH$}
\rput[r](157.5,0){$\XH$}
\rput(28.75,99.38){$\SKh$}
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](56.25,75)(56.25,90.62)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](23.75,123.12)(56.25,90.62)
\rput[tl](1.87,121.26){$\Mhh$}
\psline[linewidth=0.35](126.25,41.25)(151.25,41.25)
\psline[linewidth=0.35](146.25,21.25)(171.25,21.25)
\psline[linewidth=0.35](126.25,41.25)(146.25,21.25)
\psline[linewidth=0.35](151.25,41.25)(171.25,21.25)
\psline[linewidth=0.35](160,21.25)(160,-0.62)
\psline[linewidth=0.75](135.62,25.62)(135.62,31.88)
\psline[linewidth=0.75](160,52.5)(160,32.5)
\psline[linewidth=0.35](124.38,36.88)(124.38,11.88)
\psline[linewidth=0.35](124.38,11.88)(149.38,11.88)
\psline[linewidth=0.35](124.38,36.87)(149.38,11.87)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](119.38,55)(143.12,55)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](119.38,6.88)(175.62,6.88)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](119.38,55)(119.38,6.88)
\rput(148.12,31.25){$\SKh$}
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](175.62,6.88)(175.62,22.5)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.15,linecolor=userLineColour](143.12,55)(175.62,22.5)
\rput[tl](121.25,53.12){$\Mhh$}
\rput[r](67.5,0){$\Aee$}
\rput[r](187.5,0){$\Aee$}
\rput[l](72.5,127.5){$\Beee$}
\rput[l](192.5,127.5){$\Beee$}
\rput(55,52.5){$\geee$}
\rput(13.75,86.88){$\programm$}
\rput(132.5,20){$\programm$}
\rput[l](42.5,70){$\XH$}
\rput[l](161.25,42.5){$\PPh$}
\rput(40,101.25){$\Dott$}
\rput(160,32.5){$\Dott$}
\rput(135.62,25.62){$\Dott$}
\rput(16.25,93.75){$\Dott$}
\psline[linewidth=0.35](147.5,90)(172.5,65)
\psline[linewidth=0.35](147.5,65)(147.5,90)
\end{pspicture}


==> PIC/kleene-coalg.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jan 09 19:21:10 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="195" y-min="-0.62" y-max="125" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(120,33.12);(120,33.12);(120,8.12);(120,8.12)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,40);(145,40);(195,40);(195,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,40);(155,40);(155,-0.62);(155,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,8.12);(120,8.12);(145,8.12);(145,8.12)"
%	 stroke-width= "0.35"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,52.5)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(102.5,50)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,33.12);(120,33.12);(145,8.12);(145,8.12)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(132.5,52.5);(132.5,52.5);(132.5,21.25);(132.5,21.25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,40);(185,40);(185,-0.62);(185,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(152.5,0.62)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\XH$
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(195,65);(195,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,40);(195,40);(195,65);(195,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,125);(155,125);(155,65);(155,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(145,40);(145,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,125);(185,125);(185,65);(185,65)"
%	 stroke-width= "0.35"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(156.88,121.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,65);(25,65);(75,65);(75,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(75,65);(75,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,125);(65,125);(65,65);(65,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,40);(25,40);(75,40);(75,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(65,-0.62);(65,-0.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,95);(15,95);(15,20);(15,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,65);(25,65);(25,40);(25,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36.88,85);(36.88,85);(36.88,65);(36.88,65)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36.88,125);(36.88,125);(36.88,96.25);(36.88,96.25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36.88,40);(36.88,40);(36.88,0);(36.88,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,30.62);(3.75,30.62);(3.75,5.62);(3.75,5.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,5.62);(3.75,5.62);(28.75,5.62);(28.75,5.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,30.62);(3.75,30.62);(28.75,5.62);(28.75,5.62)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(0,113.75);(0,113.75);(80,113.75);(80,113.75)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(0,35);(0,35);(80,35);(80,35)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(80,113.75);(80,113.75);(80,35);(80,35)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0000"
%	 points= "(0,113.75);(0,113.75);(0,35);(0,35)"
%	 stroke-width= "0.15"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.75,121.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(34.38,1.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\XH$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(32.5,73.75)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\XH$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(73.75,100)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mhh$
%</text>
%<parallelogram fill-style= "none"
%	 p3= "(48.12,85)"
%	 p2= "(28.12,105)"
%	 p1= "(4.38,105)"
%	 stroke-width= "0.35"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.25,95)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\SKh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(12.5,12.5)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(127.5,15)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(62.5,1.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(182.5,0.62)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,52.5)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\geee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68.12,121.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Beee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(188.12,121.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Beee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(16.88,26.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\PPh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(132.5,20)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,20)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(36.88,96.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(195,125)
\psline[linewidth=0.35](120,33.12)(120,8.12)
\psline[linewidth=0.35](145,40)(195,40)
\psline[linewidth=0.35](155,40)(155,-0.62)
\psline[linewidth=0.35](120,8.12)(145,8.12)
\rput(170,52.5){\universal}
\rput(102.5,50){\EQLS}
\psline[linewidth=0.35](120,33.12)(145,8.12)
\psline[linewidth=0.75](132.5,52.5)(132.5,21.25)
\psline[linewidth=0.35](185,40)(185,-0.62)
\rput[r](152.5,0.62){$\XH$}
\psline[linewidth=0.35](120,65)(195,65)
\psline[linewidth=0.35](195,40)(195,65)
\psline[linewidth=0.75](155,125)(155,65)
\psline[linewidth=0.35](120,65)(145,40)
\psline[linewidth=0.35](185,125)(185,65)
\rput[l](156.88,121.25){$\PPh$}
\psline[linewidth=0.35](25,65)(75,65)
\psline[linewidth=0.35](75,40)(75,65)
\psline[linewidth=0.35](65,125)(65,65)
\psline[linewidth=0.35](25,40)(75,40)
\psline[linewidth=0.35](65,40)(65,-0.62)
\psline[linewidth=0.75](15,95)(15,20)
\psline[linewidth=0.35](25,65)(25,40)
\psline[linewidth=0.35](36.88,85)(36.88,65)
\psline[linewidth=0.75](36.88,125)(36.88,96.25)
\psline[linewidth=0.35](36.88,40)(36.88,0)
\psline[linewidth=0.35](3.75,30.62)(3.75,5.62)
\psline[linewidth=0.35](3.75,5.62)(28.75,5.62)
\psline[linewidth=0.35](3.75,30.62)(28.75,5.62)
\psline[linewidth=0.15,linecolor=red](0,113.75)(80,113.75)
\psline[linewidth=0.15,linecolor=red](0,35)(80,35)
\psline[linewidth=0.15,linecolor=red](80,113.75)(80,35)
\psline[linewidth=0.15,linecolor=red](0,113.75)(0,35)
\rput[l](38.75,121.25){$\PPh$}
\rput[r](34.38,1.25){$\XH$}
\rput[r](32.5,73.75){$\XH$}
\rput(73.75,100){$\mhh$}
\pspolygon[linewidth=0.35](4.38,105)(28.12,105)(48.12,85)(24.38,85)
\rput(26.25,95){$\SKh$}
\rput(12.5,12.5){$\programm$}
\rput(127.5,15){$\programm$}
\rput[r](62.5,1.25){$\Aee$}
\rput[r](182.5,0.62){$\Aee$}
\rput(50,52.5){$\geee$}
\rput[l](68.12,121.25){$\Beee$}
\rput[l](188.12,121.25){$\Beee$}
\rput[l](16.88,26.25){$\PPh$}
\rput(132.5,20){$\Dott$}
\rput(15,20){$\Dott$}
\rput(36.88,96.25){$\Dott$}
\end{pspicture}


==> PIC/kleene-prove.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 22 21:25:42 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.5" x-max="295" y-min="0" y-max="120" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(20,100);(20,100);(60,100);(60,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,100);(60,100);(60,80);(60,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,80);(60,80);(20,80);(20,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(20,100);(20,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,100);(40,100);(40,120);(40,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(30,80);(30,80);(30,60);(30,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,80);(50,80);(50,0);(50,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,70);(20,70);(40,50);(40,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(20,50);(20,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(0,70);(0,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,70);(0,70);(20,70);(20,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(30,50);(30,50);(30,20);(30,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,100);(80,100);(140,100);(140,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,100);(140,100);(140,80);(140,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,80);(140,80);(100,80);(100,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,80);(100,80);(80,100);(80,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,100);(120,100);(120,120);(120,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(110,80);(110,80);(110,20);(110,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,80);(130,80);(130,0);(130,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,50);(100,50);(80,70);(80,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,50);(80,50);(100,50);(100,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,70);(80,70);(80,50);(80,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(90,90);(90,90);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(10,60);(10,60);(10,50);(10,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(10,50);(10,50);(30,30);(30,30)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,10);(40,10);(20,30);(20,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,10);(20,10);(40,10);(40,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,30);(20,30);(20,10);(20,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,10);(120,10);(100,30);(100,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,10);(100,10);(120,10);(120,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,30);(100,30);(100,10);(100,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(110,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,100);(255,100);(295,100);(295,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(295,100);(295,100);(295,80);(295,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(295,80);(295,80);(275,80);(275,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,80);(275,80);(255,100);(255,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,100);(275,100);(275,120);(275,120)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(265,90);(265,90);(265,60);(265,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,80);(285,80);(285,0);(285,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,70);(255,70);(275,50);(275,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,50);(275,50);(255,50);(255,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,50);(255,50);(235,70);(235,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,70);(235,70);(255,70);(255,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(265,50);(265,50);(265,20);(265,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(245,60);(245,60);(245,50);(245,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(245,50);(245,50);(265,30);(265,30)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(265,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(265,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(275,10);(275,10);(255,30);(255,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,10);(255,10);(275,10);(275,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,30);(255,30);(255,10);(255,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(265,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,100);(160,100);(220,100);(220,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,100);(220,100);(220,80);(220,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,80);(220,80);(180,80);(180,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,80);(180,80);(160,100);(160,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,100);(200,100);(200,120);(200,120)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,80);(210,80);(210,0);(210,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(190,80);(190,80);(190,20);(190,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(170,90);(170,90);(170,50);(170,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(170,50);(170,50);(190,30);(190,30)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<multicurve fill-style= "none"
%	 points= "(200,10);(200,10);(180,30);(180,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,10);(180,10);(200,10);(200,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,30);(180,30);(180,10);(180,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\UK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\UK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(280,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\UK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(255,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(260,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(277.5,52.5);(277.5,52.5);(277.5,7.5);(277.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(257.5,72.5);(257.5,72.5);(277.5,52.5);(277.5,52.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(127.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(207.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(282.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(232.5,7.5);(232.5,7.5);(277.5,7.5);(277.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(232.5,72.5);(232.5,72.5);(232.5,7.5);(232.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(257.5,72.5);(257.5,72.5);(232.5,72.5);(232.5,72.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(42.5,52.5);(42.5,52.5);(42.5,7.5);(42.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(22.5,72.5);(22.5,72.5);(42.5,52.5);(42.5,52.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(-2.5,7.5);(-2.5,7.5);(42.5,7.5);(42.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(-2.5,72.5);(-2.5,72.5);(-2.5,7.5);(-2.5,7.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(22.5,72.5);(22.5,72.5);(-2.5,72.5);(-2.5,72.5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(0,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\GRR$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(235,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\GRR$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42.5,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.5,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(202.5,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(277.5,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(47.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(295,120)(0,0)
\linethickness{0.3mm}
\put(20,100){\line(1,0){40}}
\linethickness{0.3mm}
\put(60,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,80){\line(1,0){40}}
\linethickness{0.3mm}
\put(20,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(40,100){\line(0,1){20}}
\linethickness{0.65mm}
\put(30,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(50,0){\line(0,1){80}}
\linethickness{0.3mm}
\multiput(20,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(20,50){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,70){\line(1,0){20}}
\linethickness{0.65mm}
\put(30,20){\line(0,1){30}}
\linethickness{0.3mm}
\put(80,100){\line(1,0){60}}
\linethickness{0.3mm}
\put(140,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(100,80){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(80,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,100){\line(0,1){20}}
\linethickness{0.65mm}
\put(110,20){\line(0,1){60}}
\linethickness{0.3mm}
\put(130,0){\line(0,1){80}}
\linethickness{0.3mm}
\multiput(80,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(80,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(80,50){\line(0,1){20}}
\linethickness{0.65mm}
\put(90,60){\line(0,1){30}}
\linethickness{0.65mm}
\put(10,50){\line(0,1){10}}
\linethickness{0.65mm}
\multiput(10,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(30,30){\makebox(0,0)[cc]{\DOTT}}

\put(30,60){\makebox(0,0)[cc]{\DOTT}}

\put(90,60){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\multiput(20,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(20,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(20,10){\line(0,1){20}}
\put(30,20){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\multiput(100,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(100,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(100,10){\line(0,1){20}}
\put(110,20){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(255,100){\line(1,0){40}}
\linethickness{0.3mm}
\put(295,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(275,80){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(255,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(275,100){\line(0,1){20}}
\linethickness{0.65mm}
\put(265,60){\line(0,1){30}}
\linethickness{0.3mm}
\put(285,0){\line(0,1){80}}
\linethickness{0.3mm}
\multiput(255,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(255,50){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(235,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(235,70){\line(1,0){20}}
\linethickness{0.65mm}
\put(265,20){\line(0,1){30}}
\linethickness{0.65mm}
\put(245,50){\line(0,1){10}}
\linethickness{0.65mm}
\multiput(245,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(265,30){\makebox(0,0)[cc]{\DOTT}}

\put(265,60){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\multiput(255,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(255,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(255,10){\line(0,1){20}}
\put(265,20){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\put(160,100){\line(1,0){60}}
\linethickness{0.3mm}
\put(220,80){\line(0,1){20}}
\linethickness{0.3mm}
\put(180,80){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(160,100)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(200,100){\line(0,1){20}}
\linethickness{0.3mm}
\put(210,0){\line(0,1){80}}
\linethickness{0.65mm}
\put(190,20){\line(0,1){60}}
\linethickness{0.65mm}
\put(170,50){\line(0,1){40}}
\linethickness{0.65mm}
\multiput(170,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(190,30){\makebox(0,0)[cc]{\DOTT}}

\linethickness{0.3mm}
\multiput(180,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(180,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(180,10){\line(0,1){20}}
\put(190,20){\makebox(0,0)[cc]{\DOTT}}

\put(70,90){\makebox(0,0)[cc]{\EQLS}}

\put(230,90){\makebox(0,0)[cc]{\EQLS}}

\put(150,90){\makebox(0,0)[cc]{\EQLS}}

\put(200,90){\makebox(0,0)[cc]{$\UK$}}

\put(120,90){\makebox(0,0)[cc]{$\UK$}}

\put(280,90){\makebox(0,0)[cc]{$\UK$}}

\put(255,60){\makebox(0,0)[cc]{$\PK$}}

\put(20,60){\makebox(0,0)[cc]{$\PK$}}

\put(40,90){\makebox(0,0)[cc]{$\grr$}}

\put(25,15){\makebox(0,0)[cc]{$\Grr$}}

\put(105,15){\makebox(0,0)[cc]{$\Grr$}}

\put(85,55){\makebox(0,0)[cc]{$\Grr$}}

\put(185,15){\makebox(0,0)[cc]{$\Grr$}}

\put(260,15){\makebox(0,0)[cc]{$\Grr$}}

\linethickness{0.15mm}
\put(277.5,7.5){\line(0,1){45}}
\linethickness{0.15mm}
\multiput(257.5,72.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(127.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(207.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(282.5,0){\makebox(0,0)[cr]{$\Aah$}}

\linethickness{0.15mm}
\put(232.5,7.5){\line(1,0){45}}
\linethickness{0.15mm}
\put(232.5,7.5){\line(0,1){65}}
\linethickness{0.15mm}
\put(232.5,72.5){\line(1,0){25}}
\linethickness{0.15mm}
\put(42.5,7.5){\line(0,1){45}}
\linethickness{0.15mm}
\multiput(22.5,72.5)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.15mm}
\put(-2.5,7.5){\line(1,0){45}}
\linethickness{0.15mm}
\put(-2.5,7.5){\line(0,1){65}}
\linethickness{0.15mm}
\put(-2.5,72.5){\line(1,0){25}}
\put(0,10){\makebox(0,0)[bl]{$\GRR$}}

\put(235,10){\makebox(0,0)[bl]{$\GRR$}}

\put(42.5,120){\makebox(0,0)[cl]{$\Bah$}}

\put(122.5,120){\makebox(0,0)[cl]{$\Bah$}}

\put(202.5,120){\makebox(0,0)[cl]{$\Bah$}}

\put(277.5,120){\makebox(0,0)[cl]{$\Bah$}}

\put(47.5,0){\makebox(0,0)[cr]{$\Aah$}}

\end{picture}


==> PIC/kleene-set.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 22 20:40:34 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="140" y-min="0" y-max="100" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(20,80);(20,80);(60,80);(60,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,80);(60,80);(60,60);(60,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,60);(60,60);(20,60);(20,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,60);(20,60);(20,80);(20,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,80);(40,80);(40,100);(40,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,60);(50,60);(50,0);(50,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(40,30);(40,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,30);(40,30);(20,30);(20,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,30);(20,30);(0,50);(0,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(20,50);(20,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(30,30);(30,30);(30,0);(30,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,80);(80,80);(140,80);(140,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,80);(140,80);(140,60);(140,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,60);(140,60);(100,60);(100,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,60);(100,60);(80,80);(80,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,80);(120,80);(120,100);(120,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(110,60);(110,60);(110,0);(110,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,60);(130,60);(130,0);(130,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,30);(100,30);(80,50);(80,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,30);(80,30);(100,30);(100,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,50);(80,50);(80,30);(80,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(90,70);(90,70);(90,40);(90,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(10,40);(10,40);(10,30);(10,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(10,30);(10,30);(30,10);(30,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(47.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(127.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(40,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\UK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Grr$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(140,100)(0,0)
\linethickness{0.3mm}
\put(20,80){\line(1,0){40}}
\linethickness{0.3mm}
\put(60,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,60){\line(1,0){40}}
\linethickness{0.3mm}
\put(20,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(40,80){\line(0,1){20}}
\linethickness{0.65mm}
\put(30,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(50,0){\line(0,1){60}}
\linethickness{0.3mm}
\multiput(20,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(20,30){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,50){\line(1,0){20}}
\linethickness{0.65mm}
\put(30,0){\line(0,1){30}}
\linethickness{0.3mm}
\put(80,80){\line(1,0){60}}
\linethickness{0.3mm}
\put(140,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(100,60){\line(1,0){40}}
\linethickness{0.3mm}
\multiput(80,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(120,80){\line(0,1){20}}
\linethickness{0.65mm}
\put(110,0){\line(0,1){60}}
\linethickness{0.3mm}
\put(130,0){\line(0,1){60}}
\linethickness{0.3mm}
\multiput(80,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(80,30){\line(1,0){20}}
\linethickness{0.3mm}
\put(80,30){\line(0,1){20}}
\linethickness{0.65mm}
\put(90,40){\line(0,1){30}}
\linethickness{0.65mm}
\put(10,30){\line(0,1){10}}
\linethickness{0.65mm}
\multiput(10,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(30,10){\makebox(0,0)[cc]{\DOTT}}

\put(30,40){\makebox(0,0)[cc]{\DOTT}}

\put(90,40){\makebox(0,0)[cc]{\DOTT}}

\put(47.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(127.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(20,40){\makebox(0,0)[cc]{$\PK$}}

\put(40,70){\makebox(0,0)[cc]{$\grr$}}

\put(42.5,100){\makebox(0,0)[cl]{$\Bah$}}

\put(122.5,100){\makebox(0,0)[cl]{$\Bah$}}

\put(120,70){\makebox(0,0)[cc]{$\UK$}}

\put(70,70){\makebox(0,0)[cc]{\EQLS}}

\put(85,35){\makebox(0,0)[cc]{$\Grr$}}

\end{picture}


==> PIC/kleene.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 22 20:43:50 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="100" y-min="0" y-max="80" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(40,60);(40,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,60);(40,60);(40,40);(40,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,40);(40,40);(0,40);(0,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(0,60);(0,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,60);(20,60);(20,80);(20,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(10,40);(10,40);(10,20);(10,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(30,0);(30,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,30);(0,30);(20,10);(20,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,10);(20,10);(0,10);(0,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(0,30);(0,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,60);(60,60);(100,60);(100,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,60);(100,60);(100,40);(100,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,40);(100,40);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,40);(80,40);(60,60);(60,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,60);(80,60);(80,80);(80,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,40);(90,40);(90,0);(90,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,10);(80,10);(60,30);(60,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,10);(60,10);(80,10);(80,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,30);(60,30);(60,10);(60,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.65"
%	 points= "(70,50);(70,50);(70,20);(70,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(27.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(87.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\grr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(22.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(82.5,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Bah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(85,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\UK$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(50,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\GRR$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\GRR$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,80)(0,0)
\linethickness{0.3mm}
\put(0,60){\line(1,0){40}}
\linethickness{0.3mm}
\put(40,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(0,40){\line(1,0){40}}
\linethickness{0.3mm}
\put(0,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(20,60){\line(0,1){20}}
\linethickness{0.65mm}
\put(10,20){\line(0,1){20}}
\linethickness{0.3mm}
\put(30,0){\line(0,1){40}}
\linethickness{0.3mm}
\multiput(0,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(0,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(60,60){\line(1,0){40}}
\linethickness{0.3mm}
\put(100,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(80,40){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(60,60)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(80,60){\line(0,1){20}}
\linethickness{0.3mm}
\put(90,0){\line(0,1){40}}
\linethickness{0.3mm}
\multiput(60,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(60,10){\line(1,0){20}}
\linethickness{0.3mm}
\put(60,10){\line(0,1){20}}
\linethickness{0.65mm}
\put(70,20){\line(0,1){30}}
\put(10,20){\makebox(0,0)[cc]{\DOTT}}

\put(70,20){\makebox(0,0)[cc]{\DOTT}}

\put(27.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(87.5,0){\makebox(0,0)[cr]{$\Aah$}}

\put(20,50){\makebox(0,0)[cc]{$\grr$}}

\put(22.5,80){\makebox(0,0)[cl]{$\Bah$}}

\put(82.5,80){\makebox(0,0)[cl]{$\Bah$}}

\put(85,50){\makebox(0,0)[cc]{$\UK$}}

\put(50,50){\makebox(0,0)[cc]{\EQLS}}

\put(5,15){\makebox(0,0)[cc]{$\GRR$}}

\put(65,15){\makebox(0,0)[cc]{$\GRR$}}

\end{picture}


==> PIC/losless-3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jan 22 21:30:14 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="290" y-min="-0" y-max="185" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(30,95);(30,95);(0,95);(0,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,95);(30,95);(30,65);(30,65)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,100);(5,100);(5,95);(5,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,95);(0,95);(30,65);(30,65)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,95);(25,95);(25,105);(25,105)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,105)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,60);(15,60);(15,80);(15,80)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,75);(0,75);(30,45);(30,45)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,75);(0,75);(0,45);(0,45)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,45);(30,45);(0,45);(0,45)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,45);(15,45);(15,0);(15,0)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.75,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.12,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pjjjj$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,86.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.75,183.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,185);(55,185);(55,0);(55,0)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,110);(15,110);(5,100);(5,100)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,185);(15,185);(15,110);(15,110)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(11.25,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,95);(190,95);(190,75);(190,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,70);(155,70);(125,70);(125,70)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,95);(140,95);(190,95);(190,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,75);(180,75);(180,-0);(180,-0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,185);(180,185);(180,95);(180,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,70);(155,70);(155,40);(155,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,75);(190,75);(160,75);(160,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,95);(140,95);(160,75);(160,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,70);(125,70);(155,40);(155,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,70);(150,70);(150,85);(150,85)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,85)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(183.75,183.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(177.5,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,95);(150,95);(150,117.5);(150,117.5)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,30);(140,30);(140,55);(140,55)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(150,35);(150,35)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,35);(150,35);(195,35);(195,35)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,35);(195,35);(195,101.25);(195,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,101.25);(140,101.25);(195,101.25);(195,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,81.25);(120,81.25);(140,101.25);(140,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,65);(120,65);(120,81.25);(120,81.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(155,15);(155,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(125,15);(125,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(155,15);(155,15);(125,15);(125,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,15);(140,15);(140,0);(140,0)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(133.75,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.12,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pjjjj$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,61.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(168.75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadUniv$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(137.5,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(147.5,110)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(206.25,72.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(285,95);(285,95);(285,75);(285,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,70);(250,70);(220,70);(220,70)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,95);(235,95);(285,95);(285,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,75);(275,75);(275,-0);(275,-0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,185);(275,185);(275,95);(275,95)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,70);(250,70);(250,40);(250,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,75);(285,75);(255,75);(255,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,95);(235,95);(255,75);(255,75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,70);(220,70);(250,40);(250,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,70);(245,70);(245,85);(245,85)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(265,85)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(278.75,183.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(273.75,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(225,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(245,95);(245,95);(245,185);(245,185)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,30);(235,30);(235,55);(235,55)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,65);(215,65);(245,35);(245,35)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,35);(245,35);(290,35);(290,35)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(290,35);(290,35);(290,101.25);(290,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,101.25);(235,101.25);(290,101.25);(290,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,81.25);(215,81.25);(235,101.25);(235,101.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,65);(215,65);(215,81.25);(215,81.25)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(235,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(220,45);(220,45);(250,15);(250,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,45);(220,45);(220,15);(220,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,15);(250,15);(220,15);(220,15)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,15);(235,15);(235,0);(235,0)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(228.75,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(238.12,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pjjjj$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(240,61.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(263.75,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadUniv$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(233.75,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(248.75,184.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(165,132.5);(165,132.5);(135,132.5);(135,132.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,132.5);(165,132.5);(165,102.5);(165,102.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,137.5);(140,137.5);(140,132.5);(140,132.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,132.5);(135,132.5);(165,102.5);(165,102.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,132.5);(160,132.5);(160,142.5);(160,142.5)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,142.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(153.12,127.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pjjjj$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,123.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,147.5);(150,147.5);(140,137.5);(140,137.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,152.5);(150,152.5);(150,147.5);(150,147.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,167.5);(150,167.5);(150,185);(150,185)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,167.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(135,182.5);(135,182.5);(165,152.5);(165,152.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,182.5);(135,182.5);(135,152.5);(135,152.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,152.5);(165,152.5);(135,152.5);(135,152.5)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(143.75,143.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(153.75,183.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(225,70);(225,70);(225,80);(225,80)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,70);(130,70);(130,80);(130,80)"
%	 stroke-width= "1.45"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(290,185)
\psline[linewidth=0.4](30,95)(0,95)
\psline[linewidth=0.4](30,95)(30,65)
\psline[linewidth=0.4](5,100)(5,95)
\psline[linewidth=0.4](0,95)(30,65)
\psline[linewidth=1.45](25,95)(25,105)
\rput(25,105){$\Dott$}
\psline[linewidth=1.45](15,60)(15,80)
\rput(15,60){$\Dott$}
\psline[linewidth=0.4](0,75)(30,45)
\psline[linewidth=0.4](0,75)(0,45)
\psline[linewidth=0.4](30,45)(0,45)
\psline[linewidth=0.4](15,45)(15,0)
\rput(8.75,52.5){$\prrrr$}
\rput(18.12,90){$\pjjjj$}
\rput(20,86.25){}
\rput[l](18.75,183.75){$\Aee$}
\rput[r](12.5,1.25){$\Aee$}
\rput(42.5,75){\EQLS}
\psline[linewidth=0.4](55,185)(55,0)
\rput[l](57.5,75){$\Aee$}
\psline[linewidth=0.4](15,110)(5,100)
\psline[linewidth=0.4](15,185)(15,110)
\rput[r](11.25,72.5){$\Code$}
\psline[linewidth=0.4](190,95)(190,75)
\psline[linewidth=0.4](155,70)(125,70)
\psline[linewidth=0.4](140,95)(190,95)
\psline[linewidth=0.4](180,75)(180,-0)
\psline[linewidth=0.4](180,185)(180,95)
\psline[linewidth=0.4](155,70)(155,40)
\psline[linewidth=0.4](190,75)(160,75)
\psline[linewidth=0.4](140,95)(160,75)
\psline[linewidth=0.4](125,70)(155,40)
\psline[linewidth=1.45](150,70)(150,85)
\rput(170,85){$\Univ$}
\rput[l](183.75,183.75){$\Cee$}
\rput[r](177.5,1.25){$\Bee$}
\rput(130,80){$\Dott$}
\psline[linewidth=1.45](150,95)(150,117.5)
\psline[linewidth=1.45](140,30)(140,55)
\psline[linewidth=0.2,linecolor=red](120,65)(150,35)
\psline[linewidth=0.2,linecolor=red](150,35)(195,35)
\psline[linewidth=0.2,linecolor=red](195,35)(195,101.25)
\psline[linewidth=0.2,linecolor=red](140,101.25)(195,101.25)
\psline[linewidth=0.2,linecolor=red](120,81.25)(140,101.25)
\psline[linewidth=0.2,linecolor=red](120,65)(120,81.25)
\rput(140,30){$\Dott$}
\psline[linewidth=0.4](125,45)(155,15)
\psline[linewidth=0.4](125,45)(125,15)
\psline[linewidth=0.4](155,15)(125,15)
\psline[linewidth=0.4](140,15)(140,0)
\rput(133.75,22.5){$\prrrr$}
\rput(143.12,65){$\pjjjj$}
\rput(145,61.25){}
\rput(168.75,55){$\PadUniv$}
\rput[r](137.5,1.25){$\Aee$}
\rput[r](147.5,110){$\Code$}
\rput(206.25,72.5){\EQLS}
\psline[linewidth=0.4](285,95)(285,75)
\psline[linewidth=0.4](250,70)(220,70)
\psline[linewidth=0.4](235,95)(285,95)
\psline[linewidth=0.4](275,75)(275,-0)
\psline[linewidth=0.4](275,185)(275,95)
\psline[linewidth=0.4](250,70)(250,40)
\psline[linewidth=0.4](285,75)(255,75)
\psline[linewidth=0.4](235,95)(255,75)
\psline[linewidth=0.4](220,70)(250,40)
\psline[linewidth=1.45](245,70)(245,85)
\rput(265,85){$\Univ$}
\rput[l](278.75,183.75){$\Cee$}
\rput[r](273.75,1.25){$\Bee$}
\rput(225,80){$\Dott$}
\psline[linewidth=1.45](245,95)(245,185)
\psline[linewidth=1.45](235,30)(235,55)
\psline[linewidth=0.2,linecolor=red](215,65)(245,35)
\psline[linewidth=0.2,linecolor=red](245,35)(290,35)
\psline[linewidth=0.2,linecolor=red](290,35)(290,101.25)
\psline[linewidth=0.2,linecolor=red](235,101.25)(290,101.25)
\psline[linewidth=0.2,linecolor=red](215,81.25)(235,101.25)
\psline[linewidth=0.2,linecolor=red](215,65)(215,81.25)
\rput(235,30){$\Dott$}
\psline[linewidth=0.4](220,45)(250,15)
\psline[linewidth=0.4](220,45)(220,15)
\psline[linewidth=0.4](250,15)(220,15)
\psline[linewidth=0.4](235,15)(235,0)
\rput(228.75,22.5){$\prrrr$}
\rput(238.12,65){$\pjjjj$}
\rput(240,61.25){}
\rput(263.75,55){$\PadUniv$}
\rput[r](233.75,1.25){$\Aee$}
\rput[l](248.75,184.38){$\Code$}
\psline[linewidth=0.4](165,132.5)(135,132.5)
\psline[linewidth=0.4](165,132.5)(165,102.5)
\psline[linewidth=0.4](140,137.5)(140,132.5)
\psline[linewidth=0.4](135,132.5)(165,102.5)
\psline[linewidth=1.45](160,132.5)(160,142.5)
\rput(160,142.5){$\Dott$}
\rput(153.12,127.5){$\pjjjj$}
\rput(155,123.75){}
\psline[linewidth=0.4](150,147.5)(140,137.5)
\psline[linewidth=0.4](150,152.5)(150,147.5)
\psline[linewidth=1.45](150,167.5)(150,185)
\rput(150,167.5){$\Dott$}
\psline[linewidth=0.4](135,182.5)(165,152.5)
\psline[linewidth=0.4](135,182.5)(135,152.5)
\psline[linewidth=0.4](165,152.5)(135,152.5)
\rput(143.75,160){$\prrrr$}
\rput[br](143.75,143.75){$\Aee$}
\rput[l](153.75,183.75){$\Code$}
\psline[linewidth=1.45](225,70)(225,80)
\psline[linewidth=1.45](130,70)(130,80)
\end{pspicture}


==> PIC/losless-feedfor.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Jan 22 21:27:00 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6.25" x-max="300" y-min="0" y-max="255" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(295,160);(295,160);(295,140);(295,140)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,130);(260,130);(230,130);(230,130)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,160);(245,160);(295,160);(295,160)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,140);(285,140);(285,0);(285,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,255);(285,255);(285,160);(285,160)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,130);(260,130);(260,100);(260,100)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(295,140);(295,140);(265,140);(265,140)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,160);(245,160);(265,140);(265,140)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,130);(230,130);(260,100);(260,100)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,130);(255,130);(255,150);(255,150)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(275,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(288.75,253.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(245,42.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(280,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(235,140)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(255,160);(255,160);(255,255);(255,255)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,80);(245,80);(245,115);(245,115)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,125);(225,125);(255,95);(255,95)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,95);(255,95);(300,95);(300,95)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(300,95);(300,95);(300,165);(300,165)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,165);(245,165);(300,165);(300,165)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,145);(225,145);(245,165);(245,165)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,125);(225,125);(225,145);(225,145)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255,42.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(265,32.5);(265,32.5);(245,32.5);(245,32.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,52.5);(245,52.5);(265,32.5);(265,32.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,52.5);(225,52.5);(245,32.5);(245,32.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,32.5);(255,32.5);(255,0);(255,0)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(245,80)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(230,95);(230,95);(260,65);(260,65)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,95);(230,95);(230,65);(230,65)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(255,42.5);(255,42.5);(255,65);(255,65)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,65);(260,65);(230,65);(230,65)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,65);(235,65);(235,60);(235,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,50);(220,50);(255,15);(255,15)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255,15)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105,140)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,150);(90,150);(90,130);(90,130)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,150);(40,150);(90,150);(90,150)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,130);(80,130);(80,0);(80,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,255);(80,255);(80,150);(80,150)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,130);(90,130);(40,130);(40,130)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85,253.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,150);(40,150);(40,130);(40,130)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(43.75,253.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,130);(50,130);(50,0);(50,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,100);(235,100);(270,65);(270,65)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,10);(270,10);(270,65);(270,65)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(211.25,10);(211.25,10);(211.25,100);(211.25,100)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270,10);(270,10);(211.25,10);(211.25,10)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\quu$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(238.75,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(248.12,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pjjjj$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(250,121.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(275,116.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadUniv$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(263.75,51.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadFee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(245,52.5);(245,52.5);(225,52.5);(225,52.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,60);(235,60);(220,55);(220,55)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,55);(220,55);(220,50);(220,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.65"
%	 points= "(228.75,33.75);(228.75,33.75);(236.25,41.25);(236.25,41.25)"
%	 stroke-overstrike= "true"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(237.5,23.75);(237.5,23.75);(217.5,23.75);(217.5,23.75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,43.75);(217.5,43.75);(237.5,23.75);(237.5,23.75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,43.75);(217.5,43.75);(217.5,23.75);(217.5,23.75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(211.25,100);(211.25,100);(235,100);(235,100)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(222.5,28.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(251.25,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,192.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53.75,172.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,230);(40,230);(40,255);(40,255)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,192.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,182.5);(60,182.5);(40,182.5);(40,182.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,202.5);(40,202.5);(60,182.5);(60,182.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,182.5);(50,182.5);(50,150);(50,150)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,230)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,245);(25,245);(55,215);(55,215)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,245);(25,245);(25,215);(25,215)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,192.5);(50,192.5);(50,215);(50,215)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,215);(55,215);(25,215);(25,215)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,215);(30,215);(30,210);(30,210)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,200);(15,200);(50,165);(50,165)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,165)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,250);(30,250);(65,215);(65,215)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,160);(65,160);(65,215);(65,215)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.25,160);(6.25,160);(6.25,250);(6.25,250)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,160);(65,160);(6.25,160);(6.25,160)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,222.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(58.75,201.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadFee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,202.5);(40,202.5);(20,202.5);(20,202.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,210);(30,210);(15,205);(15,205)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,205);(15,205);(15,200);(15,200)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.65"
%	 points= "(23.12,183.12);(23.12,183.12);(31.25,191.25);(31.25,191.25)"
%	 stroke-overstrike= "true"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,173.75);(32.5,173.75);(12.5,173.75);(12.5,173.75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,193.75);(12.5,193.75);(32.5,173.75);(32.5,173.75)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12.5,193.75);(12.5,193.75);(12.5,173.75);(12.5,173.75)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,178.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<multicurve fill-style= "none"
%	 points= "(6.25,250);(6.25,250);(30,250);(30,250)"
%	 stroke-color= "#ff0033"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(258.75,254.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,140)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,160);(190,160);(190,140);(190,140)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,160);(140,160);(190,160);(190,160)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,140);(180,140);(180,0);(180,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,255);(180,255);(180,160);(180,160)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,140);(190,140);(160,140);(160,140)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,253.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(141.25,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(176.25,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,160);(140,160);(160,140);(160,140)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(154.38,254.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,120);(160,120);(140,120);(140,120)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,140);(140,140);(160,120);(160,120)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,120);(150,120);(150,0);(150,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,130);(150,130);(150,150);(150,150)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,140);(140,140);(120,140);(120,140)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,160);(150,160);(150,255);(150,255)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(228.12,33.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(23.12,183.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,150)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20.62,202.5);(20.62,202.5);(40.62,182.5);(40.62,182.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.65"
%	 points= "(122.5,121.25);(122.5,121.25);(130.62,129.38);(130.62,129.38)"
%	 stroke-overstrike= "true"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(131.88,111.88);(131.88,111.88);(111.88,111.88);(111.88,111.88)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(111.88,131.88);(111.88,131.88);(131.88,111.88);(131.88,111.88)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(111.88,131.88);(111.88,131.88);(111.88,111.88);(111.88,111.88)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,117.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(122.5,121.24)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,140);(120,140);(140,120);(140,120)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,130);(235,130);(235,140);(235,140)"
%	 stroke-width= "1.45"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(300,255)
\psline[linewidth=0.4](295,160)(295,140)
\psline[linewidth=0.4](260,130)(230,130)
\psline[linewidth=0.4](245,160)(295,160)
\psline[linewidth=0.4](285,140)(285,0)
\psline[linewidth=0.4](285,255)(285,160)
\psline[linewidth=0.4](260,130)(260,100)
\psline[linewidth=0.4](295,140)(265,140)
\psline[linewidth=0.4](245,160)(265,140)
\psline[linewidth=0.4](230,130)(260,100)
\psline[linewidth=1.45](255,130)(255,150)
\rput(275,150){$\Univ$}
\rput[l](288.75,253.75){$\Cee$}
\rput(245,42.5){$\Fee$}
\rput[r](280,2.5){$\Bee$}
\rput(235,140){$\Dott$}
\psline[linewidth=1.45](255,160)(255,255)
\psline[linewidth=1.45](245,80)(245,115)
\psline[linewidth=0.2,linecolor=red](225,125)(255,95)
\psline[linewidth=0.2,linecolor=red](255,95)(300,95)
\psline[linewidth=0.2,linecolor=red](300,95)(300,165)
\psline[linewidth=0.2,linecolor=red](245,165)(300,165)
\psline[linewidth=0.2,linecolor=red](225,145)(245,165)
\psline[linewidth=0.2,linecolor=red](225,125)(225,145)
\rput(255,42.5){$\Dott$}
\psline[linewidth=0.4](265,32.5)(245,32.5)
\psline[linewidth=0.4](245,52.5)(265,32.5)
\psline[linewidth=0.4](225,52.5)(245,32.5)
\psline[linewidth=0.4](255,32.5)(255,0)
\rput(245,80){$\Dott$}
\psline[linewidth=0.4](230,95)(260,65)
\psline[linewidth=0.4](230,95)(230,65)
\psline[linewidth=1.45](255,42.5)(255,65)
\psline[linewidth=0.4](260,65)(230,65)
\psline[linewidth=0.4](235,65)(235,60)
\psline[linewidth=0.4](220,50)(255,15)
\rput(255,15){$\Dott$}
\rput(105,140){\EQLS}
\psline[linewidth=0.4](90,150)(90,130)
\psline[linewidth=0.4](40,150)(90,150)
\psline[linewidth=0.4](80,130)(80,0)
\psline[linewidth=0.4](80,255)(80,150)
\psline[linewidth=0.4](90,130)(40,130)
\rput[l](85,253.75){$\Cee$}
\rput[r](46.25,2.5){$\Aee$}
\rput[r](75,2.5){$\Bee$}
\psline[linewidth=0.4](40,150)(40,130)
\rput[l](43.75,253.75){$\Code$}
\psline[linewidth=0.4](50,130)(50,0)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](235,100)(270,65)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](270,10)(270,65)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](211.25,10)(211.25,100)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](270,10)(211.25,10)
\rput(65,140){$\quu$}
\rput(238.75,72.5){$\prrrr$}
\rput(248.12,125){$\pjjjj$}
\rput(250,121.25){}
\rput(275,116.25){$\PadUniv$}
\rput(263.75,51.25){$\PadFee$}
\psline[linewidth=0.4](245,52.5)(225,52.5)
\psline[linewidth=0.4](235,60)(220,55)
\psline[linewidth=0.4](220,55)(220,50)
\psline[linewidth=1.45,border=0.65](228.75,33.75)(236.25,41.25)
\psline[linewidth=0.4](237.5,23.75)(217.5,23.75)
\psline[linewidth=0.4](217.5,43.75)(237.5,23.75)
\psline[linewidth=0.4](217.5,43.75)(217.5,23.75)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](211.25,100)(235,100)
\rput(222.5,28.75){$\programm$}
\rput[r](251.25,2.5){$\Aee$}
\rput(40,192.5){$\Fee$}
\rput[l](53.75,172.5){$\Aee$}
\psline[linewidth=1.45](40,230)(40,255)
\rput(50,192.5){$\Dott$}
\psline[linewidth=0.4](60,182.5)(40,182.5)
\psline[linewidth=0.4](40,202.5)(60,182.5)
\psline[linewidth=0.4](50,182.5)(50,150)
\rput(40,230){$\Dott$}
\psline[linewidth=0.4](25,245)(55,215)
\psline[linewidth=0.4](25,245)(25,215)
\psline[linewidth=1.45](50,192.5)(50,215)
\psline[linewidth=0.4](55,215)(25,215)
\psline[linewidth=0.4](30,215)(30,210)
\psline[linewidth=0.4](15,200)(50,165)
\rput(50,165){$\Dott$}
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](30,250)(65,215)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](65,160)(65,215)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](6.25,160)(6.25,250)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](65,160)(6.25,160)
\rput(33.75,222.5){$\prrrr$}
\rput(58.75,201.25){$\PadFee$}
\psline[linewidth=0.4](40,202.5)(20,202.5)
\psline[linewidth=0.4](30,210)(15,205)
\psline[linewidth=0.4](15,205)(15,200)
\psline[linewidth=1.45,border=0.65](23.12,183.12)(31.25,191.25)
\psline[linewidth=0.4](32.5,173.75)(12.5,173.75)
\psline[linewidth=0.4](12.5,193.75)(32.5,173.75)
\psline[linewidth=0.4](12.5,193.75)(12.5,173.75)
\rput(17.5,178.75){$\programm$}
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](6.25,250)(30,250)
\rput[l](258.75,254.38){$\Code$}
\rput(205,140){\EQLS}
\psline[linewidth=0.4](190,160)(190,140)
\psline[linewidth=0.4](140,160)(190,160)
\psline[linewidth=0.4](180,140)(180,0)
\psline[linewidth=0.4](180,255)(180,160)
\psline[linewidth=0.4](190,140)(160,140)
\rput[l](185,253.75){$\Cee$}
\rput[r](141.25,2.5){$\Aee$}
\rput[r](176.25,2.5){$\Bee$}
\psline[linewidth=0.4](140,160)(160,140)
\rput[l](154.38,254.38){$\Code$}
\rput(140,130){$\Fee$}
\rput(150,130){$\Dott$}
\psline[linewidth=0.4](160,120)(140,120)
\psline[linewidth=0.4](140,140)(160,120)
\psline[linewidth=0.4](150,120)(150,0)
\psline[linewidth=1.45](150,130)(150,150)
\psline[linewidth=0.4](140,140)(120,140)
\psline[linewidth=1.45](150,160)(150,255)
\rput(228.12,33.12){$\Dott$}
\rput(23.12,183.12){$\Dott$}
\rput(170,150){$\Univ$}
\psline[linewidth=0.4](20.62,202.5)(40.62,182.5)
\psline[linewidth=1.45,border=0.65](122.5,121.25)(130.62,129.38)
\psline[linewidth=0.4](131.88,111.88)(111.88,111.88)
\psline[linewidth=0.4](111.88,131.88)(131.88,111.88)
\psline[linewidth=0.4](111.88,131.88)(111.88,111.88)
\rput(117.5,117.5){$\programm$}
\rput(122.5,121.24){$\Dott$}
\psline[linewidth=0.4](120,140)(140,120)
\psline[linewidth=1.45](235,130)(235,140)
\end{pspicture}


==> PIC/losless-feedforward.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jan 09 19:57:10 GMT-10:00 2023
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="190" y-min="0" y-max="160" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,50)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(85,60);(85,60);(85,40);(85,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,60);(35,60);(85,60);(85,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(75,0);(75,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,160);(75,160);(75,60);(75,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,40);(85,40);(35,40);(35,40)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(78.75,160)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42.5,1.25)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(72.5,1.25)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,60);(35,60);(35,40);(35,40)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.75,160)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(45,40);(45,40);(45,0);(45,0)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\quu$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,92.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48.75,72.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,130);(35,130);(35,160);(35,160)"
%	 stroke-width= "1.45"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,92.5)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,82.5);(55,82.5);(35,82.5);(35,82.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,102.5);(35,102.5);(55,82.5);(55,82.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,102.5);(15,102.5);(35,82.5);(35,82.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,82.5);(45,82.5);(45,60);(45,60)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(35,130)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,145);(20,145);(50,115);(50,115)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,145);(20,145);(20,115);(20,115)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,92.5);(45,92.5);(45,115);(45,115)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,115);(50,115);(20,115);(20,115)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,115);(25,115);(25,110);(25,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,100);(10,100);(45,65);(45,65)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,65)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(90,35);(90,35);(90,150);(90,150)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(0,35);(0,35);(0,150);(0,150)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(90,35);(90,35);(0,35);(0,35)"
%	 stroke-width= "0.2"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(28.75,122.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prrrr$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(60,101.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\PadFee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,102.5);(35,102.5);(15,102.5);(15,102.5)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,110);(25,110);(10,105);(10,105)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,105);(10,105);(10,100);(10,100)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#ff0033"
%	 points= "(0,150);(0,150);(90,150);(90,150)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,60);(190,60);(190,40);(190,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(190,60);(190,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,40);(180,40);(180,0);(180,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,160);(180,160);(180,60);(180,60)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(140,40);(140,40)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(183.75,160)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(147.5,1.25)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(177.5,1.25)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(153.75,160)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(140,40);(140,40)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,40);(150,40);(150,0);(150,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,20);(130,20);(130,50);(130,50)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,10);(140,10);(120,10);(120,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,30);(120,30);(140,10);(140,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,30);(120,30);(120,10);(120,10)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(126.25,16.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<multicurve fill-style= "none"
%	 points= "(150,60);(150,60);(150,160);(150,160)"
%	 stroke-width= "1.45"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(130,20)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(166.25,50)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,20);(25,20);(25,92.5);(25,92.5)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,10);(35,10);(15,10);(15,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,30);(15,30);(35,10);(35,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,30);(15,30);(15,10);(15,10)"
%	 stroke-width= "0.4"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(21.25,16.25)"
%	 stroke-width= "0.35"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\programm$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,20)"
%	 stroke-width= "0.4"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(190,160)
\rput(105,50){\EQLS}
\psline[linewidth=0.4](85,60)(85,40)
\psline[linewidth=0.4](35,60)(85,60)
\psline[linewidth=0.4](75,40)(75,0)
\psline[linewidth=0.4](75,160)(75,60)
\psline[linewidth=0.4](85,40)(35,40)
\rput[l](78.75,160){$\Cee$}
\rput[r](42.5,1.25){$\Aee$}
\rput[r](72.5,1.25){$\Bee$}
\psline[linewidth=0.4](35,60)(35,40)
\rput[l](38.75,160){$\Code$}
\psline[linewidth=0.4](45,40)(45,0)
\rput(60,50){$\quu$}
\rput(35,92.5){$\Fee$}
\rput[l](48.75,72.5){$\Aee$}
\psline[linewidth=1.45](35,130)(35,160)
\rput(45,92.5){$\Dott$}
\psline[linewidth=0.4](55,82.5)(35,82.5)
\psline[linewidth=0.4](35,102.5)(55,82.5)
\psline[linewidth=0.4](15,102.5)(35,82.5)
\psline[linewidth=0.4](45,82.5)(45,60)
\rput(35,130){$\Dott$}
\psline[linewidth=0.4](20,145)(50,115)
\psline[linewidth=0.4](20,145)(20,115)
\psline[linewidth=1.45](45,92.5)(45,115)
\psline[linewidth=0.4](50,115)(20,115)
\psline[linewidth=0.4](25,115)(25,110)
\psline[linewidth=0.4](10,100)(45,65)
\rput(45,65){$\Dott$}
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](90,35)(90,150)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](0,35)(0,150)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](90,35)(0,35)
\rput(28.75,122.5){$\prrrr$}
\rput(60,101.25){$\PadFee$}
\psline[linewidth=0.4](35,102.5)(15,102.5)
\psline[linewidth=0.4](25,110)(10,105)
\psline[linewidth=0.4](10,105)(10,100)
\newrgbcolor{userLineColour}{1 0 0.2}
\psline[linewidth=0.2,linecolor=userLineColour](0,150)(90,150)
\psline[linewidth=0.4](190,60)(190,40)
\psline[linewidth=0.4](120,60)(190,60)
\psline[linewidth=0.4](180,40)(180,0)
\psline[linewidth=0.4](180,160)(180,60)
\psline[linewidth=0.4](190,40)(140,40)
\rput[l](183.75,160){$\Cee$}
\rput[r](147.5,1.25){$\Aee$}
\rput[r](177.5,1.25){$\Bee$}
\rput[l](153.75,160){$\Code$}
\psline[linewidth=0.4](120,60)(140,40)
\psline[linewidth=0.4](150,40)(150,0)
\psline[linewidth=1.45](130,20)(130,50)
\psline[linewidth=0.4](140,10)(120,10)
\psline[linewidth=0.4](120,30)(140,10)
\psline[linewidth=0.4](120,30)(120,10)
\rput(126.25,16.25){$\programm$}
\psline[linewidth=1.45](150,60)(150,160)
\rput(130,20){$\Dott$}
\rput(166.25,50){$\Univ$}
\psline[linewidth=1.45](25,20)(25,92.5)
\psline[linewidth=0.4](35,10)(15,10)
\psline[linewidth=0.4](15,30)(35,10)
\psline[linewidth=0.4](15,30)(15,10)
\rput(21.25,16.25){$\programm$}
\rput(25,20){$\Dott$}
\end{pspicture}


==> PIC/mach-state.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 14 13:56:18 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="40" y-min="1.25" y-max="71.25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(0,47.5);(0,47.5);(40,47.5);(40,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,47.5);(0,47.5);(0,22.5);(0,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,22.5);(40,22.5);(40,47.5);(40,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,67.5);(20,67.5);(20,47.5);(20,47.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,22.5);(0,22.5);(40,22.5);(40,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,22.5);(30,22.5);(30,3.75);(30,3.75)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,22.5);(10,22.5);(10,3.75);(10,3.75)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\statt$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(40,71.25)(0,0)
\linethickness{0.3mm}
\put(0,47.5){\line(1,0){40}}
\linethickness{0.3mm}
\put(0,22.5){\line(0,1){25}}
\linethickness{0.3mm}
\put(40,22.5){\line(0,1){25}}
\linethickness{0.3mm}
\put(20,47.5){\line(0,1){20}}
\put(20,71.25){\makebox(0,0)[cc]{$\nameslang$}}

\put(30,1.25){\makebox(0,0)[cc]{$\inputt$}}

\linethickness{0.3mm}
\put(0,22.5){\line(1,0){40}}
\linethickness{0.3mm}
\put(30,3.75){\line(0,1){18.75}}
\put(20,35){\makebox(0,0)[cc]{\machine}}

\linethickness{0.3mm}
\put(10,3.75){\line(0,1){18.75}}
\put(10,1.25){\makebox(0,0)[cc]{$\statt$}}

\end{picture}


==> PIC/nats.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Sep 26 14:26:31 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.88" x-max="66.88" y-min="-3.12" y-max="69.38" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(63.12,63.12);(63.12,63.12);(63.12,69.38);(63.12,69.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(1.88,1.88);(1.88,1.88);(11.88,1.88);(11.88,1.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.88,1.88);(11.88,1.88);(6.88,-3.12);(6.88,-3.12)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.88,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(1.88,1.88);(1.88,1.88);(6.88,-3.12);(6.88,-3.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.12,33.75);(63.12,33.75);(63.12,44.38);(63.12,44.38)"
%	 stroke-style= "dotted"
%	 />
%<ellipse p3= "(66.88,44.38)"
%	 p2= "(66.88,51.88)"
%	 fill-style= "none"
%	 p1= "(59.38,51.88)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(63.12,48.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(63.12,51.88);(63.12,51.88);(63.12,55.62);(63.12,55.62)"
%	 />
%<ellipse p3= "(66.88,55.62)"
%	 p2= "(66.88,63.12)"
%	 fill-style= "none"
%	 p1= "(59.38,63.12)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(63.12,59.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.25,4.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(6.88,1.88);(6.88,1.88);(9.38,26.88);(15,34.38);(20.62,41.88);(29.38,43.75);
%	(34.38,35.62);(39.38,27.5);(36.88,30.62);(46.25,17.5);(55.62,4.38);(61.88,21.25);
%	(62.5,26.88);(63.12,32.5);(63.12,31.25);(63.12,31.25);(63.12,31.25);(63.12,31.25);
%	(63.12,31.25);(63.12,31.25);(63.12,31.25);(63.12,31.25);(63.12,31.25);(63.12,31.25);
%	(63.12,31.25);(63.12,31.25);(63.12,31.25);(63.12,31.25)"
%	 />
%<ellipse fill-color= "#ffffff"
%	 p3= "(63.12,14.38)"
%	 p2= "(63.12,21.88)"
%	 fill-style= "solid"
%	 p1= "(55.62,21.88)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(59.38,18.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(50,13.12)"
%	 p2= "(50,20.62)"
%	 fill-style= "solid"
%	 p1= "(42.5,20.62)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,16.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(43.12,23.75)"
%	 p2= "(43.12,31.25)"
%	 fill-style= "solid"
%	 p1= "(35.62,31.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(39.38,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(37.5,32.5)"
%	 p2= "(37.5,40)"
%	 fill-style= "solid"
%	 p1= "(30,40)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(26.88,36.88)"
%	 p2= "(26.88,44.38)"
%	 fill-style= "solid"
%	 p1= "(19.38,44.38)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(23.75,40.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(18.12,30)"
%	 p2= "(18.12,37.5)"
%	 fill-style= "solid"
%	 p1= "(10.62,37.5)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(14.38,33.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(14.38,18.75)"
%	 p2= "(14.38,26.25)"
%	 fill-style= "solid"
%	 p1= "(6.88,26.25)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10.62,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(11.88,6.88)"
%	 p2= "(11.88,14.38)"
%	 fill-style= "solid"
%	 p1= "(4.38,14.38)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.12,10.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Nhh$
%</text>
%<ellipse fill-color= "#ffffff"
%	 p3= "(66.88,26.25)"
%	 p2= "(66.88,33.75)"
%	 fill-style= "solid"
%	 p1= "(59.38,33.75)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(63.12,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(64.38,68.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Nhh$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(66.88,69.38)
\psline(63.12,63.12)(63.12,69.38)
\psline(1.88,1.88)(11.88,1.88)
\psline(11.88,1.88)(6.88,-3.12)
\rput(6.88,-0.62){$\zhh$}
\psline(1.88,1.88)(6.88,-3.12)
\psline[linestyle=dotted](63.12,33.75)(63.12,44.38)
\rput{0}(63.12,48.12){\psellipse[](0,0)(3.75,-3.75)}
\rput(63.12,48.12){$\succe$}
\psline(63.12,51.88)(63.12,55.62)
\rput{0}(63.12,59.38){\psellipse[](0,0)(3.75,-3.75)}
\rput(63.12,59.38){$\succe$}
\rput[r](6.25,4.38){$\Nhh$}
\pscustom[]{\psbezier(6.88,1.88)(6.88,1.88)(9.38,26.88)(15,34.38)
\psbezier(20.62,41.88)(29.38,43.75)(34.38,35.62)
\psbezier(39.38,27.5)(36.88,30.62)(46.25,17.5)
\psbezier(55.62,4.38)(61.88,21.25)(62.5,26.88)
\psbezier(63.12,32.5)(63.12,31.25)(63.12,31.25)
\psbezier(63.12,31.25)(63.12,31.25)(63.12,31.25)
\psbezier(63.12,31.25)(63.12,31.25)(63.12,31.25)
\psbezier(63.12,31.25)(63.12,31.25)(63.12,31.25)
\psbezier(63.12,31.25)(63.12,31.25)(63.12,31.25)
}
\rput{0}(59.38,18.12){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(59.38,18.12){$\succe$}
\rput{0}(46.25,16.88){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(46.25,16.88){$\succe$}
\rput{0}(39.38,27.5){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(39.38,27.5){$\succe$}
\rput{0}(33.75,36.25){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(33.75,36.25){$\succe$}
\rput{0}(23.12,40.62){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(23.75,40.62){$\succe$}
\rput{0}(14.38,33.75){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(14.38,33.75){$\succe$}
\rput{0}(10.62,22.5){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(10.62,22.5){$\succe$}
\rput{0}(8.12,10.62){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(8.12,10.62){$\succe$}
\rput[l](10,16.25){$\Nhh$}
\rput{0}(63.12,30){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(63.12,30){$\succe$}
\rput[l](64.38,68.75){$\Nhh$}
\end{pspicture}


==> PIC/num.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Sep 05 16:48:07 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="115" y-min="0" y-max="145" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(45,55);(45,55);(55,55);(55,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,55);(55,55);(55,45);(55,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,45);(55,45);(45,45);(45,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,45);(45,45);(45,45);(45,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,55);(45,55);(45,45);(45,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,75);(35,75);(55,75);(55,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,75);(55,75);(55,65);(55,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,65);(55,65);(45,65);(45,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,65);(45,65);(45,65);(45,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,75);(35,75);(45,65);(45,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,95);(45,95);(55,95);(55,95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,95);(55,95);(55,85);(55,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,85);(55,85);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,85);(45,85);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,95);(45,95);(45,85);(45,85)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,75);(70,75);(80,75);(80,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,75);(80,75);(80,65);(80,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,65);(80,65);(70,65);(70,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,65);(70,65);(70,65);(70,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,75);(70,75);(70,65);(70,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,110);(70,110);(110,110);(110,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,110);(110,110);(110,100);(110,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,100);(110,100);(80,100);(80,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,100);(80,100);(80,100);(80,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,110);(70,110);(80,100);(80,100)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,125);(5,125);(110,125);(110,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,125);(110,125);(110,115);(110,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,115);(110,115);(15,115);(15,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,115);(85,115);(85,115);(85,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,125);(5,125);(15,115);(15,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,75);(5,75);(15,75);(15,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,75);(15,75);(15,65);(15,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,65);(15,65);(5,65);(5,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,65);(5,65);(5,65);(5,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,75);(5,75);(5,65);(5,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,95);(95,95);(110,95);(110,95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,95);(110,95);(102.5,87.5);(102.5,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(102.5,100);(102.5,100);(102.5,95);(102.5,95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,95);(95,95);(102.5,87.5);(102.5,87.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,105);(75,105);(75,75);(75,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,120);(10,120);(10,75);(10,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,65);(10,65);(10,60);(10,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,115);(50,115);(50,95);(50,95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,85);(50,85);(50,75);(50,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,65);(50,65);(50,55);(50,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,115);(90,115);(90,110);(90,110)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,70);(40,70);(10,40);(10,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(10,30);(10,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,145);(50,145);(50,125);(50,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,25);(5,25);(15,25);(15,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,35);(5,35);(5,25);(5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,35);(5,35);(15,25);(15,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.25"
%	 points= "(10,60);(10,60);(50,20);(50,20)"
%	 stroke-overstrike= "true"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,45);(50,45);(50,0);(50,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,65);(75,65);(75,45);(75,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,95)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,30)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,75)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,45)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,75)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,120)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\branch$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,105)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\branch$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,70)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\ueval$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,90)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\sssor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,50)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\prdor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,70)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\testtwo$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,70)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\testone$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,27.5)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\Klenat$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(102.5,91.25)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\diverge$
%</text>
%<multicurve fill-style= "none"
%	 points= "(115,130);(115,130);(115,15);(115,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,15);(0,15);(115,15);(115,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,130);(0,130);(0,15);(0,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,130);(0,130);(115,130);(115,130)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(102.5,25)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%$\Natls$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,100);(90,100);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.25"
%	 points= "(90,60);(90,60);(50,20);(50,20)"
%	 stroke-overstrike= "true"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,20)"
%	 stroke-overstrike-width= "0.95"
%	 text-frame= "noframe"
%	 stroke-overstrike= "true"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(115,145)(0,0)
\linethickness{0.3mm}
\put(45,55){\line(1,0){10}}
\linethickness{0.3mm}
\put(55,45){\line(0,1){10}}
\linethickness{0.3mm}
\put(45,45){\line(1,0){10}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\put(45,45){\line(0,1){10}}
\linethickness{0.3mm}
\put(35,75){\line(1,0){20}}
\linethickness{0.3mm}
\put(55,65){\line(0,1){10}}
\linethickness{0.3mm}
\put(45,65){\line(1,0){10}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\multiput(35,75)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(45,95){\line(1,0){10}}
\linethickness{0.3mm}
\put(55,85){\line(0,1){10}}
\linethickness{0.3mm}
\put(45,85){\line(1,0){10}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\put(45,85){\line(0,1){10}}
\linethickness{0.3mm}
\put(70,75){\line(1,0){10}}
\linethickness{0.3mm}
\put(80,65){\line(0,1){10}}
\linethickness{0.3mm}
\put(70,65){\line(1,0){10}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\put(70,65){\line(0,1){10}}
\linethickness{0.3mm}
\put(70,110){\line(1,0){40}}
\linethickness{0.3mm}
\put(110,100){\line(0,1){10}}
\linethickness{0.3mm}
\put(80,100){\line(1,0){30}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\multiput(70,110)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(5,125){\line(1,0){105}}
\linethickness{0.3mm}
\put(110,115){\line(0,1){10}}
\linethickness{0.3mm}
\put(15,115){\line(1,0){95}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\multiput(5,125)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(5,75){\line(1,0){10}}
\linethickness{0.3mm}
\put(15,65){\line(0,1){10}}
\linethickness{0.3mm}
\put(5,65){\line(1,0){10}}
\linethickness{0.3mm}
\linethickness{0.3mm}
\put(5,65){\line(0,1){10}}
\linethickness{0.3mm}
\put(95,95){\line(1,0){15}}
\linethickness{0.3mm}
\multiput(102.5,87.5)(0.12,0.12){63}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(102.5,95){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(95,95)(0.12,-0.12){63}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(75,75){\line(0,1){30}}
\linethickness{0.3mm}
\put(10,75){\line(0,1){45}}
\linethickness{0.3mm}
\put(10,60){\line(0,1){5}}
\linethickness{0.3mm}
\put(50,95){\line(0,1){20}}
\linethickness{0.3mm}
\put(50,75){\line(0,1){10}}
\linethickness{0.3mm}
\put(50,55){\line(0,1){10}}
\linethickness{0.3mm}
\put(90,110){\line(0,1){5}}
\linethickness{0.3mm}
\multiput(10,40)(0.12,0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(10,30){\line(0,1){10}}
\linethickness{0.3mm}
\put(50,125){\line(0,1){20}}
\linethickness{0.3mm}
\put(5,25){\line(1,0){10}}
\linethickness{0.3mm}
\put(5,25){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(5,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(10,60)(0.12,-0.12){333}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(50,0){\line(0,1){45}}
\linethickness{0.3mm}
\put(75,45){\line(0,1){20}}
\put(50,95){\makebox(0,0)[cc]{\DOTT}}

\put(10,30){\makebox(0,0)[cc]{\DOTT}}

\put(75,75){\makebox(0,0)[cc]{\DOTT}}

\put(75,45){\makebox(0,0)[cc]{\DOTT}}

\put(10,75){\makebox(0,0)[cc]{\DOTT}}

\put(50,120){\makebox(0,0)[cc]{$\branch$}}

\put(90,105){\makebox(0,0)[cc]{$\branch$}}

\put(50,70){\makebox(0,0)[cc]{$\ueval$}}

\put(50,90){\makebox(0,0)[cc]{$\sssor$}}

\put(50,50){\makebox(0,0)[cc]{$\prdor$}}

\put(75,70){\makebox(0,0)[cc]{$\testtwo$}}

\put(10,70){\makebox(0,0)[cc]{$\testone$}}

\put(7.5,27.5){\makebox(0,0)[cc]{$\Klenat$}}

\put(102.5,91.25){\makebox(0,0)[cc]{$\diverge$}}

\linethickness{0.15mm}
\put(115,15){\line(0,1){115}}
\linethickness{0.15mm}
\put(0,15){\line(1,0){115}}
\linethickness{0.15mm}
\put(0,15){\line(0,1){115}}
\linethickness{0.15mm}
\put(0,130){\line(1,0){115}}
\put(102.5,25){\makebox(0,0)[cc]{$\Natls$}}

\linethickness{0.3mm}
\put(90,60){\line(0,1){40}}
\linethickness{0.3mm}
\multiput(50,20)(0.12,0.12){333}{\line(1,0){0.12}}
\put(50,20){\makebox(0,0)[cc]{\DOTT}}

\end{picture}


==> PIC/prog-hi-lo-compile-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:09:29 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="40" x-max="330" y-min="10" y-max="95" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(40,80);(40,80);(90,80);(90,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(90,60);(90,60);(90,80);(90,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(75,95);(75,95);(75,80);(75,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(60,60);(60,60);(90,60);(90,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(75,60);(75,60);(75,25);(75,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(50,70);(50,70);(50,25);(50,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(40,80);(40,80);(60,60);(60,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,80);(155,80);(205,80);(205,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,60);(205,60);(205,80);(205,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(190,95);(190,95);(190,80);(190,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,60);(175,60);(205,60);(205,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(190,60);(190,60);(190,15);(190,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,80);(155,80);(175,60);(175,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,60);(155,60);(175,40);(175,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(175,20);(175,20);(175,40);(175,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(165,70);(165,70);(165,50);(165,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,40);(155,40);(175,20);(175,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(165,30);(165,30);(165,15);(165,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(155,60);(155,60);(155,40);(155,40)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(120,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(75,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\highunitag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(48.12,26.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Highprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(163.12,63.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lowprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(190,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lowunitag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(163.12,21.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Highprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(150,40.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\compilernote
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(165,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\copilertag$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(280,80);(280,80);(330,80);(330,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(330,60);(330,60);(330,80);(330,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(315,95);(315,95);(315,80);(315,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(300,60);(300,60);(330,60);(330,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(315,60);(315,60);(315,15);(315,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(280,80);(280,80);(300,60);(300,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(290,70);(290,70);(290,50);(290,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(290,30);(290,30);(290,15);(290,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(235,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\EQLS$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(288.12,63.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Lowprogtype$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(315,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lowunitag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(288.12,21.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Highprogtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,50);(255,50);(305,50);(305,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,30);(255,30);(255,10);(255,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(305,30);(305,30);(305,50);(305,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(275,30);(275,30);(305,30);(305,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,10);(255,10);(275,10);(275,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,30);(255,30);(275,10);(275,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(265,40);(265,40);(265,20);(265,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,50);(255,50);(275,30);(275,30)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(290,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lowunitag$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(247.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\compilerote
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(260,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Compiler$
%</text>
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(167.57,47.42)"
%	 p2= "(167.57,52.58)"
%	 p1= "(162.43,52.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(267.57,17.42)"
%	 p2= "(267.57,22.58)"
%	 p1= "(262.43,22.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(330,95)
\psline[linewidth=0.95](40,80)(90,80)
\psline[linewidth=0.95](90,60)(90,80)
\psline[linewidth=0.95](75,95)(75,80)
\psline[linewidth=0.95](60,60)(90,60)
\psline[linewidth=0.95](75,60)(75,25)
\psline[linewidth=0.95](50,70)(50,25)
\psline[linewidth=0.95](40,80)(60,60)
\psline[linewidth=0.95](155,80)(205,80)
\psline[linewidth=0.95](205,60)(205,80)
\psline[linewidth=0.95](190,95)(190,80)
\psline[linewidth=0.95](175,60)(205,60)
\psline[linewidth=0.95](190,60)(190,15)
\psline[linewidth=0.95](155,80)(175,60)
\psline[linewidth=0.95](155,60)(175,40)
\psline[linewidth=0.95](175,20)(175,40)
\psline[linewidth=0.95](165,70)(165,50)
\psline[linewidth=0.95](155,40)(175,20)
\psline[linewidth=0.95](165,30)(165,15)
\psline[linewidth=0.95](155,60)(155,40)
\rput(120,70){$\EQLS$}
\rput(75,70){$\highunitag$}
\rput[r](48.12,26.88){$\Highprogtype$}
\rput[r](163.12,63.12){$\Lowprogtype$}
\rput(190,70){$\lowunitag$}
\rput[r](163.12,21.88){$\Highprogtype$}
\rput[r](150,40.62){\compilernote}
\rput(165,40){$\copilertag$}
\psline[linewidth=0.95](280,80)(330,80)
\psline[linewidth=0.95](330,60)(330,80)
\psline[linewidth=0.95](315,95)(315,80)
\psline[linewidth=0.95](300,60)(330,60)
\psline[linewidth=0.95](315,60)(315,15)
\psline[linewidth=0.95](280,80)(300,60)
\psline[linewidth=0.95](290,70)(290,50)
\psline[linewidth=0.95](290,30)(290,15)
\rput(235,70){$\EQLS$}
\rput[r](288.12,63.12){$\Lowprogtype$}
\rput(315,70){$\lowunitag$}
\rput[r](288.12,21.88){$\Highprogtype$}
\psline[linewidth=0.95](255,50)(305,50)
\psline[linewidth=0.95](255,30)(255,10)
\psline[linewidth=0.95](305,30)(305,50)
\psline[linewidth=0.95](275,30)(305,30)
\psline[linewidth=0.95](255,10)(275,10)
\psline[linewidth=0.95](255,30)(275,10)
\psline[linewidth=0.95](265,40)(265,20)
\psline[linewidth=0.95](255,50)(275,30)
\rput(290,40){$\lowunitag$}
\rput[r](247.5,15){\compilerote}
\rput(260,15){$\Compiler$}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(165,50){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(265,20){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\end{pspicture}


==> PIC/prog-metaprog-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Nov 22 12:12:41 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="280" y-min="-5" y-max="85" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(100,70);(100,70);(150,70);(150,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(100,50);(100,50);(100,30);(100,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(150,50);(150,50);(150,70);(150,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(135,85);(135,85);(135,70);(135,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(120,50);(120,50);(150,50);(150,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(135,50);(135,50);(135,-5);(135,-5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(100,30);(100,30);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(100,50);(100,50);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(110,60);(110,60);(110,40);(110,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(100,70);(100,70);(120,50);(120,50)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.95"
%	 text-vert-align= "center-v"
%	 anchor-point= "(95,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\programnote
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(230,70);(230,70);(280,70);(280,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(280,50);(280,50);(280,70);(280,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(265,85);(265,85);(265,70);(265,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(250,50);(250,50);(280,50);(280,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(265,50);(265,50);(265,-5);(265,-5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(230,70);(230,70);(250,50);(250,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,40);(205,40);(255,40);(255,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,20);(205,20);(205,0);(205,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(255,20);(255,20);(255,40);(255,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(240,60);(240,60);(240,40);(240,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(225,20);(225,20);(255,20);(255,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(240,20);(240,20);(240,-5);(240,-5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,0);(205,0);(225,0);(225,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,20);(205,20);(225,0);(225,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(215,30);(215,30);(215,10);(215,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(205,40);(205,40);(225,20);(225,20)"
%	 />
%<text fill-style= "none"
%	 stroke-width= "0.95"
%	 text-vert-align= "center-v"
%	 anchor-point= "(200,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\metaprogramnote
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(180,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(265,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\runone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(240,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\runone$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(135,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\runone$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(110,30);(110,30);(110,-5);(110,-5)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(211.25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progtwo$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(106.25,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progone$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,70);(0,70);(40,70);(40,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(40,50);(40,50);(40,70);(40,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(20,85);(20,85);(20,70);(20,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,50);(0,50);(40,50);(40,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(30,50);(30,50);(30,-5);(30,-5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(10,50);(10,50);(10,-5);(10,-5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.95"
%	 points= "(0,70);(0,70);(0,50);(0,50)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(70,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(20,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\computation$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(-5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\comnote
%</text>
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(112.57,37.42)"
%	 p2= "(112.57,42.58)"
%	 p1= "(107.43,42.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-color= "#330033"
%	 fill-style= "solid"
%	 p3= "(217.57,7.42)"
%	 p2= "(217.57,12.58)"
%	 p1= "(212.43,12.58)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(280,85)
\psline[linewidth=0.95](100,70)(150,70)
\psline[linewidth=0.95](100,50)(100,30)
\psline[linewidth=0.95](150,50)(150,70)
\psline[linewidth=0.95](135,85)(135,70)
\psline[linewidth=0.95](120,50)(150,50)
\psline[linewidth=0.95](135,50)(135,-5)
\psline[linewidth=0.95](100,30)(120,30)
\psline[linewidth=0.95](100,50)(120,30)
\psline[linewidth=0.95](110,60)(110,40)
\psline[linewidth=0.95](100,70)(120,50)
\rput[r](95,37.5){\programnote}
\psline[linewidth=0.95](230,70)(280,70)
\psline[linewidth=0.95](280,50)(280,70)
\psline[linewidth=0.95](265,85)(265,70)
\psline[linewidth=0.95](250,50)(280,50)
\psline[linewidth=0.95](265,50)(265,-5)
\psline[linewidth=0.95](230,70)(250,50)
\psline[linewidth=0.95](205,40)(255,40)
\psline[linewidth=0.95](205,20)(205,0)
\psline[linewidth=0.95](255,20)(255,40)
\psline[linewidth=0.95](240,60)(240,40)
\psline[linewidth=0.95](225,20)(255,20)
\psline[linewidth=0.95](240,20)(240,-5)
\psline[linewidth=0.95](205,0)(225,0)
\psline[linewidth=0.95](205,20)(225,0)
\psline[linewidth=0.95](215,30)(215,10)
\psline[linewidth=0.95](205,40)(225,20)
\rput[r](200,10){\metaprogramnote}
\rput(180,60){\EQLS}
\rput(265,60){$\runone$}
\rput(240,30){$\runone$}
\rput(135,60){$\runone$}
\psline[linewidth=0.95](110,30)(110,-5)
\rput(211.25,5){$\Progtwo$}
\rput(106.25,35){$\Progone$}
\psline[linewidth=0.95](0,70)(40,70)
\psline[linewidth=0.95](40,50)(40,70)
\psline[linewidth=0.95](20,85)(20,70)
\psline[linewidth=0.95](0,50)(40,50)
\psline[linewidth=0.95](30,50)(30,-5)
\psline[linewidth=0.95](10,50)(10,-5)
\psline[linewidth=0.95](0,70)(0,50)
\rput(70,60){\EQLS}
\rput(20,60){$\computation$}
\rput[r](-5,60){\comnote}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(110,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(215,10){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.58,-2.57)}
\end{pspicture}


==> PIC/progsim.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed May 25 17:51:39 GMT+01:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="200" y-min="0" y-max="215" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(200,110);(200,110);(200,70);(200,70)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,10);(160,10);(120,50);(120,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,110);(160,110);(200,110);(200,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,70);(180,70);(180,0);(180,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,160);(180,160);(180,110);(180,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(120,50);(120,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,30);(140,30);(140,0);(140,0)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,70);(200,70);(160,70);(160,70)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,110);(120,110);(160,70);(160,70)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(160,50);(160,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,70);(140,70);(140,90);(140,90)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(185,157.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.25,86.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(176.25,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\LHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(180,215)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\RHS$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,195)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\LHSP$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,195)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\RHSP$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,195)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,150);(120,150);(160,110);(160,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,150);(120,150);(120,110);(120,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,130);(140,130);(140,160);(140,160)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,50);(160,50);(160,10);(160,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,50);(80,50);(80,10);(80,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,70);(40,70);(0,110);(0,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(80,50);(80,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,10);(60,10);(60,0);(60,0)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,160);(60,160);(60,50);(60,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,150);(0,150);(0,110);(0,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,30);(20,30);(20,0);(20,0)"
%	 stroke-width= "1.45"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,10);(80,10);(40,10);(40,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(40,10);(40,10)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,150);(0,150);(40,110);(40,110)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,130);(20,130);(20,160);(20,160)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Univ$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(16.25,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Code$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,157.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,110)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Fee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,157.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,130)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "center-h"
%	 >
%$\Dott$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,90);(0,90);(40,50);(40,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,90);(0,90);(0,50);(0,50)"
%	 stroke-width= "0.4"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,70);(20,70);(20,90);(20,90)"
%	 stroke-width= "1.45"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(23.75,75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Code$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40,110);(40,110);(40,70);(40,70)"
%	 stroke-width= "0.4"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(56.25,1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "right"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(170,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Univtwo$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(50,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,157.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.4"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(200,215)
\psline[linewidth=0.4](200,110)(200,70)
\psline[linewidth=0.4](160,10)(120,50)
\psline[linewidth=0.4](160,110)(200,110)
\psline[linewidth=0.4](180,70)(180,0)
\psline[linewidth=0.4](180,160)(180,110)
\psline[linewidth=0.4](120,90)(120,50)
\psline[linewidth=1.45](140,30)(140,0)
\psline[linewidth=0.4](200,70)(160,70)
\psline[linewidth=0.4](120,110)(160,70)
\psline[linewidth=0.4](120,90)(160,50)
\psline[linewidth=1.45](140,70)(140,90)
\rput(100,70){\EQLS}
\rput[r](136.25,1.25){$\Code$}
\rput[l](185,157.5){$\Cee$}
\rput(140,50){$\Fee$}
\rput[r](136.25,86.25){$\Aee$}
\rput[r](176.25,1.25){$\Bee$}
\rput(100,215){\EQLS}
\rput(60,215){$\LHS$}
\rput(180,215){$\RHS$}
\rput(140,70){$\Dott$}
\rput(20,195){$\LHSP$}
\rput(140,195){$\RHSP$}
\rput(100,195){\EQLS}
\psline[linewidth=0.4](120,150)(160,110)
\psline[linewidth=0.4](120,150)(120,110)
\psline[linewidth=1.45](140,130)(140,160)
\psline[linewidth=0.4](160,50)(160,10)
\psline[linewidth=0.4](80,50)(80,10)
\psline[linewidth=0.4](40,70)(0,110)
\psline[linewidth=0.4](40,50)(80,50)
\psline[linewidth=0.4](60,10)(60,0)
\psline[linewidth=0.4](60,160)(60,50)
\psline[linewidth=0.4](0,150)(0,110)
\psline[linewidth=1.45](20,30)(20,0)
\psline[linewidth=0.4](80,10)(40,10)
\psline[linewidth=0.4](0,50)(40,10)
\psline[linewidth=0.4](0,150)(40,110)
\psline[linewidth=1.45](20,130)(20,160)
\rput(50,30){$\Univ$}
\rput[r](16.25,1.25){$\Code$}
\rput[l](65,157.5){$\Cee$}
\rput(20,110){$\Fee$}
\rput[l](25,157.5){$\Aee$}
\rput(20,130){$\Dott$}
\psline[linewidth=0.4](0,90)(40,50)
\psline[linewidth=0.4](0,90)(0,50)
\psline[linewidth=1.45](20,70)(20,90)
\rput[l](23.75,75){$\Code$}
\psline[linewidth=0.4](40,110)(40,70)
\rput[r](56.25,1.25){$\Bee$}
\rput(170,90){$\Univtwo$}
\rput(50,30){}
\rput[l](145,157.5){$\Aee$}
\end{pspicture}


==> PIC/proj.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 11 21:02:49 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="230" y-min="0" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(220,60);(220,60);(220,0);(220,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,30);(200,30);(200,0);(200,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(230,40);(230,40)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,20);(230,20);(230,40);(230,40)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,20);(190,20);(230,20);(230,20)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,40);(190,40);(190,20);(190,20)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(10,0);(10,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,30.01);(30,30.01);(30,0);(30,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(40,40);(40,40)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,20);(40,20);(40,40);(40,40)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,20);(0,20);(40,20);(40,20)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(0,20);(0,20)"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\pizero$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\pione$
%</text>
%<multicurve fill-style= "none"
%	 points= "(120,25);(120,25);(110,15);(110,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,15);(110,15);(110,0);(110,0)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,35);(95,35);(105,35);(105,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(135,7.5);(135,7.5);(135,52.5);(135,52.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,52.5);(85,52.5);(135,52.5);(135,52.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,35);(100,35);(100,25);(100,25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,25);(100,25);(110,15);(110,15)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,35);(120,35);(120,25);(120,25)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,35);(115,35);(125,35);(125,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,45);(115,45);(125,45);(125,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,45);(95,45);(105,45);(105,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,45);(105,45);(105,35);(105,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,45);(115,45);(115,35);(115,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,45);(125,45);(125,35);(125,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,45);(95,45);(95,35);(95,35)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,60);(100,60);(100,45);(100,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,60);(120,60);(120,45);(120,45)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,7.5);(85,7.5);(85,52.5);(85,52.5)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,7.5);(85,7.5);(135,7.5);(135,7.5)"
%	 stroke-width= "0.2"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%$\bbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132.5,15)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\pairr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\BBh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(97.5,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(122.5,57.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\BBh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(197.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\AAh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(222.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "left"
%	 >
%$\BBh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(107.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "right"
%	 >
%$\XXh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(230,60)(0,0)
\linethickness{0.35mm}
\put(220,0){\line(0,1){60}}
\linethickness{0.35mm}
\put(200,0){\line(0,1){30}}
\linethickness{0.2mm}
\put(190,40){\line(1,0){40}}
\linethickness{0.2mm}
\put(230,20){\line(0,1){20}}
\linethickness{0.2mm}
\put(190,20){\line(1,0){40}}
\linethickness{0.2mm}
\put(190,20){\line(0,1){20}}
\linethickness{0.35mm}
\put(10,0){\line(0,1){60}}
\linethickness{0.35mm}
\put(30,0){\line(0,1){30.01}}
\linethickness{0.2mm}
\put(0,40){\line(1,0){40}}
\linethickness{0.2mm}
\put(40,20){\line(0,1){20}}
\linethickness{0.2mm}
\put(0,20){\line(1,0){40}}
\linethickness{0.2mm}
\put(0,20){\line(0,1){20}}
\put(20,30){\makebox(0,0)[cc]{$\pizero$}}

\put(210,30){\makebox(0,0)[cc]{$\pione$}}

\linethickness{0.35mm}
\multiput(110,15)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(110,0){\line(0,1){15}}
\linethickness{0.35mm}
\put(95,35){\line(1,0){10}}
\linethickness{0.2mm}
\put(135,7.5){\line(0,1){45}}
\linethickness{0.2mm}
\put(85,52.5){\line(1,0){50}}
\linethickness{0.35mm}
\put(100,25){\line(0,1){10}}
\linethickness{0.35mm}
\multiput(100,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(120,25){\line(0,1){10}}
\linethickness{0.35mm}
\put(115,35){\line(1,0){10}}
\linethickness{0.35mm}
\put(115,45){\line(1,0){10}}
\linethickness{0.35mm}
\put(95,45){\line(1,0){10}}
\linethickness{0.35mm}
\put(105,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(115,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(125,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(95,35){\line(0,1){10}}
\linethickness{0.35mm}
\put(100,45){\line(0,1){15}}
\linethickness{0.35mm}
\put(120,45){\line(0,1){15}}
\linethickness{0.2mm}
\put(85,7.5){\line(0,1){45}}
\linethickness{0.2mm}
\put(85,7.5){\line(1,0){50}}
\put(100,40){\makebox(0,0)[cc]{$\aah$}}

\put(120,40){\makebox(0,0)[cc]{$\bbh$}}

\put(132.5,15){\makebox(0,0)[cr]{$\pairr$}}

\put(7.5,2.5){\makebox(0,0)[cr]{$\AAh$}}

\put(32.5,2.5){\makebox(0,0)[cl]{$\BBh$}}

\put(97.5,57.5){\makebox(0,0)[cr]{$\AAh$}}

\put(122.5,57.5){\makebox(0,0)[cl]{$\BBh$}}

\put(197.5,2.5){\makebox(0,0)[cr]{$\AAh$}}

\put(222.5,2.5){\makebox(0,0)[cl]{$\BBh$}}

\put(107.5,2.5){\makebox(0,0)[cr]{$\XXh$}}

\put(120,45){\makebox(0,0)[cc]{\Dottt}}

\put(100,45){\makebox(0,0)[cc]{\Dottt}}

\put(30,30){\makebox(0,0)[cc]{\Dottt}}

\put(200,30){\makebox(0,0)[cc]{\Dottt}}

\put(110,15){\makebox(0,0)[cc]{\Dottt}}

\end{picture}


==> PIC/recursion-exec.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Sep 27 21:10:21 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="246.56" y-min="0" y-max="340" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(5,230);(5,230);(5,260);(5,260)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,35);(225,35);(235,35);(235,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,35);(225,35);(225,25);(225,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,35);(235,35);(235,25);(235,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,25);(225,25);(235,25);(235,25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bbase$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(231.25,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(215,5);(215,5);(215,30);(215,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,5);(210,5);(220,5);(220,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,5);(220,5);(215,0);(215,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(210,5);(210,5);(215,0);(215,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(213.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<ellipse p3= "(216.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(216.56,31.56)"
%	 p1= "(213.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(246.56,8.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,11.56)"
%	 p1= "(243.44,11.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,35);(230,35);(230,45);(230,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,30);(215,30);(215,40);(215,40)"
%	 />
%<ellipse p3= "(218.75,36.25)"
%	 fill-style= "solid"
%	 p2= "(218.75,43.75)"
%	 fill-color= "#ffffff"
%	 p1= "(211.25,43.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(246.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,31.56)"
%	 p1= "(243.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,55);(223.75,55);(236.25,55);(236.25,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,55);(223.75,55);(223.75,45);(223.75,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(236.25,55);(236.25,55);(236.25,45);(236.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,43.75);(215,43.75);(215,50);(215,50)"
%	 />
%<ellipse p3= "(216.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(216.56,51.56)"
%	 p1= "(213.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,55);(230,55);(230,65);(230,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,50);(215,50);(215,60);(215,60)"
%	 />
%<ellipse p3= "(246.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,51.56)"
%	 p1= "(243.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,45);(223.75,45);(236.25,45);(236.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,30);(245,30);(233.75,45);(233.75,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,30);(215,30);(226.25,45);(226.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,10);(245,10);(233.75,25);(233.75,25)"
%	 />
%<ellipse p3= "(218.75,56.25)"
%	 fill-style= "solid"
%	 p2= "(218.75,63.75)"
%	 fill-color= "#ffffff"
%	 p1= "(211.25,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(245,1.25);(245,1.25);(245,70);(245,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,75);(223.75,75);(223.75,65);(223.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(236.25,75);(236.25,75);(236.25,65);(236.25,65)"
%	 />
%<ellipse p3= "(246.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,71.56)"
%	 p1= "(243.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,65);(223.75,65);(236.25,65);(236.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,50);(245,50);(233.75,65);(233.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,50);(215,50);(226.25,65);(226.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,75);(223.75,75);(236.25,75);(236.25,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,63.75);(215,63.75);(215,70);(215,70)"
%	 />
%<ellipse p3= "(216.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(216.56,71.56)"
%	 p1= "(213.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,25);(145,25);(175,25);(175,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,15);(145,15);(175,15);(175,15)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,5);(145,5);(145,15);(145,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,5);(140,5);(150,5);(150,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,5);(150,5);(145,0);(145,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,5);(140,5);(145,0);(145,0)"
%	 />
%<ellipse p3= "(146.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,31.56)"
%	 p1= "(143.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(176.56,8.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,11.56)"
%	 p1= "(173.44,11.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,25);(160,25);(160,45);(160,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,30);(145,30);(145,40);(145,40)"
%	 />
%<ellipse p3= "(148.75,36.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,43.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,43.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(176.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,31.56)"
%	 p1= "(173.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,55);(153.75,55);(166.25,55);(166.25,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,55);(153.75,55);(153.75,45);(153.75,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,55);(166.25,55);(166.25,45);(166.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,43.75);(145,43.75);(145,70);(145,70)"
%	 />
%<ellipse p3= "(146.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,51.56)"
%	 p1= "(143.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,55);(160,55);(160,65);(160,65)"
%	 />
%<ellipse p3= "(176.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,51.56)"
%	 p1= "(173.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,45);(153.75,45);(166.25,45);(166.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,1.25);(175,1.25);(175,15);(175,15)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,30);(175,30);(163.75,45);(163.75,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,30);(145,30);(156.25,45);(156.25,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,10);(175,10);(182.5,20);(182.5,20)"
%	 />
%<ellipse p3= "(148.75,56.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,63.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(175,30);(175,30);(175,70);(175,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,75);(153.75,75);(153.75,65);(153.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,75);(166.25,75);(166.25,65);(166.25,65)"
%	 />
%<ellipse p3= "(176.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,71.56)"
%	 p1= "(173.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,65);(153.75,65);(166.25,65);(166.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,50);(175,50);(163.75,65);(163.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,50);(145,50);(156.25,65);(156.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,75);(153.75,75);(166.25,75);(166.25,75)"
%	 />
%<ellipse p3= "(146.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,71.56)"
%	 p1= "(143.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(146.56,8.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,11.56)"
%	 p1= "(143.44,11.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(137.5,20);(137.5,20);(145,10);(145,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(137.5,20);(137.5,20);(145,30);(145,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,30);(175,30);(182.5,20);(182.5,20)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,5);(75,5);(75,35);(75,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,5);(70,5);(80,5);(80,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,5);(80,5);(75,0);(75,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,5);(70,5);(75,0);(75,0)"
%	 />
%<ellipse p3= "(76.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,51.56)"
%	 p1= "(73.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(106.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,31.56)"
%	 p1= "(103.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,45);(90,45);(90,65);(90,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,50);(75,50);(75,60);(75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,50);(105,50);(105,70);(105,70)"
%	 />
%<ellipse p3= "(78.75,56.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,63.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,63.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(106.56,48.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,51.56)"
%	 p1= "(103.44,51.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,75);(83.75,75);(96.25,75);(96.25,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,75);(83.75,75);(83.75,65);(83.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,75);(96.25,75);(96.25,65);(96.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,63.75);(75,63.75);(75,70);(75,70)"
%	 />
%<ellipse p3= "(76.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,71.56)"
%	 p1= "(73.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(106.56,68.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,71.56)"
%	 p1= "(103.44,71.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,65);(83.75,65);(96.25,65);(96.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,0);(105,0);(105,35);(105,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,50);(105,50);(93.75,65);(93.75,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,50);(75,50);(86.25,65);(86.25,65)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,30);(105,30);(112.5,40);(112.5,40)"
%	 />
%<ellipse p3= "(76.56,28.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,31.56)"
%	 p1= "(73.44,31.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,40);(67.5,40);(75,30);(75,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,40);(67.5,40);(75,50);(75,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,50);(105,50);(112.5,40);(112.5,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<ellipse p3= "(78.75,16.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,23.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,23.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,330)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(88.75,315)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,260);(75,260);(75,295);(75,295)"
%	 />
%<ellipse p3= "(106.56,288.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,291.56)"
%	 p1= "(103.44,291.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,305);(90,305);(90,325);(90,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,335);(83.75,335);(96.25,335);(96.25,335)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,335);(83.75,335);(83.75,325);(83.75,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,335);(96.25,335);(96.25,325);(96.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,335);(90,335);(90,340);(90,340)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,325);(83.75,325);(96.25,325);(96.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,265);(105,265);(105,295);(105,295)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,310);(105,310);(93.75,325);(93.75,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,310);(75,310);(86.25,325);(86.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,290);(105,290);(112.5,300);(112.5,300)"
%	 />
%<ellipse p3= "(76.56,288.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,291.56)"
%	 p1= "(73.44,291.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,300);(67.5,300);(75,290);(75,290)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,300);(67.5,300);(75,310);(75,310)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,310);(105,310);(112.5,300);(112.5,300)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,300)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,195);(5,195);(5,230);(5,230)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,195);(0,195);(10,195);(10,195)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,195);(10,195);(5,190);(5,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,192.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,195);(0,195);(5,190);(5,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,325);(20,325);(20,340);(20,340)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,280);(35,280);(35,315);(35,315)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,320)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<ellipse p3= "(8.75,206.25)"
%	 fill-style= "solid"
%	 p2= "(8.75,213.75)"
%	 fill-color= "#ffffff"
%	 p1= "(1.25,213.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(8.75,226.25)"
%	 fill-style= "solid"
%	 p2= "(8.75,233.75)"
%	 fill-color= "#ffffff"
%	 p1= "(1.25,233.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,260);(5,260);(5,315);(5,315)"
%	 />
%<ellipse p3= "(8.75,276.25)"
%	 fill-style= "solid"
%	 p2= "(8.75,283.75)"
%	 fill-color= "#ffffff"
%	 p1= "(1.25,283.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,280)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(8.75,296.25)"
%	 fill-style= "solid"
%	 p2= "(8.75,303.75)"
%	 fill-color= "#ffffff"
%	 p1= "(1.25,303.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,300)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(35,230);(35,230);(35,280);(35,280)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,190);(35,190);(35,240);(35,240)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(243.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3.75,200)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,195)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(75,230);(75,230);(75,260);(75,260)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,195);(75,195);(75,230);(75,230)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,195);(70,195);(80,195);(80,195)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,195);(80,195);(75,190);(75,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,192.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,195);(70,195);(75,190);(75,190)"
%	 />
%<ellipse p3= "(78.75,206.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,213.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,213.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(78.75,226.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,233.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,233.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(105,238.75);(105,238.75);(105,265);(105,265)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,190);(105,190);(105,240);(105,240)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,200)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(103.75,195)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(195,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQQLS
%</text>
%<ellipse p3= "(78.75,276.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,283.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,283.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,280)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,310)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(158.75,295)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,260);(145,260);(145,275);(145,275)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,195);(140,195);(150,195);(150,195)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,195);(150,195);(145,190);(145,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,192.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,195);(140,195);(145,190);(145,190)"
%	 />
%<ellipse p3= "(146.56,288.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,291.56)"
%	 p1= "(143.44,291.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(176.56,268.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,271.56)"
%	 p1= "(173.44,271.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,285);(160,285);(160,305);(160,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,290);(145,290);(145,300);(145,300)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,290);(175,290);(175,310);(175,310)"
%	 />
%<ellipse p3= "(148.75,296.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,303.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,303.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,300)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(176.56,288.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,291.56)"
%	 p1= "(173.44,291.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,315);(153.75,315);(166.25,315);(166.25,315)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,315);(153.75,315);(153.75,305);(153.75,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,315);(166.25,315);(166.25,305);(166.25,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,303.75);(145,303.75);(145,310);(145,310)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,315);(160,315);(160,325);(160,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,305);(153.75,305);(166.25,305);(166.25,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,195);(145,195);(145,230);(145,230)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,290);(175,290);(163.75,305);(163.75,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,290);(145,290);(156.25,305);(156.25,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,270);(175,270);(182.5,280);(182.5,280)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,330)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(153.75,335);(153.75,335);(153.75,325);(153.75,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,335);(166.25,335);(166.25,325);(166.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,335);(160,335);(160,340);(160,340)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,325);(153.75,325);(166.25,325);(166.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,310);(175,310);(163.75,325);(163.75,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,310);(145,310);(156.25,325);(156.25,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,335);(153.75,335);(166.25,335);(166.25,335)"
%	 />
%<ellipse p3= "(146.56,268.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,271.56)"
%	 p1= "(143.44,271.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(137.5,280);(137.5,280);(145,270);(145,270)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(137.5,280);(137.5,280);(145,290);(145,290)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,290);(175,290);(182.5,280);(182.5,280)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,280)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<ellipse p3= "(148.75,206.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,213.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,213.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,210)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(175,190);(175,190);(175,240);(175,240)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(145,230);(145,230);(145,260);(145,260)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(175,230);(175,230);(175,260);(175,260)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,260);(175,260);(175,275);(175,275)"
%	 />
%<ellipse p3= "(148.75,226.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,233.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,233.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,90);(75,90);(75,130);(75,130)"
%	 />
%<ellipse p3= "(76.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,111.56)"
%	 p1= "(73.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(106.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,91.56)"
%	 p1= "(103.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,115);(90,115);(90,125);(90,125)"
%	 />
%<ellipse p3= "(78.75,116.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,123.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,123.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(106.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(106.56,111.56)"
%	 p1= "(103.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,135);(83.75,135);(96.25,135);(96.25,135)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,135);(83.75,135);(83.75,125);(83.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,135);(96.25,135);(96.25,125);(96.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,135);(90,135);(90,145);(90,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,125);(83.75,125);(96.25,125);(96.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,110);(105,110);(93.75,125);(93.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,110);(75,110);(86.25,125);(86.25,125)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(83.75,155);(83.75,155);(83.75,145);(83.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,155);(96.25,155);(96.25,145);(96.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,155);(90,155);(90,160);(90,160)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,145);(83.75,145);(96.25,145);(96.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,130);(105,130);(93.75,145);(93.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,130);(75,130);(86.25,145);(86.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,155);(83.75,155);(96.25,155);(96.25,155)"
%	 />
%<ellipse p3= "(76.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(76.56,91.56)"
%	 p1= "(73.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(75,70);(75,70);(75,90);(75,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(105,70);(105,70);(105,90);(105,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,90);(105,90);(105,130);(105,130)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(21.25,340)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,340)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(76.25,315)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,95);(90,95);(90,105);(90,105)"
%	 />
%<ellipse p3= "(78.75,96.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,103.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,103.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(83.75,115);(83.75,115);(96.25,115);(96.25,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,115);(83.75,115);(83.75,105);(83.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,115);(96.25,115);(96.25,105);(96.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.75,105);(83.75,105);(96.25,105);(96.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,90);(105,90);(93.75,105);(93.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,90);(75,90);(86.25,105);(86.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(90,75);(90,75);(90,95);(90,95)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,90);(145,90);(145,130);(145,130)"
%	 />
%<ellipse p3= "(146.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,111.56)"
%	 p1= "(143.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(176.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,91.56)"
%	 p1= "(173.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,115);(160,115);(160,125);(160,125)"
%	 />
%<ellipse p3= "(148.75,116.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,123.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,123.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(176.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(176.56,111.56)"
%	 p1= "(173.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,135);(153.75,135);(166.25,135);(166.25,135)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,135);(153.75,135);(153.75,125);(153.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,135);(166.25,135);(166.25,125);(166.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,135);(160,135);(160,145);(160,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,125);(153.75,125);(166.25,125);(166.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,110);(175,110);(163.75,125);(163.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,110);(145,110);(156.25,125);(156.25,125)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(153.75,155);(153.75,155);(153.75,145);(153.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,155);(166.25,155);(166.25,145);(166.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(160,155);(160,155);(160,160);(160,160)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,145);(153.75,145);(166.25,145);(166.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,130);(175,130);(163.75,145);(163.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,130);(145,130);(156.25,145);(156.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,155);(153.75,155);(166.25,155);(166.25,155)"
%	 />
%<ellipse p3= "(146.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(146.56,91.56)"
%	 p1= "(143.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(145,70);(145,70);(145,90);(145,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(175,70);(175,70);(175,90);(175,90)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,90);(175,90);(175,130);(175,130)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(160,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(160,95);(160,95);(160,105);(160,105)"
%	 />
%<ellipse p3= "(148.75,96.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,103.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,103.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(153.75,115);(153.75,115);(166.25,115);(166.25,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,115);(153.75,115);(153.75,105);(153.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(166.25,115);(166.25,115);(166.25,105);(166.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,105);(153.75,105);(166.25,105);(166.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,90);(175,90);(163.75,105);(163.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,90);(145,90);(156.25,105);(156.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(160,75);(160,75);(160,95);(160,95)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(231.25,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(215,90);(215,90);(215,130);(215,130)"
%	 />
%<ellipse p3= "(216.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(216.56,111.56)"
%	 p1= "(213.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(246.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,91.56)"
%	 p1= "(243.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,115);(230,115);(230,125);(230,125)"
%	 />
%<ellipse p3= "(218.75,116.25)"
%	 fill-style= "solid"
%	 p2= "(218.75,123.75)"
%	 fill-color= "#ffffff"
%	 p1= "(211.25,123.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,120)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse p3= "(246.56,108.44)"
%	 fill-style= "solid"
%	 p2= "(246.56,111.56)"
%	 p1= "(243.44,111.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,135);(223.75,135);(236.25,135);(236.25,135)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,135);(223.75,135);(223.75,125);(223.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(236.25,135);(236.25,135);(236.25,125);(236.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,135);(230,135);(230,145);(230,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,125);(223.75,125);(236.25,125);(236.25,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,110);(245,110);(233.75,125);(233.75,125)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,110);(215,110);(226.25,125);(226.25,125)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,150)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(223.75,155);(223.75,155);(223.75,145);(223.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(236.25,155);(236.25,155);(236.25,145);(236.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,155);(230,155);(230,160);(230,160)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,145);(223.75,145);(236.25,145);(236.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,130);(245,130);(233.75,145);(233.75,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,130);(215,130);(226.25,145);(226.25,145)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,155);(223.75,155);(236.25,155);(236.25,155)"
%	 />
%<ellipse p3= "(216.56,88.44)"
%	 fill-style= "solid"
%	 p2= "(216.56,91.56)"
%	 p1= "(213.44,91.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(215,65);(215,65);(215,80);(215,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(245,65);(245,65);(245,80);(245,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,90);(245,90);(245,130);(245,130)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(230,110)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(230,95);(230,95);(230,105);(230,105)"
%	 />
%<ellipse p3= "(218.75,96.25)"
%	 fill-style= "solid"
%	 p2= "(218.75,103.75)"
%	 fill-color= "#ffffff"
%	 p1= "(211.25,103.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(223.75,115);(223.75,115);(236.25,115);(236.25,115)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,115);(223.75,115);(223.75,105);(223.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(236.25,115);(236.25,115);(236.25,105);(236.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.75,105);(223.75,105);(236.25,105);(236.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,90);(245,90);(233.75,105);(233.75,105)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,90);(215,90);(226.25,105);(226.25,105)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dotted"
%	 points= "(230,75);(230,75);(230,95);(230,95)"
%	 />
%<ellipse p3= "(148.75,256.25)"
%	 fill-style= "solid"
%	 p2= "(148.75,263.75)"
%	 fill-color= "#ffffff"
%	 p1= "(141.25,263.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,70);(75,70);(80,76.25);(80,76.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,70);(105,70);(100,76.25);(100,76.25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<ellipse p3= "(78.75,256.25)"
%	 fill-style= "solid"
%	 p2= "(78.75,263.75)"
%	 fill-color= "#ffffff"
%	 p1= "(71.25,263.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(173.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(103.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,200)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(173.75,195)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<ellipse p3= "(8.75,256.25)"
%	 fill-style= "solid"
%	 p2= "(8.75,263.75)"
%	 fill-color= "#ffffff"
%	 p1= "(1.25,263.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(5,260)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(55,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQQQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,320)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,308.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(173.75,308.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,340)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3.75,220)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(231.25,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(91.25,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(161.25,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(231.25,160)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(102.5,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(172.5,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(242.5,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(33.75,308.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(98.75,315)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ahhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3.75,310)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(231.25,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.75,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(213.75,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(145,70);(145,70);(150,76.25);(150,76.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,70);(175,70);(170,76.25);(170,76.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,70);(215,70);(220,76.25);(220,76.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,70);(245,70);(240,76.25);(240,76.25)"
%	 />
%<ellipse p3= "(150,15)"
%	 fill-style= "none"
%	 p2= "(150,25)"
%	 p1= "(140,25)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse p3= "(180,15)"
%	 fill-style= "none"
%	 p2= "(180,25)"
%	 p1= "(170,25)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,45);(75,45);(105,45);(105,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,35);(75,35);(105,35);(105,35)"
%	 />
%<ellipse p3= "(80,35)"
%	 fill-style= "none"
%	 p2= "(80,45)"
%	 p1= "(70,45)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse p3= "(110,35)"
%	 fill-style= "none"
%	 p2= "(110,45)"
%	 p1= "(100,45)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,305);(75,305);(105,305);(105,305)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,295);(75,295);(105,295);(105,295)"
%	 />
%<ellipse p3= "(80,295)"
%	 fill-style= "none"
%	 p2= "(80,305)"
%	 p1= "(70,305)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse p3= "(110,295)"
%	 fill-style= "none"
%	 p2= "(110,305)"
%	 p1= "(100,305)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,285);(145,285);(175,285);(175,285)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,275);(145,275);(175,275);(175,275)"
%	 />
%<ellipse p3= "(150,275)"
%	 fill-style= "none"
%	 p2= "(150,285)"
%	 p1= "(140,285)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse p3= "(180,275)"
%	 fill-style= "none"
%	 p2= "(180,285)"
%	 p1= "(170,285)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,325);(5,325);(35,325);(35,325)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,315);(5,315);(35,315);(35,315)"
%	 />
%<ellipse p3= "(10,315)"
%	 fill-style= "none"
%	 p2= "(10,325)"
%	 p1= "(0,325)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse p3= "(40,315)"
%	 fill-style= "none"
%	 p2= "(40,325)"
%	 p1= "(30,325)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(246.56,340)
\psline[linestyle=dotted](5,230)(5,260)
\psline(225,35)(235,35)
\psline(225,35)(225,25)
\psline(235,35)(235,25)
\psline(225,25)(235,25)
\rput(230,50){$\bstep$}
\rput(230,30){$\bbase$}
\rput[l](231.25,40){$\bhh$}
\psline(215,5)(215,30)
\psline(210,5)(220,5)
\psline(220,5)(215,0)
\rput(215,2.5){$\zhh$}
\psline(210,5)(215,0)
\rput[r](213.75,10){$\Nhh$}
\rput{0}(215,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(245,10){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(230,35)(230,45)
\psline(215,30)(215,40)
\rput{0}(215,40){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(215,40){$\succe$}
\rput{0}(245,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(223.75,55)(236.25,55)
\psline(223.75,55)(223.75,45)
\psline(236.25,55)(236.25,45)
\psline(215,43.75)(215,50)
\rput{0}(215,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(230,55)(230,65)
\psline(215,50)(215,60)
\rput{0}(245,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(223.75,45)(236.25,45)
\psline(245,30)(233.75,45)
\psline(215,30)(226.25,45)
\psline(245,10)(233.75,25)
\rput{0}(215,60){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(215,60){$\succe$}
\rput(230,70){$\bstep$}
\psline(245,1.25)(245,70)
\psline(223.75,75)(223.75,65)
\psline(236.25,75)(236.25,65)
\rput{0}(245,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(223.75,65)(236.25,65)
\psline(245,50)(233.75,65)
\psline(215,50)(226.25,65)
\psline(223.75,75)(236.25,75)
\psline(215,63.75)(215,70)
\rput{0}(215,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(145,25)(175,25)
\psline(145,15)(175,15)
\rput(160,50){$\bstep$}
\rput[l](161.25,35){$\bhh$}
\psline(145,5)(145,15)
\psline(140,5)(150,5)
\psline(150,5)(145,0)
\rput(145,2.5){$\zhh$}
\psline(140,5)(145,0)
\rput{0}(145,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(175,10){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(160,25)(160,45)
\psline(145,30)(145,40)
\rput{0}(145,40){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,40){$\succe$}
\rput{0}(175,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(153.75,55)(166.25,55)
\psline(153.75,55)(153.75,45)
\psline(166.25,55)(166.25,45)
\psline(145,43.75)(145,70)
\rput{0}(145,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(160,55)(160,65)
\rput{0}(175,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(153.75,45)(166.25,45)
\psline(175,1.25)(175,15)
\psline(175,30)(163.75,45)
\psline(145,30)(156.25,45)
\psline(175,10)(182.5,20)
\rput{0}(145,60){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,60){$\succe$}
\rput(160,70){$\bstep$}
\psline(175,30)(175,70)
\psline(153.75,75)(153.75,65)
\psline(166.25,75)(166.25,65)
\rput{0}(175,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(153.75,65)(166.25,65)
\psline(175,50)(163.75,65)
\psline(145,50)(156.25,65)
\psline(153.75,75)(166.25,75)
\rput{0}(145,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(145,10){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(137.5,20)(145,10)
\psline(137.5,20)(145,30)
\psline(175,30)(182.5,20)
\rput(160,20){$\ahh$}
\rput(195,80){\EQLS}
\rput(90,70){$\bstep$}
\rput[l](91.25,55){$\bhh$}
\psline(75,5)(75,35)
\psline(70,5)(80,5)
\psline(80,5)(75,0)
\rput(75,2.5){$\zhh$}
\psline(70,5)(75,0)
\rput{0}(75,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(105,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(90,45)(90,65)
\psline(75,50)(75,60)
\psline(105,50)(105,70)
\rput{0}(75,60){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,60){$\succe$}
\rput{0}(105,50){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(83.75,75)(96.25,75)
\psline(83.75,75)(83.75,65)
\psline(96.25,75)(96.25,65)
\psline(75,63.75)(75,70)
\rput{0}(75,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(105,70){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(83.75,65)(96.25,65)
\psline(105,0)(105,35)
\psline(105,50)(93.75,65)
\psline(75,50)(86.25,65)
\psline(105,30)(112.5,40)
\rput{0}(75,30){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(67.5,40)(75,30)
\psline(67.5,40)(75,50)
\psline(105,50)(112.5,40)
\rput(90,40){$\ahh$}
\rput(125,80){\EQLS}
\rput{0}(75,20){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,20){$\succe$}
\rput(55,260){\EQLS}
\rput(90,330){$\bstep$}
\rput[r](88.75,315){$\bhh$}
\psline(75,260)(75,295)
\rput{0}(105,290){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(90,305)(90,325)
\psline(83.75,335)(96.25,335)
\psline(83.75,335)(83.75,325)
\psline(96.25,335)(96.25,325)
\psline(90,335)(90,340)
\psline(83.75,325)(96.25,325)
\psline(105,265)(105,295)
\psline(105,310)(93.75,325)
\psline(75,310)(86.25,325)
\psline(105,290)(112.5,300)
\rput{0}(75,290){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(67.5,300)(75,290)
\psline(67.5,300)(75,310)
\psline(105,310)(112.5,300)
\rput(90,300){$\ahh$}
\psline(5,195)(5,230)
\psline(0,195)(10,195)
\psline(10,195)(5,190)
\rput(5,192.5){$\zhh$}
\psline(0,195)(5,190)
\psline(20,325)(20,340)
\psline(35,280)(35,315)
\rput(20,320){$\ahh$}
\rput{0}(5,210){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(5,210){$\succe$}
\rput{0}(5,230){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(5,230){$\succe$}
\psline(5,260)(5,315)
\rput{0}(5,280){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(5,280){$\succe$}
\rput{0}(5,300){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(5,300){$\succe$}
\psline[linestyle=dotted](35,230)(35,280)
\psline(35,190)(35,240)
\rput[r](243.75,5){$\Ahhh$}
\rput[r](3.75,200){$\Nhh$}
\rput[r](33.75,195){$\Ahhh$}
\psline[linestyle=dotted](75,230)(75,260)
\psline(75,195)(75,230)
\psline(70,195)(80,195)
\psline(80,195)(75,190)
\rput(75,192.5){$\zhh$}
\psline(70,195)(75,190)
\rput{0}(75,210){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,210){$\succe$}
\rput{0}(75,230){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,230){$\succe$}
\psline[linestyle=dotted](105,238.75)(105,265)
\psline(105,190)(105,240)
\rput[r](73.75,200){$\Nhh$}
\rput[r](103.75,195){$\Ahhh$}
\rput(195,260){\EQQLS}
\rput{0}(75,280){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,280){$\succe$}
\rput(160,310){$\bstep$}
\rput[r](158.75,295){$\bhh$}
\psline(145,260)(145,275)
\psline(140,195)(150,195)
\psline(150,195)(145,190)
\rput(145,192.5){$\zhh$}
\psline(140,195)(145,190)
\rput{0}(145,290){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(175,270){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(160,285)(160,305)
\psline(145,290)(145,300)
\psline(175,290)(175,310)
\rput{0}(145,300){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,300){$\succe$}
\rput{0}(175,290){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(153.75,315)(166.25,315)
\psline(153.75,315)(153.75,305)
\psline(166.25,315)(166.25,305)
\psline(145,303.75)(145,310)
\psline(160,315)(160,325)
\psline(153.75,305)(166.25,305)
\psline(145,195)(145,230)
\psline(175,290)(163.75,305)
\psline(145,290)(156.25,305)
\psline(175,270)(182.5,280)
\rput(160,330){$\bstep$}
\psline(153.75,335)(153.75,325)
\psline(166.25,335)(166.25,325)
\psline(160,335)(160,340)
\psline(153.75,325)(166.25,325)
\psline(175,310)(163.75,325)
\psline(145,310)(156.25,325)
\psline(153.75,335)(166.25,335)
\rput{0}(145,270){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(137.5,280)(145,270)
\psline(137.5,280)(145,290)
\psline(175,290)(182.5,280)
\rput(160,280){$\ahh$}
\rput{0}(145,210){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,210){$\succe$}
\rput(125,260){\EQLS}
\psline(175,190)(175,240)
\psline[linestyle=dotted](145,230)(145,260)
\psline[linestyle=dotted](175,230)(175,260)
\psline(175,260)(175,275)
\rput{0}(145,230){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,230){$\succe$}
\rput(90,130){$\bstep$}
\rput[l](91.25,120){$\bhh$}
\psline(75,90)(75,130)
\rput{0}(75,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(105,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(90,115)(90,125)
\rput{0}(75,120){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,120){$\succe$}
\rput{0}(105,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(83.75,135)(96.25,135)
\psline(83.75,135)(83.75,125)
\psline(96.25,135)(96.25,125)
\psline(90,135)(90,145)
\psline(83.75,125)(96.25,125)
\psline(105,110)(93.75,125)
\psline(75,110)(86.25,125)
\rput(90,150){$\bstep$}
\psline(83.75,155)(83.75,145)
\psline(96.25,155)(96.25,145)
\psline(90,155)(90,160)
\psline(83.75,145)(96.25,145)
\psline(105,130)(93.75,145)
\psline(75,130)(86.25,145)
\psline(83.75,155)(96.25,155)
\rput{0}(75,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline[linestyle=dotted](75,70)(75,90)
\psline[linestyle=dotted](105,70)(105,90)
\psline(105,90)(105,130)
\rput[l](21.25,340){$\bhh$}
\rput[l](91.25,340){$\bhh$}
\rput[r](76.25,315){$\Nhh$}
\rput(90,110){$\bstep$}
\psline(90,95)(90,105)
\rput{0}(75,100){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,100){$\succe$}
\psline(83.75,115)(96.25,115)
\psline(83.75,115)(83.75,105)
\psline(96.25,115)(96.25,105)
\psline(83.75,105)(96.25,105)
\psline(105,90)(93.75,105)
\psline(75,90)(86.25,105)
\psline[linestyle=dotted](90,75)(90,95)
\rput(160,130){$\bstep$}
\rput[l](161.25,120){$\bhh$}
\psline(145,90)(145,130)
\rput{0}(145,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(175,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(160,115)(160,125)
\rput{0}(145,120){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,120){$\succe$}
\rput{0}(175,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(153.75,135)(166.25,135)
\psline(153.75,135)(153.75,125)
\psline(166.25,135)(166.25,125)
\psline(160,135)(160,145)
\psline(153.75,125)(166.25,125)
\psline(175,110)(163.75,125)
\psline(145,110)(156.25,125)
\rput(160,150){$\bstep$}
\psline(153.75,155)(153.75,145)
\psline(166.25,155)(166.25,145)
\psline(160,155)(160,160)
\psline(153.75,145)(166.25,145)
\psline(175,130)(163.75,145)
\psline(145,130)(156.25,145)
\psline(153.75,155)(166.25,155)
\rput{0}(145,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline[linestyle=dotted](145,70)(145,90)
\psline[linestyle=dotted](175,70)(175,90)
\psline(175,90)(175,130)
\rput(160,110){$\bstep$}
\psline(160,95)(160,105)
\rput{0}(145,100){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,100){$\succe$}
\psline(153.75,115)(166.25,115)
\psline(153.75,115)(153.75,105)
\psline(166.25,115)(166.25,105)
\psline(153.75,105)(166.25,105)
\psline(175,90)(163.75,105)
\psline(145,90)(156.25,105)
\psline[linestyle=dotted](160,75)(160,95)
\rput(230,130){$\bstep$}
\rput[l](231.25,120){$\bhh$}
\psline(215,90)(215,130)
\rput{0}(215,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(245,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(230,115)(230,125)
\rput{0}(215,120){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(215,120){$\succe$}
\rput{0}(245,110){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(223.75,135)(236.25,135)
\psline(223.75,135)(223.75,125)
\psline(236.25,135)(236.25,125)
\psline(230,135)(230,145)
\psline(223.75,125)(236.25,125)
\psline(245,110)(233.75,125)
\psline(215,110)(226.25,125)
\rput(230,150){$\bstep$}
\psline(223.75,155)(223.75,145)
\psline(236.25,155)(236.25,145)
\psline(230,155)(230,160)
\psline(223.75,145)(236.25,145)
\psline(245,130)(233.75,145)
\psline(215,130)(226.25,145)
\psline(223.75,155)(236.25,155)
\rput{0}(215,90){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline[linestyle=dotted](215,65)(215,80)
\psline[linestyle=dotted](245,65)(245,80)
\psline(245,90)(245,130)
\rput(230,110){$\bstep$}
\psline(230,95)(230,105)
\rput{0}(215,100){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(215,100){$\succe$}
\psline(223.75,115)(236.25,115)
\psline(223.75,115)(223.75,105)
\psline(236.25,115)(236.25,105)
\psline(223.75,105)(236.25,105)
\psline(245,90)(233.75,105)
\psline(215,90)(226.25,105)
\psline[linestyle=dotted](230,75)(230,95)
\rput{0}(145,260){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(145,260){$\succe$}
\psline(75,70)(80,76.25)
\psline(105,70)(100,76.25)
\rput[l](161.25,60){$\bhh$}
\rput{0}(75,260){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(75,260){$\succe$}
\rput[r](173.75,5){$\Ahhh$}
\rput[r](103.75,5){$\Ahhh$}
\rput[r](143.75,200){$\Nhh$}
\rput[r](173.75,195){$\Ahhh$}
\rput{0}(5,260){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(5,260){$\succe$}
\rput(55,80){\EQQQLS}
\rput[l](161.25,320){$\bhh$}
\rput[r](143.75,308.75){$\Nhh$}
\rput[r](173.75,308.75){$\Ahhh$}
\rput[l](161.25,340){$\bhh$}
\rput[r](143.75,220){$\Nhh$}
\rput[r](73.75,220){$\Nhh$}
\rput[r](3.75,220){$\Nhh$}
\rput[l](91.25,140){$\bhh$}
\rput[l](161.25,140){$\bhh$}
\rput[l](231.25,140){$\bhh$}
\rput[l](91.25,160){$\bhh$}
\rput[l](161.25,160){$\bhh$}
\rput[l](231.25,160){$\bhh$}
\rput[r](73.75,130){$\Nhh$}
\rput[r](102.5,130){$\Ahhh$}
\rput[r](172.5,130){$\Ahhh$}
\rput[r](242.5,130){$\Ahhh$}
\rput[r](33.75,308.75){$\Ahhh$}
\rput[l](98.75,315){$\Ahhh$}
\rput[r](3.75,310){$\Nhh$}
\rput[l](231.25,60){$\bhh$}
\rput[r](143.75,130){$\Nhh$}
\rput[r](213.75,130){$\Nhh$}
\psline(145,70)(150,76.25)
\psline(175,70)(170,76.25)
\psline(215,70)(220,76.25)
\psline(245,70)(240,76.25)
\rput{0}(145,20){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(175,20){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(75,45)(105,45)
\psline(75,35)(105,35)
\rput{0}(75,40){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(105,40){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(75,305)(105,305)
\psline(75,295)(105,295)
\rput{0}(75,300){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(105,300){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(145,285)(175,285)
\psline(145,275)(175,275)
\rput{0}(145,280){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(175,280){\psellipticarc[](0,0)(5,-5){-90}{90}}
\psline(5,325)(35,325)
\psline(5,315)(35,315)
\rput{0}(5,320){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(35,320){\psellipticarc[](0,0)(5,-5){-90}{90}}
\end{pspicture}


==> PIC/recursion-inter.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Sep 28 22:00:28 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="207.5" y-min="-0.62" y-max="75" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(23.75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(10,30);(10,30)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(41.56,23.44)"
%	 p2= "(41.56,26.56)"
%	 p1= "(38.44,26.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,40);(25,40);(25,60);(25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,70);(18.75,70);(31.25,70);(31.25,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,70);(18.75,70);(18.75,60);(18.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(31.25,70);(31.25,70);(31.25,60);(31.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,70);(25,70);(25,75);(25,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,60);(18.75,60);(31.25,60);(31.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,0);(40,0);(40,30);(40,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,45);(40,45);(28.75,60);(28.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,45);(10,45);(21.25,60);(21.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,25);(40,25);(47.5,35);(47.5,35)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(11.56,23.44)"
%	 p2= "(11.56,26.56)"
%	 p1= "(8.44,26.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,35);(2.5,35);(10,25);(10,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,35);(2.5,35);(10,45);(10,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,45);(40,45);(47.5,35);(47.5,35)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(25,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(13.75,11.25)"
%	 fill-color= "#ffffff"
%	 p2= "(13.75,18.75)"
%	 p1= "(6.25,18.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(10,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(26.25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(8.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(38.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(40,40);(40,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,30);(10,30);(40,30);(40,30)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(15,30)"
%	 p2= "(15,40)"
%	 p1= "(5,40)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(45,30)"
%	 p2= "(45,40)"
%	 p1= "(35,40)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(183.75,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,0);(170,0);(170,10);(170,10)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(171.56,23.44)"
%	 p2= "(171.56,26.56)"
%	 p1= "(168.44,26.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(201.56,3.44)"
%	 p2= "(201.56,6.56)"
%	 p1= "(198.44,6.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,20);(185,20);(185,40);(185,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,25);(170,25);(170,45);(170,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,25);(200,25);(200,45);(200,45)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(201.56,23.44)"
%	 p2= "(201.56,26.56)"
%	 p1= "(198.44,26.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(178.75,50);(178.75,50);(191.25,50);(191.25,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(178.75,50);(178.75,50);(178.75,40);(178.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(191.25,50);(191.25,50);(191.25,40);(191.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,50);(185,50);(185,60);(185,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(178.75,40);(178.75,40);(191.25,40);(191.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,25);(200,25);(188.75,40);(188.75,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,25);(170,25);(181.25,40);(181.25,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,5);(200,5);(207.5,15);(207.5,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(178.75,70);(178.75,70);(178.75,60);(178.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(191.25,70);(191.25,70);(191.25,60);(191.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,70);(185,70);(185,75);(185,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(178.75,60);(178.75,60);(191.25,60);(191.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,45);(200,45);(188.75,60);(188.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,45);(170,45);(181.25,60);(181.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(178.75,70);(178.75,70);(191.25,70);(191.25,70)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(171.56,3.44)"
%	 p2= "(171.56,6.56)"
%	 p1= "(168.44,6.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(162.5,15);(162.5,15);(170,5);(170,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(162.5,15);(162.5,15);(170,25);(170,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,25);(200,25);(207.5,15);(207.5,15)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(185,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(145,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(200,0);(200,0);(200,10);(200,10)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(186.25,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(198.75,43.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(186.25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,20);(170,20);(200,20);(200,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,10);(170,10);(200,10);(200,10)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(175,10)"
%	 p2= "(175,20)"
%	 p1= "(165,20)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(205,10)"
%	 p2= "(205,20)"
%	 p1= "(195,20)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bstep$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,0);(90,0);(90,30);(90,30)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(121.56,23.44)"
%	 p2= "(121.56,26.56)"
%	 p1= "(118.44,26.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,40);(105,40);(105,60);(105,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.75,70);(98.75,70);(111.25,70);(111.25,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.75,70);(98.75,70);(98.75,60);(98.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(111.25,70);(111.25,70);(111.25,60);(111.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105,70);(105,70);(105,75);(105,75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.75,60);(98.75,60);(111.25,60);(111.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,0);(120,0);(120,30);(120,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,45);(120,45);(108.75,60);(108.75,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,25);(75,25);(101.25,60);(101.25,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,25);(120,25);(127.5,35);(127.5,35)"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(91.56,3.44)"
%	 p2= "(91.56,6.56)"
%	 p1= "(88.44,6.56)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,25);(75,25);(90,5);(90,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,45);(120,45);(127.5,35);(127.5,35)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(105,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(93.75,18.75)"
%	 fill-color= "#ffffff"
%	 p2= "(93.75,26.25)"
%	 p1= "(86.25,26.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(106.25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\bhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(118.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,40);(90,40);(120,40);(120,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,30);(90,30);(120,30);(120,30)"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(95,30)"
%	 p2= "(95,40)"
%	 p1= "(85,40)"
%	 closure= "open"
%	 angle-end= "270"
%	 angle-start= "90"
%	 />
%<ellipse fill-style= "none"
%	 p3= "(125,30)"
%	 p2= "(125,40)"
%	 p1= "(115,40)"
%	 closure= "open"
%	 angle-end= "90"
%	 angle-start= "-90"
%	 />
%<ellipse fill-style= "solid"
%	 p3= "(94.38,41.88)"
%	 fill-color= "#ffffff"
%	 p2= "(94.38,49.38)"
%	 p1= "(86.88,49.38)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90.62,45.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<ellipse fill-style= "solid"
%	 p3= "(173.75,41.25)"
%	 fill-color= "#ffffff"
%	 p2= "(173.75,48.75)"
%	 p1= "(166.25,48.75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(170,45)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succe$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(65,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(168.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Nhh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(198.75,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ahhh$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(207.5,75)
\rput(25,65){$\bstep$}
\rput[r](23.75,50){$\bhh$}
\psline(10,0)(10,30)
\rput{0}(40,25){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(25,40)(25,60)
\psline(18.75,70)(31.25,70)
\psline(18.75,70)(18.75,60)
\psline(31.25,70)(31.25,60)
\psline(25,70)(25,75)
\psline(18.75,60)(31.25,60)
\psline(40,0)(40,30)
\psline(40,45)(28.75,60)
\psline(10,45)(21.25,60)
\psline(40,25)(47.5,35)
\rput{0}(10,25){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(2.5,35)(10,25)
\psline(2.5,35)(10,45)
\psline(40,45)(47.5,35)
\rput(25,35){$\ahh$}
\rput{0}(10,15){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(10,15){$\succe$}
\rput[l](26.25,75){$\bhh$}
\rput[r](8.75,-0.62){$\Nhh$}
\rput[r](38.75,-0.62){$\Ahhh$}
\psline(10,40)(40,40)
\psline(10,30)(40,30)
\rput{0}(10,35){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(40,35){\psellipticarc[](0,0)(5,-5){-90}{90}}
\rput(185,45){$\bstep$}
\rput[r](183.75,30){$\bhh$}
\psline(170,0)(170,10)
\rput{0}(170,25){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\rput{0}(200,5){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(185,20)(185,40)
\psline(170,25)(170,45)
\psline(200,25)(200,45)
\rput{0}(200,25){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(178.75,50)(191.25,50)
\psline(178.75,50)(178.75,40)
\psline(191.25,50)(191.25,40)
\psline(185,50)(185,60)
\psline(178.75,40)(191.25,40)
\psline(200,25)(188.75,40)
\psline(170,25)(181.25,40)
\psline(200,5)(207.5,15)
\rput(185,65){$\bstep$}
\psline(178.75,70)(178.75,60)
\psline(191.25,70)(191.25,60)
\psline(185,70)(185,75)
\psline(178.75,60)(191.25,60)
\psline(200,45)(188.75,60)
\psline(170,45)(181.25,60)
\psline(178.75,70)(191.25,70)
\rput{0}(170,5){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(162.5,15)(170,5)
\psline(162.5,15)(170,25)
\psline(200,25)(207.5,15)
\rput(185,15){$\ahh$}
\rput(145,35){\EQLS}
\psline(200,0)(200,10)
\rput[l](186.25,55){$\bhh$}
\rput[r](198.75,43.75){$\Ahhh$}
\rput[l](186.25,75){$\bhh$}
\psline(170,20)(200,20)
\psline(170,10)(200,10)
\rput{0}(170,15){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(200,15){\psellipticarc[](0,0)(5,-5){-90}{90}}
\rput(105,65){$\bstep$}
\psline(90,0)(90,30)
\rput{0}(120,25){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(105,40)(105,60)
\psline(98.75,70)(111.25,70)
\psline(98.75,70)(98.75,60)
\psline(111.25,70)(111.25,60)
\psline(105,70)(105,75)
\psline(98.75,60)(111.25,60)
\psline(120,0)(120,30)
\psline(120,45)(108.75,60)
\psline(75,25)(101.25,60)
\psline(120,25)(127.5,35)
\rput{0}(90,5){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\psline(75,25)(90,5)
\psline(120,45)(127.5,35)
\rput(105,35){$\ahh$}
\rput{0}(90,22.5){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(90,22.5){$\succe$}
\rput[l](106.25,75){$\bhh$}
\rput[r](88.75,-0.62){$\Nhh$}
\rput[r](118.75,-0.62){$\Ahhh$}
\psline(90,40)(120,40)
\psline(90,30)(120,30)
\rput{0}(90,35){\psellipticarc[](0,0)(5,-5){90}{270}}
\rput{0}(120,35){\psellipticarc[](0,0)(5,-5){-90}{90}}
\rput{0}(90.62,45.62){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(90.62,45.62){$\succe$}
\rput{0}(170,45){\psellipse[fillcolor=white,fillstyle=solid](0,0)(3.75,-3.75)}
\rput(170,45){$\succe$}
\rput(65,35){\EQLS}
\rput[r](168.75,-0.62){$\Nhh$}
\rput[r](198.75,-0.62){$\Ahhh$}
\end{pspicture}


==> PIC/retraction-idem.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 18 10:53:08 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="0" y-max="100" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(65,60);(65,60)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(10,0);(10,0)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,100);(10,100);(10,60);(10,60)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,30);(65,30);(65,0);(65,0)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,100);(65,100);(65,70);(65,70)"
%	 stroke-width= "1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\pee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ree$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,70);(0,70);(20,50);(20,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(20,30);(20,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,70);(0,70);(0,50);(0,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(20,30);(20,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,80);(55,80);(75,60);(75,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,60);(55,60);(75,60);(75,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,80);(55,80);(55,60);(55,60)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,40);(55,40);(75,40);(75,40)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,40);(55,40);(75,20);(75,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,40);(75,40);(75,20);(75,20)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,92.5);(50,92.5);(80,62.5);(80,62.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,37.5);(50,37.5);(80,7.5);(80,7.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,62.5);(80,62.5);(80,7.5);(80,7.5)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,92.5);(50,92.5);(50,37.5);(50,37.5)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\PRGMS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\DTA
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(90,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\PRGMS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,100)
\psline[linewidth=0.2](65,40)(65,60)
\psline[linewidth=1](10,40)(10,0)
\psline[linewidth=1](10,100)(10,60)
\psline[linewidth=1](65,30)(65,0)
\psline[linewidth=1](65,100)(65,70)
\rput(35,50){\EQLS}
\rput(10,50){$\pee$}
\rput(62.5,65){$\iee$}
\rput(67.5,35){$\qee$}
\rput[l](12.5,100){$\Aee$}
\rput[r](7.5,0){$\Aee$}
\rput[r](62.5,0){$\Aee$}
\rput[l](67.5,100){$\Aee$}
\rput[l](67.5,50){$\Ree$}
\psline[linewidth=0.35](0,70)(20,50)
\psline[linewidth=0.35](0,50)(20,30)
\psline[linewidth=0.35](0,70)(0,50)
\psline[linewidth=0.35](20,50)(20,30)
\psline[linewidth=0.35](55,80)(75,60)
\psline[linewidth=0.35](55,60)(75,60)
\psline[linewidth=0.35](55,80)(55,60)
\psline[linewidth=0.35](55,40)(75,40)
\psline[linewidth=0.35](55,40)(75,20)
\psline[linewidth=0.35](75,40)(75,20)
\psline[linewidth=0.35](50,92.5)(80,62.5)
\psline[linewidth=0.35](50,37.5)(80,7.5)
\psline[linewidth=0.35](80,62.5)(80,7.5)
\psline[linewidth=0.35](50,92.5)(50,37.5)
\rput[l](90,95){\PRGMS}
\rput[l](90,50){\DTA}
\rput[l](90,5){\PRGMS}
\rput(65,70){\DOTT}
\end{pspicture}


==> PIC/retraction-tuples.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue May 18 12:01:39 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="67.5" y-min="0" y-max="60" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.35"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(5,50);(5,50);(5,60);(5,60)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,40);(10,40);(10,20);(10,20)"
%	 stroke-width= "1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(11.88,46.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,30);(0,30);(20,10);(20,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(20,10);(20,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,30);(0,30);(0,10);(0,10)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(20,50);(20,50)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(20,30);(20,30)"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,50);(20,50);(20,30);(20,30)"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,50);(15,50);(15,60);(15,60)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,0);(5,0);(5,10);(5,10)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,0);(15,0);(15,10);(15,10)"
%	 stroke-width= "1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,0);(55,0);(55,60);(55,60)"
%	 stroke-width= "1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,0);(65,0);(65,60);(65,60)"
%	 stroke-width= "1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(52.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\DOTT
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(67.5,60)
\rput(35,30){\EQLS}
\psline[linewidth=1](5,50)(5,60)
\psline[linewidth=1](10,40)(10,20)
\rput(11.88,46.88){$\qee$}
\rput(7.5,15){$\iee$}
\psline[linewidth=0.35](0,30)(20,10)
\psline[linewidth=0.35](0,10)(20,10)
\psline[linewidth=0.35](0,30)(0,10)
\psline[linewidth=0.35](0,50)(20,50)
\psline[linewidth=0.35](0,50)(20,30)
\psline[linewidth=0.35](20,50)(20,30)
\rput[l](12.5,30){$\Aee$}
\psline[linewidth=1](15,50)(15,60)
\psline[linewidth=1](5,0)(5,10)
\psline[linewidth=1](15,0)(15,10)
\rput[l](17.5,0){$\Aee$}
\rput[r](2.5,0){$\Aee$}
\rput[l](17.5,60){$\Aee$}
\rput[r](2.5,60){$\Aee$}
\psline[linewidth=1](55,0)(55,60)
\psline[linewidth=1](65,0)(65,60)
\rput[l](67.5,30){$\Aee$}
\rput[r](52.5,30){$\Aee$}
\rput(10,20){\DOTT}
\end{pspicture}


==> PIC/seq-333.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Dec 03 10:42:52 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.75" x-max="280" y-min="0" y-max="90" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(45,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(25,60);(25,60);(5,80);(5,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(5,80);(5,80);(35,80);(35,80)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(15,70);(15,70);(0,55);(0,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(25,60);(25,60);(35,60);(35,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(35,80);(35,80);(35,60);(35,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(30,90);(30,90);(30,80);(30,80)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(-3.75,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(30,60);(30,60);(30,40);(30,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(27.5,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(36.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progn$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(27.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progm$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(25,20);(25,20);(5,40);(5,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(5,40);(5,40);(35,40);(35,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(15,30);(15,30);(15,0);(15,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(25,20);(25,20);(35,20);(35,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(35,40);(35,40);(35,20);(35,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(30,20);(30,20);(30,0);(30,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(27.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(0,55);(0,55);(0,0);(0,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(11.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progtype$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(26.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progell$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(60,30);(60,30);(60,0);(60,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(75,30);(75,30);(75,0);(75,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(55,30);(55,30);(55.01,50);(55.01,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(65,70);(65,70);(95,70);(95,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(85,50);(85,50);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(95,70);(95,70);(95,50);(95,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(90,90);(90,90);(90,70);(90,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(96.25,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progn$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(90,50);(90,50);(90,0);(90,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(86.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progell$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(71.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progtype$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(56.25,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Progtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(85,50);(85,50);(65,70);(65,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(55,30);(55,30);(85,30);(85,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(85,30);(85,30);(65,50);(65,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(55,50);(55,50);(65,50);(65,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(75,60);(75,60);(75,40);(75,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(87.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(67.5,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\seqq$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(190,40);(190,40);(170,60);(170,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(170,60);(170,60);(205,60);(205,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(180,50);(180,50);(180,30);(180,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(190,40);(190,40);(205,40);(205,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(205,60);(205,60);(205,40);(205,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(200,90);(200,90);(200,60);(200,60)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(157.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(200,40);(200,40);(200,0);(200,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(192.5,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(162.5,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Progm$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(150,40);(150,40);(130,60);(130,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(130,60);(130,60);(165,60);(165,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(140,50);(140,50);(140,0);(140,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(150,40);(150,40);(165,40);(165,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(165,60);(165,60);(165,40);(165,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(160,40);(160,40);(160,30);(160,30)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(155,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(180,10);(180,10);(160,30);(160,30)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(137.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progtype$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(177.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progell$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(160,10);(160,10);(180,30);(180,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(160,10);(160,10);(160,0);(160,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(180,10);(180,10);(180,0);(180,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(160,90);(160,90);(160,60);(160,60)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(197.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(215,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(230,30);(230,30);(230,0);(230,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(245,30);(245,30);(245,0);(245,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(225,30);(225,30);(225.01,50);(225.01,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(235,70);(235,70);(280,70);(280,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(255,50);(255,50);(280,50);(280,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(280,70);(280,70);(280,50);(280,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(260,90);(260,90);(260,70);(260,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(260,50);(260,50);(260,0);(260,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(257.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progell$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(242.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progtype$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(227.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progtype$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(255,50);(255,50);(235,70);(235,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(225,30);(225,30);(255,30);(255,30)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(255,30);(255,30);(235,50);(235,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(225,50);(225,50);(235,50);(235,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(245,60);(245,60);(245,40);(245,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(267.5,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\universal$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(275,50);(275,50);(275,0);(275,0)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(275,90);(275,90);(275,70);(275,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(272.5,1.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Progp$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(245,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.4"
%	 anchor-point= "(262.5,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Progm$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.35"
%	 anchor-point= "(202.5,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Progq$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(277.5,88.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Progq$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(235,37.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parr$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(280,90)(0,0)
\put(45,50){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.35mm}
\multiput(5,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(5,80){\line(1,0){30}}
\linethickness{0.6mm}
\multiput(0,55)(0.12,0.12){125}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(25,60){\line(1,0){10}}
\linethickness{0.35mm}
\put(35,60){\line(0,1){20}}
\linethickness{0.35mm}
\put(30,80){\line(0,1){10}}
\put(-3.75,1.25){\makebox(0,0)[cc]{$\Progtype$}}

\linethickness{0.35mm}
\put(30,40){\line(0,1){20}}
\put(27.5,70){\makebox(0,0)[cc]{$\universal$}}

\put(36.25,88.75){\makebox(0,0)[cc]{$\Progn$}}

\put(27.5,50){\makebox(0,0)[cr]{$\Progm$}}

\linethickness{0.35mm}
\multiput(5,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(5,40){\line(1,0){30}}
\linethickness{0.6mm}
\put(15,0){\line(0,1){30}}
\linethickness{0.35mm}
\put(25,20){\line(1,0){10}}
\linethickness{0.35mm}
\put(35,20){\line(0,1){20}}
\linethickness{0.35mm}
\put(30,0){\line(0,1){20}}
\put(27.5,30){\makebox(0,0)[cc]{$\universal$}}

\linethickness{0.6mm}
\put(0,0){\line(0,1){55}}
\put(11.25,1.25){\makebox(0,0)[cc]{$\Progtype$}}

\put(26.25,1.25){\makebox(0,0)[cc]{$\Progell$}}

\linethickness{0.7mm}
\put(60,0){\line(0,1){30}}
\linethickness{0.7mm}
\put(75,0){\line(0,1){30}}
\linethickness{0.35mm}
\put(55,30){\line(0,1){20}}
\linethickness{0.35mm}
\put(65,70){\line(1,0){30}}
\linethickness{0.35mm}
\put(85,50){\line(1,0){10}}
\linethickness{0.35mm}
\put(95,50){\line(0,1){20}}
\linethickness{0.35mm}
\put(90,70){\line(0,1){20}}
\put(96.25,88.75){\makebox(0,0)[cc]{$\Progn$}}

\linethickness{0.35mm}
\put(90,0){\line(0,1){50}}
\put(86.25,1.25){\makebox(0,0)[cc]{$\Progell$}}

\put(71.25,1.25){\makebox(0,0)[cc]{$\Progtype$}}

\put(56.25,1.25){\makebox(0,0)[cc]{$\Progtype$}}

\linethickness{0.35mm}
\multiput(65,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(55,30){\line(1,0){30}}
\linethickness{0.35mm}
\multiput(65,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(55,50){\line(1,0){10}}
\linethickness{0.7mm}
\put(75,40){\line(0,1){20}}
\put(87.5,60){\makebox(0,0)[cc]{$\universal$}}

\put(67.5,37.5){\makebox(0,0)[cc]{$\seqq$}}

\put(75,40){\makebox(0,0)[cc]{\Dottt}}

\linethickness{0.35mm}
\multiput(170,60)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(170,60){\line(1,0){35}}
\linethickness{0.6mm}
\put(180,30){\line(0,1){20}}
\linethickness{0.35mm}
\put(190,40){\line(1,0){15}}
\linethickness{0.35mm}
\put(205,40){\line(0,1){20}}
\linethickness{0.35mm}
\put(200,60){\line(0,1){30}}
\put(157.5,1.25){\makebox(0,0)[cr]{$\Progtype$}}

\linethickness{0.35mm}
\put(200,0){\line(0,1){40}}
\put(192.5,50){\makebox(0,0)[cc]{$\universal$}}

\put(162.5,88.75){\makebox(0,0)[cl]{$\Progm$}}

\linethickness{0.35mm}
\multiput(130,60)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(130,60){\line(1,0){35}}
\linethickness{0.6mm}
\put(140,0){\line(0,1){50}}
\linethickness{0.35mm}
\put(150,40){\line(1,0){15}}
\linethickness{0.35mm}
\put(165,40){\line(0,1){20}}
\linethickness{0.4mm}
\put(160,30){\line(0,1){10}}
\put(155,50){\makebox(0,0)[cc]{$\universal$}}

\linethickness{0.4mm}
\multiput(160,30)(0.12,-0.12){167}{\line(1,0){0.12}}
\put(137.5,1.25){\makebox(0,0)[cr]{$\Progtype$}}

\put(177.5,1.25){\makebox(0,0)[cr]{$\Progell$}}

\linethickness{0.6mm}
\multiput(160,10)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.6mm}
\put(160,0){\line(0,1){10}}
\linethickness{0.4mm}
\put(180,0){\line(0,1){10}}
\linethickness{0.35mm}
\put(160,60){\line(0,1){30}}
\put(197.5,1.25){\makebox(0,0)[cr]{$\Progp$}}

\put(215,50){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.7mm}
\put(230,0){\line(0,1){30}}
\linethickness{0.7mm}
\put(245,0){\line(0,1){30}}
\linethickness{0.35mm}
\put(225,30){\line(0,1){20}}
\linethickness{0.35mm}
\put(235,70){\line(1,0){45}}
\linethickness{0.35mm}
\put(255,50){\line(1,0){25}}
\linethickness{0.35mm}
\put(280,50){\line(0,1){20}}
\linethickness{0.35mm}
\put(260,70){\line(0,1){20}}
\linethickness{0.35mm}
\put(260,0){\line(0,1){50}}
\put(257.5,1.25){\makebox(0,0)[cr]{$\Progell$}}

\put(242.5,1.25){\makebox(0,0)[cr]{$\Progtype$}}

\put(227.5,1.25){\makebox(0,0)[cr]{$\Progtype$}}

\linethickness{0.35mm}
\multiput(235,70)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(225,30){\line(1,0){30}}
\linethickness{0.35mm}
\multiput(235,50)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.35mm}
\put(225,50){\line(1,0){10}}
\linethickness{0.7mm}
\put(245,40){\line(0,1){20}}
\put(267.5,60){\makebox(0,0)[cc]{$\universal$}}

\linethickness{0.35mm}
\put(275,0){\line(0,1){50}}
\linethickness{0.35mm}
\put(275,70){\line(0,1){20}}
\put(272.5,1.25){\makebox(0,0)[cr]{$\Progp$}}

\put(245,40){\makebox(0,0)[cc]{\Dottt}}

\put(262.5,88.75){\makebox(0,0)[cl]{$\Progm$}}

\put(202.5,88.75){\makebox(0,0)[cl]{$\Progq$}}

\put(277.5,88.75){\makebox(0,0)[cl]{$\Progq$}}

\put(235,37.5){\makebox(0,0)[cc]{$\parr$}}

\end{picture}


==> PIC/seq-4.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri May 14 17:02:22 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="360" y-min="0" y-max="110" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,40);(0,40);(30,40);(30,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,40);(0,40);(0,20);(0,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(30,20);(30,20);(30,40);(30,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(15,70);(15,70);(15,40);(15,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(12.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(12.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,20);(0,20);(30,20);(30,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(15,20);(15,20);(15,0);(15,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(15,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,90);(0,90);(30,90);(30,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,90);(0,90);(0,70);(0,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(30,70);(30,70);(30,90);(30,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(15,110);(15,110);(15,90);(15,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(0,70);(0,70);(30,70);(30,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(17.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpt
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(50,40);(50,40);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(50,40);(50,40);(50,20);(50,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(80,20);(80,20);(80,40);(80,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(65,110);(65,110);(65,40);(65,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(50,20);(50,20);(80,20);(80,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(65,20);(65,20);(65,0);(65,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otherinputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\otheroutpt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,40);(140,40);(170,40);(170,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,40);(140,40);(140,20);(140,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(170,20);(170,20);(170,40);(170,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(155,70);(155,70);(155,40);(155,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(152.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(152.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,20);(140,20);(170,20);(170,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(155,20);(155,20);(155,0);(155,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(155,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,90);(140,90);(170,90);(170,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,90);(140,90);(140,70);(140,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(170,70);(170,70);(170,90);(170,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(155,110);(155,110);(155,90);(155,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(140,70);(140,70);(170,70);(170,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(157.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpt
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(190,65);(190,65);(220,65);(220,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(190,65);(190,65);(190,45);(190,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(220,45);(220,45);(220,65);(220,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(205,110);(205,110);(205,65);(205,65)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(190,45);(190,45);(220,45);(220,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(205,45);(205,45);(205,0);(205,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(202.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otherinputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(207.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\otheroutpt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(205,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(250,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,40);(280,40);(310,40);(310,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,40);(280,40);(280,20);(280,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(310,20);(310,20);(310,40);(310,40)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(295,70);(295,70);(295,40);(295,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(292.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(292.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,20);(280,20);(310,20);(310,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(295,20);(295,20);(295,0);(295,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.75"
%	 anchor-point= "(295,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,90);(280,90);(310,90);(310,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,90);(280,90);(280,70);(280,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(310,70);(310,70);(310,90);(310,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(295,110);(295,110);(295,90);(295,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(280,70);(280,70);(310,70);(310,70)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(295,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(297.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpt
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(330,90);(330,90);(360,90);(360,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(330,90);(330,90);(330,70);(330,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(360,70);(360,70);(360,90);(360,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(345,110);(345,110);(345,90);(345,90)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(330,70);(330,70);(360,70);(360,70)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(345,70);(345,70);(345,0);(345,0)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(342.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otherinputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(347.5,107.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\otheroutpt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(345,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(360,110)
\psline[linewidth=0.75](0,40)(30,40)
\psline[linewidth=0.75](0,40)(0,20)
\psline[linewidth=0.75](30,20)(30,40)
\psline[linewidth=0.75](15,70)(15,40)
\rput[r](12.5,55){$\nameslang$}
\rput[r](12.5,2.5){$\inputt$}
\psline[linewidth=0.75](0,20)(30,20)
\psline[linewidth=0.75](15,20)(15,0)
\rput(15,30){\machine}
\psline[linewidth=0.75](0,90)(30,90)
\psline[linewidth=0.75](0,90)(0,70)
\psline[linewidth=0.75](30,70)(30,90)
\psline[linewidth=0.75](15,110)(15,90)
\psline[linewidth=0.75](0,70)(30,70)
\rput(15,80){\gee}
\rput[l](17.5,107.5){\outpt}
\psline[linewidth=0.75](50,40)(80,40)
\psline[linewidth=0.75](50,40)(50,20)
\psline[linewidth=0.75](80,20)(80,40)
\psline[linewidth=0.75](65,110)(65,40)
\psline[linewidth=0.75](50,20)(80,20)
\psline[linewidth=0.75](65,20)(65,0)
\rput[r](62.5,2.5){$\otherinputt$}
\rput[l](67.5,107.5){$\otheroutpt$}
\rput(65,30){$\hee$}
\rput(110,55){\EQLS}
\psline[linewidth=0.75](140,40)(170,40)
\psline[linewidth=0.75](140,40)(140,20)
\psline[linewidth=0.75](170,20)(170,40)
\psline[linewidth=0.75](155,70)(155,40)
\rput[r](152.5,55){$\nameslang$}
\rput[r](152.5,2.5){$\inputt$}
\psline[linewidth=0.75](140,20)(170,20)
\psline[linewidth=0.75](155,20)(155,0)
\rput(155,30){\machine}
\psline[linewidth=0.75](140,90)(170,90)
\psline[linewidth=0.75](140,90)(140,70)
\psline[linewidth=0.75](170,70)(170,90)
\psline[linewidth=0.75](155,110)(155,90)
\psline[linewidth=0.75](140,70)(170,70)
\rput(155,80){\gee}
\rput[l](157.5,107.5){\outpt}
\psline[linewidth=0.75](190,65)(220,65)
\psline[linewidth=0.75](190,65)(190,45)
\psline[linewidth=0.75](220,45)(220,65)
\psline[linewidth=0.75](205,110)(205,65)
\psline[linewidth=0.75](190,45)(220,45)
\psline[linewidth=0.75](205,45)(205,0)
\rput[r](202.5,2.5){$\otherinputt$}
\rput[l](207.5,107.5){$\otheroutpt$}
\rput(205,55){$\hee$}
\rput(250,55){\EQLS}
\psline[linewidth=0.75](280,40)(310,40)
\psline[linewidth=0.75](280,40)(280,20)
\psline[linewidth=0.75](310,20)(310,40)
\psline[linewidth=0.75](295,70)(295,40)
\rput[r](292.5,55){$\nameslang$}
\rput[r](292.5,2.5){$\inputt$}
\psline[linewidth=0.75](280,20)(310,20)
\psline[linewidth=0.75](295,20)(295,0)
\rput(295,30){\machine}
\psline[linewidth=0.75](280,90)(310,90)
\psline[linewidth=0.75](280,90)(280,70)
\psline[linewidth=0.75](310,70)(310,90)
\psline[linewidth=0.75](295,110)(295,90)
\psline[linewidth=0.75](280,70)(310,70)
\rput(295,80){\gee}
\rput[l](297.5,107.5){\outpt}
\psline[linewidth=0.75](330,90)(360,90)
\psline[linewidth=0.75](330,90)(330,70)
\psline[linewidth=0.75](360,70)(360,90)
\psline[linewidth=0.75](345,110)(345,90)
\psline[linewidth=0.75](330,70)(360,70)
\psline[linewidth=0.75](345,70)(345,0)
\rput[r](342.5,2.5){$\otherinputt$}
\rput[l](347.5,107.5){$\otheroutpt$}
\rput(345,80){$\hee$}
\end{pspicture}


==> PIC/smullyan-6.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 29 14:30:15 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="320" y-min="0" y-max="126.88" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(60,55);(60,55);(60,70);(60,70)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,90);(30,90);(125,90);(125,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(120,0);(120,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,90);(35,90);(35,72.5);(35,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,115);(30,115);(30,90);(30,90)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(7.5,80);(7.5,80);(27.5,80);(27.5,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,62.5);(45,62.5);(25,62.5);(25,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,80);(27.5,80);(45,62.51);(45,62.51)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,80);(7.5,80);(25,62.5);(25,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,52.5);(57.5,52.5);(37.5,52.5);(37.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(60.18,50)"
%	 fill-style= "solid"
%	 p2= "(60.18,55)"
%	 fill-color= "#330033"
%	 p1= "(54.82,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,55);(15,55);(30,40);(30,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,72.5);(15,72.5);(15,55);(15,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,55);(60,55);(57.5,52.5);(57.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,55.01);(35,55.01);(37.5,52.5);(37.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26.25,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,62.5);(35,62.5);(35,55);(35,55)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(267.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(307.5,2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(225,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,115);(30,115);(125,115);(125,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,126.88);(77.5,126.88);(77.5,115);(77.5,115)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,125)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(272.5,125)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\nameslangg$
%</text>
%<multicurve fill-style= "none"
%	 points= "(77.5,90);(77.5,90);(77.5,72.5);(77.5,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,80);(50,80);(70,80);(70,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(87.5,62.5);(87.5,62.5);(67.5,62.5);(67.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,79.99);(70,79.99);(87.5,62.5);(87.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,80);(50,80);(67.5,62.5);(67.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,40);(30,40);(30,10);(30,10)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(68.75,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(77.5,62.5);(77.5,62.5);(77.5,55);(77.5,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,20);(20,20);(20,0);(20,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,0);(20,0);(40,0);(40,0)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(20,20);(20,20);(40,0);(40,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,115);(125,115);(125,90);(125,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.5,52.5);(57.5,52.5);(57.5,0);(57.5,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.35"
%	 points= "(62.5,40);(62.5,40);(30,40);(30,40)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,55);(77.5,55);(62.5,40);(62.5,40)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(32.68,37.5)"
%	 fill-style= "solid"
%	 p2= "(32.68,42.5)"
%	 fill-color= "#330033"
%	 p1= "(27.32,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,55);(250,55);(250,70);(250,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,90);(220,90);(315,90);(315,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(310,90);(310,90);(310,0);(310,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,90);(225,90);(225,72.5);(225,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,115);(220,115);(220,90);(220,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,80);(197.5,80);(217.5,80);(217.5,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,62.5);(235,62.5);(215,62.5);(215,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,80);(217.5,80);(235,62.51);(235,62.51)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,80);(197.5,80);(215,62.5);(215,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(247.5,52.5);(247.5,52.5);(227.5,52.5);(227.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,55);(205,55);(220,40);(220,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,72.5);(205,72.5);(205,55);(205,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(250,55);(250,55);(247.5,52.5);(247.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,55.01);(225,55.01);(227.5,52.5);(227.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(216.25,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(225,62.5);(225,62.5);(225,55);(225,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(220,115);(220,115);(315,115);(315,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(267.5,126.88);(267.5,126.88);(267.5,115);(267.5,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(267.5,90);(267.5,90);(267.5,72.5);(267.5,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,80);(240,80);(260,80);(260,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(277.5,62.5);(277.5,62.5);(257.5,62.5);(257.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,79.99);(260,79.99);(277.5,62.5);(277.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,80);(240,80);(257.5,62.5);(257.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(252.5,40);(252.5,40);(252.5,0);(252.5,0)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(258.75,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(267.5,62.5);(267.5,62.5);(267.5,55);(267.5,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,20);(217.5,20);(217.5,0);(217.5,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,0);(217.5,0);(237.5,0);(237.5,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(315,115);(315,115);(315,90);(315,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(252.5,40);(252.5,40);(220,40);(220,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.35"
%	 points= "(227.5,52.5);(227.5,52.5);(227.5,10);(227.5,10)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(267.5,55);(267.5,55);(252.5,40);(252.5,40)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(255.18,37.5)"
%	 fill-style= "solid"
%	 p2= "(255.18,42.5)"
%	 fill-color= "#330033"
%	 p1= "(249.82,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(320,30)"
%	 fill-style= "none"
%	 p2= "(320,120)"
%	 p1= "(192.5,120)"
%	 />
%<parallelogram p3= "(130,30)"
%	 fill-style= "none"
%	 p2= "(130,120)"
%	 p1= "(2.5,120)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(290,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\heehat$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\geehat$
%</text>
%<multicurve fill-style= "none"
%	 points= "(217.5,20);(217.5,20);(237.5,0);(237.5,0)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(230.18,50)"
%	 fill-style= "solid"
%	 p2= "(230.18,55)"
%	 fill-color= "#330033"
%	 p1= "(224.82,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(230.18,7.5)"
%	 fill-style= "solid"
%	 p2= "(230.18,12.5)"
%	 fill-color= "#330033"
%	 p1= "(224.82,12.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(32.68,7.5)"
%	 fill-style= "solid"
%	 p2= "(32.68,12.5)"
%	 fill-color= "#330033"
%	 p1= "(27.32,12.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(37.68,70)"
%	 fill-style= "solid"
%	 p2= "(37.68,75)"
%	 fill-color= "#330033"
%	 p1= "(32.32,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(80.18,70)"
%	 fill-style= "solid"
%	 p2= "(80.18,75)"
%	 fill-color= "#330033"
%	 p1= "(74.82,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(227.68,70)"
%	 fill-style= "solid"
%	 p2= "(227.68,75)"
%	 fill-color= "#330033"
%	 p1= "(222.32,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(270.18,70)"
%	 fill-style= "solid"
%	 p2= "(270.18,75)"
%	 fill-color= "#330033"
%	 p1= "(264.82,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(320,126.88)
\psline[linewidth=0.75](60,55)(60,70)
\rput[r](117.5,2.5){$\inputt$}
\psline[linewidth=0.75](30,90)(125,90)
\psline[linewidth=0.75](120,90)(120,0)
\psline[linewidth=0.75](35,90)(35,72.5)
\psline[linewidth=0.75](30,115)(30,90)
\rput(77.5,102.5){$\gee$}
\psline[linewidth=0.75](7.5,80)(27.5,80)
\psline[linewidth=0.75](45,62.5)(25,62.5)
\psline[linewidth=0.75](27.5,80)(45,62.51)
\psline[linewidth=0.75](7.5,80)(25,62.5)
\psline[linewidth=0.75](57.5,52.5)(37.5,52.5)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(57.5,52.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\psline[linewidth=0.75](15,55)(30,40)
\psline[linewidth=0.75](15,72.5)(15,55)
\psline[linewidth=0.75](60,55)(57.5,52.5)
\psline[linewidth=0.75](35,55.01)(37.5,52.5)
\rput(26.25,71.25){$\parteval$}
\psline[linewidth=0.75](35,62.5)(35,55)
\rput(267.5,102.5){$\hee$}
\rput[r](307.5,2.5){$\inputtt$}
\rput(225,5){$\prohram$}
\psline[linewidth=0.75](30,115)(125,115)
\psline[linewidth=0.75](77.5,126.88)(77.5,115)
\rput[l](82.5,125){$\nameslang$}
\rput[l](272.5,125){$\nameslangg$}
\psline[linewidth=0.75](77.5,90)(77.5,72.5)
\psline[linewidth=0.75](50,80)(70,80)
\psline[linewidth=0.75](87.5,62.5)(67.5,62.5)
\psline[linewidth=0.75](70,79.99)(87.5,62.5)
\psline[linewidth=0.75](50,80)(67.5,62.5)
\psline[linewidth=0.75](30,40)(30,10)
\rput(68.75,71.25){$\parteval$}
\psline[linewidth=0.75](77.5,62.5)(77.5,55)
\psline[linewidth=0.75](20,20)(20,0)
\psline[linewidth=0.75](20,0)(40,0)
\rput(27.5,5){\program}
\psline[linewidth=0.75](20,20)(40,0)
\psline[linewidth=0.75](125,115)(125,90)
\psline[linewidth=0.75](57.5,52.5)(57.5,0)
\psline[linewidth=0.75,border=1.35](62.5,40)(30,40)
\psline[linewidth=0.75](77.5,55)(62.5,40)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(30,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\psline[linewidth=0.75](250,55)(250,70)
\psline[linewidth=0.75](220,90)(315,90)
\psline[linewidth=0.75](310,90)(310,0)
\psline[linewidth=0.75](225,90)(225,72.5)
\psline[linewidth=0.75](220,115)(220,90)
\psline[linewidth=0.75](197.5,80)(217.5,80)
\psline[linewidth=0.75](235,62.5)(215,62.5)
\psline[linewidth=0.75](217.5,80)(235,62.51)
\psline[linewidth=0.75](197.5,80)(215,62.5)
\psline[linewidth=0.75](247.5,52.5)(227.5,52.5)
\psline[linewidth=0.75](205,55)(220,40)
\psline[linewidth=0.75](205,72.5)(205,55)
\psline[linewidth=0.75](250,55)(247.5,52.5)
\psline[linewidth=0.75](225,55.01)(227.5,52.5)
\rput(216.25,71.25){$\parteval$}
\psline[linewidth=0.75](225,62.5)(225,55)
\psline[linewidth=0.75](220,115)(315,115)
\psline[linewidth=0.75](267.5,126.88)(267.5,115)
\psline[linewidth=0.75](267.5,90)(267.5,72.5)
\psline[linewidth=0.75](240,80)(260,80)
\psline[linewidth=0.75](277.5,62.5)(257.5,62.5)
\psline[linewidth=0.75](260,79.99)(277.5,62.5)
\psline[linewidth=0.75](240,80)(257.5,62.5)
\psline[linewidth=0.75](252.5,40)(252.5,0)
\rput(258.75,71.25){$\parteval$}
\psline[linewidth=0.75](267.5,62.5)(267.5,55)
\psline[linewidth=0.75](217.5,20)(217.5,0)
\psline[linewidth=0.75](217.5,0)(237.5,0)
\psline[linewidth=0.75](315,115)(315,90)
\psline[linewidth=0.75](252.5,40)(220,40)
\psline[linewidth=0.75,border=1.35](227.5,52.5)(227.5,10)
\psline[linewidth=0.75](267.5,55)(252.5,40)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(252.5,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\pspolygon[](192.5,120)(320,120)(320,30)(192.5,30)
\pspolygon[](2.5,120)(130,120)(130,30)(2.5,30)
\rput(290,50){$\heehat$}
\rput(100,50){$\geehat$}
\psline[linewidth=0.75](217.5,20)(237.5,0)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(227.5,52.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(227.5,10){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(30,10){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(35,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(77.5,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(225,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(267.5,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\end{pspicture}


==> PIC/smullyan-7.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 29 14:35:22 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.75" x-max="470" y-min="0" y-max="126.88" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(117.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,90);(30,90);(125,90);(125,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,90);(120,90);(120,0);(120,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,90);(35,90);(35,72.5);(35,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,115);(30,115);(30,90);(30,90)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(7.5,80);(7.5,80);(27.5,80);(27.5,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,62.5);(45,62.5);(25,62.5);(25,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,80);(27.5,80);(45,62.51);(45,62.51)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,80);(7.5,80);(25,62.5);(25,62.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(26.25,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35,62.5);(35,62.5);(35,40);(35,40)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(210,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,115);(30,115);(125,115);(125,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,126.88);(77.5,126.88);(77.5,115);(77.5,115)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,125)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<multicurve fill-style= "none"
%	 points= "(82.5,90);(82.5,90);(82.5,72.5);(82.5,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,80);(55,80);(75,80);(75,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92.5,62.5);(92.5,62.5);(72.5,62.5);(72.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,79.99);(75,79.99);(92.5,62.5);(92.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,80);(55,80);(72.5,62.5);(72.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,70);(17.5,70);(17.5,15);(17.5,15)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(7.5,25);(7.5,25);(7.5,5);(7.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7.5,5);(7.5,5);(27.5,5);(27.5,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(7.5,25);(7.5,25);(27.5,5);(27.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,115);(125,115);(125,90);(125,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,25);(202.5,25);(202.5,5);(202.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,5);(202.5,5);(222.5,5);(222.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(202.5,25);(202.5,25);(222.5,5);(222.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,55);(215,55);(215,70);(215,70)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(272.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(185,90);(185,90);(280,90);(280,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,90);(275,90);(275,0);(275,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,90);(190,90);(190,72.5);(190,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,115);(185,115);(185,90);(185,90)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(232.5,102.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(162.5,80);(162.5,80);(182.5,80);(182.5,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,62.5);(200,62.5);(180,62.5);(180,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(182.5,80);(182.5,80);(200,62.51);(200,62.51)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(162.5,80);(162.5,80);(180,62.5);(180,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(212.5,52.5);(212.5,52.5);(192.5,52.5);(192.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(215.18,50)"
%	 fill-style= "solid"
%	 p2= "(215.18,55)"
%	 fill-color= "#330033"
%	 p1= "(209.82,55)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,55);(170,55);(185,40);(185,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,72.5);(170,72.5);(170,55);(170,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(215,55);(215,55);(212.5,52.5);(212.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,55.01);(190,55.01);(192.5,52.5);(192.5,52.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(181.25,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,62.5);(190,62.5);(190,55);(190,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,115);(185,115);(280,115);(280,115)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(232.5,126.88);(232.5,126.88);(232.5,115);(232.5,115)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(237.5,125)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<multicurve fill-style= "none"
%	 points= "(232.5,90);(232.5,90);(232.5,72.5);(232.5,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,80);(205,80);(225,80);(225,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(242.5,62.5);(242.5,62.5);(222.5,62.5);(222.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(225,79.99);(225,79.99);(242.5,62.5);(242.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205,80);(205,80);(222.5,62.5);(222.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,40);(185,40);(185,15);(185,15)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(223.75,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(232.5,62.5);(232.5,62.5);(232.5,55);(232.5,55)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,25);(175,25);(175,5);(175,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(175,5);(175,5);(195,5);(195,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(182.5,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(175,25);(175,25);(195,5);(195,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(280,115);(280,115);(280,90);(280,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(212.5,52.5);(212.5,52.5);(212.5,15);(212.5,15)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1.35"
%	 points= "(217.5,40);(217.5,40);(185,40);(185,40)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(232.5,55);(232.5,55);(217.5,40);(217.5,40)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(187.68,37.5)"
%	 fill-style= "solid"
%	 p2= "(187.68,42.5)"
%	 fill-color= "#330033"
%	 p1= "(182.32,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<parallelogram p3= "(285,30)"
%	 fill-style= "none"
%	 p2= "(285,120)"
%	 p1= "(157.5,120)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\geehat$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(25,50);(25,50);(25,30);(25,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,30);(25,30);(45,30);(45,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,50);(25,50);(45,30);(45,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,70);(65,70);(65,40);(65,40)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,50);(55,50);(55,30);(55,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,30);(55,30);(75,30);(75,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,50);(55,50);(75,30);(75,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,62.5);(80,62.5);(80,15);(80,15)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,25);(70,25);(70,5);(70,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,5);(70,5);(90,5);(90,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,25);(70,25);(90,5);(90,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,85);(30,85);(47.5,67.51);(47.5,67.51)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,67.49);(47.5,67.49);(47.5,0);(47.5,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,85);(3.75,85);(30,85);(30,85)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,85);(3.75,85);(3.75,0);(3.75,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,0);(47.5,0);(5,0);(5,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(78.75,85);(78.75,85);(96.25,67.51);(96.25,67.51)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,67.49);(96.25,67.49);(96.25,0);(96.25,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,85);(52.5,85);(78.75,85);(78.75,85)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,85);(52.5,85);(52.5,0);(52.5,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(96.25,0);(96.25,0);(53.75,0);(53.75,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Peeh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Peeg$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(382.5,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(430,102.5);(430,102.5);(430,72.5);(430,72.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(402.5,80);(402.5,80);(422.5,80);(422.5,80)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(440,62.5);(440,62.5);(420,62.5);(420,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(422.5,80);(422.5,80);(440,62.51);(440,62.51)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(402.5,80);(402.5,80);(420,62.5);(420,62.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(421.25,71.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(430,62.5);(430,62.5);(430,40);(430,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(412.5,70);(412.5,70);(412.5,15);(412.5,15)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(402.5,25);(402.5,25);(402.5,5);(402.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(402.5,5);(402.5,5);(422.5,5);(422.5,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(410,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(402.5,25);(402.5,25);(422.5,5);(422.5,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(427.5,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(420,50);(420,50);(420,30);(420,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(420,30);(420,30);(440,30);(440,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(420,50);(420,50);(440,30);(440,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(425,85);(425,85);(442.5,67.51);(442.5,67.51)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(442.5,67.49);(442.5,67.49);(442.5,0);(442.5,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(398.75,85);(398.75,85);(425,85);(425,85)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(398.75,85);(398.75,85);(398.75,0);(398.75,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<multicurve fill-style= "none"
%	 points= "(442.5,0);(442.5,0);(400,0);(400,0)"
%	 stroke-color= "#ff0000"
%	 stroke-width= "0.35"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(435,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Peeg$
%</text>
%<multicurve fill-style= "none"
%	 points= "(470,92.5);(470,92.5);(470,110);(470,110)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(455,125.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(458.12,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(440,92.5);(440,92.5);(470,92.5);(470,92.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(460,90);(460,90);(460,0.63);(460,0.63)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(448.12,101.88)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<multicurve fill-style= "none"
%	 points= "(422.5,110);(422.5,110);(440,92.5);(440,92.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(422.5,110);(422.5,110);(470,110);(470,110)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(450,126.88);(450,126.88);(450,110);(450,110)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(300,60)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(337.5,92.5);(337.5,92.5);(337.5,40);(337.5,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(310,110);(310,110);(327.5,92.5);(327.5,92.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(320,100);(320,100);(320,15);(320,15)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(310,25);(310,25);(310,5);(310,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(310,5);(310,5);(330,5);(330,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(317.5,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(310,25);(310,25);(330,5);(330,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(335,35)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\prohram$
%</text>
%<multicurve fill-style= "none"
%	 points= "(327.5,50);(327.5,50);(327.5,30);(327.5,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(327.5,30);(327.5,30);(347.5,30);(347.5,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(327.5,50);(327.5,50);(347.5,30);(347.5,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(377.5,92.5);(377.5,92.5);(377.5,110);(377.5,110)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(360,125.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(365.62,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(327.5,92.5);(327.5,92.5);(377.5,92.5);(377.5,92.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(367.5,92.5);(367.5,92.5);(367.5,0.63);(367.5,0.63)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(350,101.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<multicurve fill-style= "none"
%	 points= "(310,110);(310,110);(377.5,110);(377.5,110)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(355,126.88);(355,126.88);(355,110);(355,110)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(192.68,70)"
%	 fill-style= "solid"
%	 p2= "(192.68,75)"
%	 fill-color= "#330033"
%	 p1= "(187.32,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(187.68,12.5)"
%	 fill-style= "solid"
%	 p2= "(187.68,17.5)"
%	 fill-color= "#330033"
%	 p1= "(182.32,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(215.18,13.12)"
%	 fill-style= "solid"
%	 p2= "(215.18,18.12)"
%	 fill-color= "#330033"
%	 p1= "(209.82,18.12)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(235.18,70)"
%	 fill-style= "solid"
%	 p2= "(235.18,75)"
%	 fill-color= "#330033"
%	 p1= "(229.82,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(37.68,70)"
%	 fill-style= "solid"
%	 p2= "(37.68,75)"
%	 fill-color= "#330033"
%	 p1= "(32.32,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20.18,12.5)"
%	 fill-style= "solid"
%	 p2= "(20.18,17.5)"
%	 fill-color= "#330033"
%	 p1= "(14.82,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(82.68,12.5)"
%	 fill-style= "solid"
%	 p2= "(82.68,17.5)"
%	 fill-color= "#330033"
%	 p1= "(77.32,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(85.18,70)"
%	 fill-style= "solid"
%	 p2= "(85.18,75)"
%	 fill-color= "#330033"
%	 p1= "(79.82,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(37.68,37.5)"
%	 fill-style= "solid"
%	 p2= "(37.68,42.5)"
%	 fill-color= "#330033"
%	 p1= "(32.32,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(67.68,37.5)"
%	 fill-style= "solid"
%	 p2= "(67.68,42.5)"
%	 fill-color= "#330033"
%	 p1= "(62.32,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(322.68,12.5)"
%	 fill-style= "solid"
%	 p2= "(322.68,17.5)"
%	 fill-color= "#330033"
%	 p1= "(317.32,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(340.18,37.5)"
%	 fill-style= "solid"
%	 p2= "(340.18,42.5)"
%	 fill-color= "#330033"
%	 p1= "(334.82,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(432.68,37.5)"
%	 fill-style= "solid"
%	 p2= "(432.68,42.5)"
%	 fill-color= "#330033"
%	 p1= "(427.32,42.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(415.18,12.5)"
%	 fill-style= "solid"
%	 p2= "(415.18,17.5)"
%	 fill-color= "#330033"
%	 p1= "(409.82,17.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(432.68,70)"
%	 fill-style= "solid"
%	 p2= "(432.68,75)"
%	 fill-color= "#330033"
%	 p1= "(427.32,75)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(470,126.88)
\rput[r](117.5,2.5){$\inputt$}
\psline[linewidth=0.75](30,90)(125,90)
\psline[linewidth=0.75](120,90)(120,0)
\psline[linewidth=0.75](35,90)(35,72.5)
\psline[linewidth=0.75](30,115)(30,90)
\rput(77.5,102.5){$\gee$}
\psline[linewidth=0.75](7.5,80)(27.5,80)
\psline[linewidth=0.75](45,62.5)(25,62.5)
\psline[linewidth=0.75](27.5,80)(45,62.51)
\psline[linewidth=0.75](7.5,80)(25,62.5)
\rput(26.25,71.25){$\parteval$}
\psline[linewidth=0.75](35,62.5)(35,40)
\rput(210,10){$\prohram$}
\psline[linewidth=0.75](30,115)(125,115)
\psline[linewidth=0.75](77.5,126.88)(77.5,115)
\rput[l](82.5,125){$\nameslang$}
\psline[linewidth=0.75](82.5,90)(82.5,72.5)
\psline[linewidth=0.75](55,80)(75,80)
\psline[linewidth=0.75](92.5,62.5)(72.5,62.5)
\psline[linewidth=0.75](75,79.99)(92.5,62.5)
\psline[linewidth=0.75](55,80)(72.5,62.5)
\psline[linewidth=0.75](17.5,70)(17.5,15)
\rput(73.75,71.25){$\parteval$}
\psline[linewidth=0.75](7.5,25)(7.5,5)
\psline[linewidth=0.75](7.5,5)(27.5,5)
\rput(15,10){\program}
\psline[linewidth=0.75](7.5,25)(27.5,5)
\psline[linewidth=0.75](125,115)(125,90)
\psline[linewidth=0.75](202.5,25)(202.5,5)
\psline[linewidth=0.75](202.5,5)(222.5,5)
\psline[linewidth=0.75](202.5,25)(222.5,5)
\psline[linewidth=0.75](215,55)(215,70)
\rput[r](272.5,2.5){$\inputt$}
\psline[linewidth=0.75](185,90)(280,90)
\psline[linewidth=0.75](275,90)(275,0)
\psline[linewidth=0.75](190,90)(190,72.5)
\psline[linewidth=0.75](185,115)(185,90)
\rput(232.5,102.5){$\gee$}
\psline[linewidth=0.75](162.5,80)(182.5,80)
\psline[linewidth=0.75](200,62.5)(180,62.5)
\psline[linewidth=0.75](182.5,80)(200,62.51)
\psline[linewidth=0.75](162.5,80)(180,62.5)
\psline[linewidth=0.75](212.5,52.5)(192.5,52.5)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(212.5,52.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\psline[linewidth=0.75](170,55)(185,40)
\psline[linewidth=0.75](170,72.5)(170,55)
\psline[linewidth=0.75](215,55)(212.5,52.5)
\psline[linewidth=0.75](190,55.01)(192.5,52.5)
\rput(181.25,71.25){$\parteval$}
\psline[linewidth=0.75](190,62.5)(190,55)
\psline[linewidth=0.75](185,115)(280,115)
\psline[linewidth=0.75](232.5,126.88)(232.5,115)
\rput[l](237.5,125){$\nameslang$}
\psline[linewidth=0.75](232.5,90)(232.5,72.5)
\psline[linewidth=0.75](205,80)(225,80)
\psline[linewidth=0.75](242.5,62.5)(222.5,62.5)
\psline[linewidth=0.75](225,79.99)(242.5,62.5)
\psline[linewidth=0.75](205,80)(222.5,62.5)
\psline[linewidth=0.75](185,40)(185,15)
\rput(223.75,71.25){$\parteval$}
\psline[linewidth=0.75](232.5,62.5)(232.5,55)
\psline[linewidth=0.75](175,25)(175,5)
\psline[linewidth=0.75](175,5)(195,5)
\rput(182.5,10){\program}
\psline[linewidth=0.75](175,25)(195,5)
\psline[linewidth=0.75](280,115)(280,90)
\psline[linewidth=0.75](212.5,52.5)(212.5,15)
\psline[linewidth=0.75,border=1.35](217.5,40)(185,40)
\psline[linewidth=0.75](232.5,55)(217.5,40)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(185,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\pspolygon[](157.5,120)(285,120)(285,30)(157.5,30)
\rput(255,50){$\geehat$}
\rput(32.5,35){$\prohram$}
\psline[linewidth=0.75](25,50)(25,30)
\psline[linewidth=0.75](25,30)(45,30)
\psline[linewidth=0.75](25,50)(45,30)
\psline[linewidth=0.75](65,70)(65,40)
\rput(62.5,35){$\prohram$}
\psline[linewidth=0.75](55,50)(55,30)
\psline[linewidth=0.75](55,30)(75,30)
\psline[linewidth=0.75](55,50)(75,30)
\psline[linewidth=0.75](80,62.5)(80,15)
\psline[linewidth=0.75](70,25)(70,5)
\psline[linewidth=0.75](70,5)(90,5)
\rput(77.5,10){\program}
\psline[linewidth=0.75](70,25)(90,5)
\psline[linewidth=0.35,linecolor=red](30,85)(47.5,67.51)
\psline[linewidth=0.35,linecolor=red](47.5,67.49)(47.5,0)
\psline[linewidth=0.35,linecolor=red](3.75,85)(30,85)
\psline[linewidth=0.35,linecolor=red](3.75,85)(3.75,0)
\psline[linewidth=0.35,linecolor=red](47.5,0)(5,0)
\psline[linewidth=0.35,linecolor=red](78.75,85)(96.25,67.51)
\psline[linewidth=0.35,linecolor=red](96.25,67.49)(96.25,0)
\psline[linewidth=0.35,linecolor=red](52.5,85)(78.75,85)
\psline[linewidth=0.35,linecolor=red](52.5,85)(52.5,0)
\psline[linewidth=0.35,linecolor=red](96.25,0)(53.75,0)
\rput(140,60){\EQLS}
\rput(60,10){$\Peeh$}
\rput(40,10){$\Peeg$}
\rput(382.5,60){\EQLS}
\psline[linewidth=0.75](430,102.5)(430,72.5)
\psline[linewidth=0.75](402.5,80)(422.5,80)
\psline[linewidth=0.75](440,62.5)(420,62.5)
\psline[linewidth=0.75](422.5,80)(440,62.51)
\psline[linewidth=0.75](402.5,80)(420,62.5)
\rput(421.25,71.25){$\parteval$}
\psline[linewidth=0.75](430,62.5)(430,40)
\psline[linewidth=0.75](412.5,70)(412.5,15)
\psline[linewidth=0.75](402.5,25)(402.5,5)
\psline[linewidth=0.75](402.5,5)(422.5,5)
\rput(410,10){\program}
\psline[linewidth=0.75](402.5,25)(422.5,5)
\rput(427.5,35){$\prohram$}
\psline[linewidth=0.75](420,50)(420,30)
\psline[linewidth=0.75](420,30)(440,30)
\psline[linewidth=0.75](420,50)(440,30)
\psline[linewidth=0.35,linecolor=red](425,85)(442.5,67.51)
\psline[linewidth=0.35,linecolor=red](442.5,67.49)(442.5,0)
\psline[linewidth=0.35,linecolor=red](398.75,85)(425,85)
\psline[linewidth=0.35,linecolor=red](398.75,85)(398.75,0)
\psline[linewidth=0.35,linecolor=red](442.5,0)(400,0)
\rput(435,10){$\Peeg$}
\psline[linewidth=0.75](470,92.5)(470,110)
\rput[l](455,125.62){$\nameslang$}
\rput[r](458.12,2.5){$\inputt$}
\psline[linewidth=0.75](440,92.5)(470,92.5)
\psline[linewidth=0.75](460,90)(460,0.63)
\rput(448.12,101.88){\universal}
\psline[linewidth=0.75](422.5,110)(440,92.5)
\psline[linewidth=0.75](422.5,110)(470,110)
\psline[linewidth=0.75](450,126.88)(450,110)
\rput(300,60){\EQLS}
\psline[linewidth=0.75](337.5,92.5)(337.5,40)
\psline[linewidth=0.75](310,110)(327.5,92.5)
\psline[linewidth=0.75](320,100)(320,15)
\psline[linewidth=0.75](310,25)(310,5)
\psline[linewidth=0.75](310,5)(330,5)
\rput(317.5,10){\program}
\psline[linewidth=0.75](310,25)(330,5)
\rput(335,35){$\prohram$}
\psline[linewidth=0.75](327.5,50)(327.5,30)
\psline[linewidth=0.75](327.5,30)(347.5,30)
\psline[linewidth=0.75](327.5,50)(347.5,30)
\psline[linewidth=0.75](377.5,92.5)(377.5,110)
\rput[l](360,125.62){$\nameslang$}
\rput[r](365.62,2.5){$\inputt$}
\psline[linewidth=0.75](327.5,92.5)(377.5,92.5)
\psline[linewidth=0.75](367.5,92.5)(367.5,0.63)
\rput(350,101.25){\universal}
\psline[linewidth=0.75](310,110)(377.5,110)
\psline[linewidth=0.75](355,126.88)(355,110)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(190,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(185,15){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(212.5,15.62){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(232.5,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(35,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(17.5,15){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(80,15){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(82.5,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(35,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(65,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(320,15){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(337.5,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(430,40){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(412.5,15){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(430,72.5){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(2.68,-2.5)}
\end{pspicture}


==> PIC/strings-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 26 14:48:49 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="52.5" y-min="-1.25" y-max="64.38" auto-bounding="true">
%<ellipse p3= "(40.16,47.34)"
%	 fill-style= "solid"
%	 p2= "(40.16,52.66)"
%	 p1= "(34.84,52.66)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.75"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37.5,35);(37.5,35);(37.5,50);(37.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,50);(52.5,50);(52.5,62.5);(52.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37.5,35);(37.5,35);(52.5,50);(52.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,35);(17.5,35);(30,47.5);(30,47.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1"
%	 points= "(16.25,56.25);(16.25,56.25);(37.5,35);(37.5,35)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,50);(2.5,50);(17.5,35);(17.5,35)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,50);(2.5,50);(2.5,62.5);(2.5,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,56.25);(16.25,56.25);(16.25,62.5);(16.25,62.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,25);(17.5,25);(17.5,35);(17.5,35)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,5);(17.5,5);(37.5,25);(37.5,25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37.5,25);(37.5,25);(37.5,35);(37.5,35)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "1"
%	 points= "(17.5,25);(17.5,25);(37.5,5);(37.5,5)"
%	 stroke-overstrike= "true"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37.5,0);(37.5,0);(37.5,5);(37.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,0);(17.5,0);(17.5,5);(17.5,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(17.5,-1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(37.5,-1.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,47.5);(30,47.5);(30,62.5);(30,62.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(52.5,64.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(16.25,64.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(30,63.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(2.5,63.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<ellipse p3= "(40.16,32.34)"
%	 fill-style= "solid"
%	 p2= "(40.16,37.66)"
%	 p1= "(34.84,37.66)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.75"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20,32.19)"
%	 fill-style= "solid"
%	 p2= "(20,37.5)"
%	 p1= "(14.69,37.5)"
%	 closure= "open"
%	 angle-end= "0"
%	 stroke-width= "0.75"
%	 angle-start= "0"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(52.5,64.38)
\rput{0}(37.5,50){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.66,-2.66)}
\psline[linewidth=0.75](37.5,35)(37.5,50)
\psline[linewidth=0.75](52.5,50)(52.5,62.5)
\psline[linewidth=0.75](37.5,35)(52.5,50)
\psline[linewidth=0.75](17.5,35)(30,47.5)
\psline[linewidth=0.75,border=1](16.25,56.25)(37.5,35)
\psline[linewidth=0.75](2.5,50)(17.5,35)
\psline[linewidth=0.75](2.5,50)(2.5,62.5)
\psline[linewidth=0.75](16.25,56.25)(16.25,62.5)
\psline[linewidth=0.75](17.5,25)(17.5,35)
\psline[linewidth=0.75](17.5,5)(37.5,25)
\psline[linewidth=0.75](37.5,25)(37.5,35)
\psline[linewidth=0.75,border=1](17.5,25)(37.5,5)
\psline[linewidth=0.75](37.5,0)(37.5,5)
\psline[linewidth=0.75](17.5,0)(17.5,5)
\rput[t](17.5,-1.25){$\eex$}
\rput[t](37.5,-1.25){$\why$}
\psline[linewidth=0.75](30,47.5)(30,62.5)
\rput[b](52.5,64.38){$\eex$}
\rput[b](16.25,64.38){$\eex$}
\rput[b](30,63.75){$\why$}
\rput[b](2.5,63.75){$\why$}
\rput{0}(37.5,35){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.66,-2.66)}
\rput{0}(17.34,34.84){\psellipse[linewidth=0.75,fillstyle=solid](0,0)(2.66,-2.66)}
\end{pspicture}


==> PIC/sym-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat May 15 12:12:35 GMT-10:00 2021
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.75" x-max="16.25" y-min="0" y-max="20.62" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(15,18.75);(15,18.75);(15,15);(15,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(5,18.75);(5,18.75);(5,15);(5,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(15,15);(15,15);(5,5);(5,5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(15,5);(15,5);(5,15);(5,15)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(5,5);(5,5);(5,1.25);(5,1.25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.7"
%	 points= "(15,5);(15,5);(15,1.25);(15,1.25)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(3.75,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ah$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(16.25,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Uh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(16.25,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Ah$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(3.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Uh$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(15,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(15,20.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(5,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.7"
%	 anchor-point= "(12.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\swap$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(16.25,20.62)(0,0)
\linethickness{0.7mm}
\put(15,15){\line(0,1){3.75}}
\linethickness{0.7mm}
\put(5,15){\line(0,1){3.75}}
\linethickness{0.7mm}
\multiput(5,5)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.7mm}
\multiput(5,15)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.7mm}
\put(5,1.25){\line(0,1){3.75}}
\linethickness{0.7mm}
\put(15,1.25){\line(0,1){3.75}}
\put(3.75,3.75){\makebox(0,0)[cr]{$\Ah$}}

\put(16.25,3.75){\makebox(0,0)[cl]{$\Uh$}}

\put(16.25,16.25){\makebox(0,0)[cl]{$\Ah$}}

\put(3.75,16.25){\makebox(0,0)[cr]{$\Uh$}}

\put(5,0){\makebox(0,0)[tc]{$\eex$}}

\put(15,0){\makebox(0,0)[tc]{$\why$}}

\put(15,20.62){\makebox(0,0)[bc]{$\eex$}}

\put(5,20){\makebox(0,0)[bc]{$\why$}}

\put(12.5,10){\makebox(0,0)[cl]{$\swap$}}

\end{picture}


==> PIC/two-cell.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Dec 13 00:46:22 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="41.25" y-min="0" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(40,10);(40,10);(22.5,25);(22.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(0,10);(0,10);(17.5,25);(17.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(22.5,35);(22.5,35);(40,50);(40,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(17.5,35);(17.5,35);(0,50);(0,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(15,35);(15,35);(25,35);(25,35)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(15,25);(15,25);(25,25);(25,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(15,35);(15,35);(15,25);(15,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(25,35);(25,35);(25,25);(25,25)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(40,50);(40,50);(40,60);(40,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(0,50);(0,50);(0,60);(0,60)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(40,0);(40,0);(40,10);(40,10)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.35"
%	 points= "(0,0);(0,0);(0,10);(0,10)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Cee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Bee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(40,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Dee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(2.5,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\twocell$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(-1.25,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\dee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(38.75,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\teeh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(1.25,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\feeh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(41.25,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\qeeh$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(41.25,60)(0,0)
\linethickness{0.35mm}
\multiput(22.5,25)(0.14,-0.12){125}{\line(1,0){0.14}}
\linethickness{0.35mm}
\multiput(0,10)(0.14,0.12){125}{\line(1,0){0.14}}
\linethickness{0.35mm}
\multiput(22.5,35)(0.14,0.12){125}{\line(1,0){0.14}}
\linethickness{0.35mm}
\multiput(0,50)(0.14,-0.12){125}{\line(1,0){0.14}}
\linethickness{0.35mm}
\put(15,35){\line(1,0){10}}
\linethickness{0.35mm}
\put(15,25){\line(1,0){10}}
\linethickness{0.35mm}
\put(15,25){\line(0,1){10}}
\linethickness{0.35mm}
\put(25,25){\line(0,1){10}}
\linethickness{0.35mm}
\put(40,50){\line(0,1){10}}
\linethickness{0.35mm}
\put(0,50){\line(0,1){10}}
\linethickness{0.35mm}
\put(40,0){\line(0,1){10}}
\linethickness{0.35mm}
\put(0,0){\line(0,1){10}}
\put(20,10){\makebox(0,0)[cc]{$\Cee$}}

\put(20,50){\makebox(0,0)[cc]{$\Bee$}}

\put(40,30){\makebox(0,0)[cc]{$\Dee$}}

\put(2.5,30){\makebox(0,0)[cc]{$\Aee$}}

\put(20,30){\makebox(0,0)[cc]{$\twocell$}}

\put(-1.25,0){\makebox(0,0)[cr]{$\dee$}}

\put(38.75,0){\makebox(0,0)[cr]{$\teeh$}}

\put(1.25,60){\makebox(0,0)[cl]{$\feeh$}}

\put(41.25,60){\makebox(0,0)[cl]{$\qeeh$}}

\end{picture}


==> PIC/type-tuple.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Nov 23 08:30:14 GMT-10:00 2020
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.25" x-max="45" y-min="-2.5" y-max="27.5" auto-bounding="true">
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(0,-2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(15,-2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\why$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(45,-2.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\vea$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(-1.25,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Ah$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(13.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Bh$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Ce$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(43.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\De$
%</text>
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(0,0);(0,0);(0,20);(0,20)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(15,0);(15,0);(15,20);(15,20)"
%	 />
%<multicurve stroke-width= "0.75"
%	 fill-style= "none"
%	 points= "(45,0);(45,0);(45,20);(45,20)"
%	 />
%<text stroke-width= "0.35"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(7.5,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\theemes$
%</text>
%<text stroke-width= "0.35"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(30,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\theeemes$
%</text>
%<text stroke-width= "0.35"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(0,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Aeex$
%</text>
%<text stroke-width= "0.35"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(15,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Awhy$
%</text>
%<text stroke-width= "0.35"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(45,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Avea$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(45,27.5)(0,0)
\put(0,-2.5){\makebox(0,0)[tc]{$\eex$}}

\put(15,-2.5){\makebox(0,0)[tc]{$\why$}}

\put(45,-2.5){\makebox(0,0)[tc]{$\vea$}}

\put(-1.25,10){\makebox(0,0)[cr]{$\Ah$}}

\put(13.75,10){\makebox(0,0)[cr]{$\Bh$}}

\put(30,10){\makebox(0,0)[cc]{$\Ce$}}

\put(43.75,10){\makebox(0,0)[cr]{$\De$}}

\linethickness{0.75mm}
\put(0,0){\line(0,1){20}}
\linethickness{0.75mm}
\put(15,0){\line(0,1){20}}
\linethickness{0.75mm}
\put(45,0){\line(0,1){20}}
\put(7.5,27.5){\makebox(0,0)[cc]{$\theemes$}}

\put(30,27.5){\makebox(0,0)[cc]{$\theeemes$}}

\put(0,27.5){\makebox(0,0)[cc]{$\Aeex$}}

\put(15,27.5){\makebox(0,0)[cc]{$\Awhy$}}

\put(45,27.5){\makebox(0,0)[cc]{$\Avea$}}

\end{picture}


==> PIC/uni-mach-pt-nodot.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Dec 05 21:06:41 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.88" x-max="66.25" y-min="-1.25" y-max="45.62" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(14.38,21.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60.62,-1.25);(60.62,-1.25);(60.62,16.88);(60.62,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(48.12,-1.25);(48.12,-1.25);(48.12,16.88);(48.12,16.88)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(46.88,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(33.75,22.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(54.38,21.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(59.38,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(60,26.88);(60,26.88);(60,45.62);(60,45.62)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(48.12,26.88);(48.12,26.88);(48.12,33.75);(48.12,33.75)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(48.12,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(48.12,38.75);(48.12,38.75);(48.12,45.62);(48.12,45.62)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(20.62,-1.25);(20.62,-1.25);(20.62,16.88);(20.62,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(8.12,10);(8.12,10);(8.12,16.88);(8.12,16.88)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(6.88,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(19.38,-0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\ah$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(20,26.88);(20,26.88);(20,45.62);(20,45.62)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(8.12,26.88);(8.12,26.88);(8.12,45.62);(8.12,45.62)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(9.38,44.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\ssbbh$
%</text>
%<parallelogram p3= "(53.12,33.75)"
%	 p2= "(53.12,38.75)"
%	 fill-style= "none"
%	 p1= "(43.12,38.75)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(8.12,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<parallelogram p3= "(13.12,5)"
%	 p2= "(13.12,10)"
%	 fill-style= "none"
%	 p1= "(3.12,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(8.12,-1.25);(8.12,-1.25);(8.12,5);(8.12,5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(21.25,44.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(49.38,44.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\ssbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(61.25,44.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\xxbbh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(49.38,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\xxh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 anchor-point= "(6.88,13.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\ssbbh$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(42.5,26.88);(42.5,26.88);(66.25,26.88);(66.25,26.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(42.5,16.88);(42.5,16.88);(66.25,16.88);(66.25,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(1.88,26.88);(1.88,26.88);(25.62,26.88);(25.62,26.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(1.88,16.88);(1.88,16.88);(25.62,16.88);(25.62,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(25.62,26.88);(25.62,26.88);(25.62,16.88);(25.62,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(42.5,26.88);(42.5,26.88);(42.5,16.88);(42.5,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(66.25,26.88);(66.25,26.88);(66.25,16.88);(66.25,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(1.88,26.88);(1.88,26.88);(1.88,16.88);(1.88,16.88)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(66.25,45.62)(0,0)
\put(14.38,21.88){\makebox(0,0)[cc]{$\ahh$}}

\linethickness{0.15mm}
\put(60.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(48.12,-1.25){\line(0,1){18.13}}
\put(46.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(33.75,22.5){\makebox(0,0)[cc]{\EQLS}}

\put(54.38,21.88){\makebox(0,0)[cc]{$\bhh$}}

\put(59.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(60,26.88){\line(0,1){18.74}}
\linethickness{0.15mm}
\put(48.12,26.88){\line(0,1){6.87}}
\put(48.12,36.25){\makebox(0,0)[cc]{$\aah$}}

\linethickness{0.15mm}
\put(48.12,38.75){\line(0,1){6.87}}
\linethickness{0.15mm}
\put(20.62,-1.25){\line(0,1){18.13}}
\linethickness{0.15mm}
\put(8.12,10){\line(0,1){6.88}}
\put(6.88,-0.62){\makebox(0,0)[cr]{$\xxh$}}

\put(19.38,-0.62){\makebox(0,0)[cr]{$\ah$}}

\linethickness{0.15mm}
\put(20,26.88){\line(0,1){18.74}}
\linethickness{0.15mm}
\put(8.12,26.88){\line(0,1){18.74}}
\put(9.38,44.38){\makebox(0,0)[cl]{$\ssbbh$}}

\linethickness{0.15mm}
\put(43.12,38.75){\line(1,0){10}}
\put(43.12,33.75){\line(0,1){5}}
\put(53.12,33.75){\line(0,1){5}}
\put(43.12,33.75){\line(1,0){10}}
\put(8.12,7.5){\makebox(0,0)[cc]{$\aah$}}

\linethickness{0.15mm}
\put(3.12,10){\line(1,0){10}}
\put(3.12,5){\line(0,1){5}}
\put(13.12,5){\line(0,1){5}}
\put(3.12,5){\line(1,0){10}}
\linethickness{0.15mm}
\put(8.12,-1.25){\line(0,1){6.25}}
\put(21.25,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(49.38,44.38){\makebox(0,0)[cl]{$\ssbbh$}}

\put(61.25,44.38){\makebox(0,0)[cl]{$\xxbbh$}}

\put(49.38,30){\makebox(0,0)[cl]{$\xxh$}}

\put(6.88,13.12){\makebox(0,0)[cr]{$\ssbbh$}}

\linethickness{0.15mm}
\put(42.5,26.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(42.5,16.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(1.88,26.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(1.88,16.88){\line(1,0){23.75}}
\linethickness{0.15mm}
\put(25.62,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(42.5,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(66.25,16.88){\line(0,1){10}}
\linethickness{0.15mm}
\put(1.88,16.88){\line(0,1){10}}
\end{picture}


==> PIC/zero-suc-pred.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Sep 05 16:19:54 GMT-10:00 2022
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.5" x-max="265" y-min="0" y-max="230" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,230);(70,230);(70,205);(70,205)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(13.75,163.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(64.38,197.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(55,220);(55,220);(85,190);(85,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,190);(55,190);(85,190);(85,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,220);(55,220);(55,190);(55,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,170);(0,170);(20,170);(20,170)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,170);(0,170);(20,150);(20,150)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,170);(20,170);(20,150);(20,150)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(72.5,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,170);(10,170);(10,230);(10,230)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,168.75);(60,168.75);(60,190);(60,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,140);(80,140);(80,160);(80,160)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,146.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(57.5,183.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(83.75,163.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\qee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,170);(70,170);(90,170);(90,170)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,170);(70,170);(90,150);(90,150)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,170);(90,170);(90,150);(90,150)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,170);(80,170);(80,190);(80,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,183.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(50,178.75);(50,178.75);(50,158.75);(50,158.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,140);(10,140);(10,160);(10,160)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(56.25,163.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\thhh$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,130);(70,130);(90,130);(90,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,150);(70,150);(90,130);(90,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,150);(70,150);(70,130);(70,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,130);(0,130);(20,130);(20,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,150);(0,150);(20,130);(20,130)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,150);(0,150);(0,130);(0,130)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(76.25,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\blh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(6.25,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\blh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(250,230);(250,230);(250,205);(250,205)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(244.38,197.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\iee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(235,220);(235,220);(265,190);(265,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,190);(235,190);(265,190);(265,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,220);(235,220);(235,190);(235,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,190);(180,190);(200,190);(200,190)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,170);(180,170);(200,170);(200,170)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,190);(200,190);(200,170);(200,170)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(252.5,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,190);(190,190);(190,230);(190,230)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,168.75);(240,168.75);(240,190);(240,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(237.5,183.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(192.5,230)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(260,130);(260,130);(260,190);(260,190)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(257.5,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(230,158.75);(230,158.75);(250,158.75);(250,158.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,178.75);(230,178.75);(250,158.75);(250,158.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(230,178.75);(230,178.75);(230,158.75);(230,158.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,130);(190,130);(190,170);(190,170)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(187.5,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,190);(180,190);(180,170);(180,170)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,145)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(190,180)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\succor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(236.25,163.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fhhh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(60,100);(60,100);(60,60);(60,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,60);(55,60);(85,30);(85,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,60);(55,60);(85,60);(85,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,60);(85,60);(85,30);(85,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(20,60);(20,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,40);(0,40);(20,40);(20,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,60);(20,60);(20,40);(20,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(62.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,60);(10,60);(10,100);(10,100)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70,0);(70,0);(70,45);(70,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(67.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(10,40);(10,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(7.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(0,40);(0,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(215,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,60);(180,60);(200,60);(200,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,40);(180,40);(200,40);(200,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,60);(200,60);(200,40);(200,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(190,60);(190,60);(190,100);(190,100)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(192.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(190,0);(190,0);(190,40);(190,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(187.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(180,60);(180,60);(180,40);(180,40)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(190,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\predor$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\testor$
%</text>
%<multicurve fill-style= "none"
%	 points= "(80,77.5);(80,77.5);(80,60);(80,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,100);(260,100);(260,60);(260,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,60);(235,60);(265,30);(265,30)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,60);(235,60);(265,60);(265,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(265,60);(265,60);(265,30);(265,30)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(262.5,100)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(250,0);(250,0);(250,45);(250,45)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(247.5,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\Aee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(240,77.5);(240,77.5);(240,60);(240,60)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\khee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\khee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(-2.5,175);(-2.5,175);(22.5,175);(22.5,175)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22.5,175);(22.5,175);(22.5,127.5);(22.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-2.5,175);(-2.5,175);(-2.5,127.5);(-2.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(-2.5,127.5);(-2.5,127.5);(10,115);(10,115)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92.5,175);(92.5,175);(92.5,127.5);(92.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,175);(67.5,175);(67.5,163.75);(67.5,163.75)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,175);(67.5,175);(92.5,175);(92.5,175)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.45"
%	 points= "(50,158.75);(50,158.75);(70,158.75);(70,158.75)"
%	 stroke-overstrike= "true"
%	 />
%<multicurve fill-style= "none"
%	 stroke-overstrike-width= "0.75"
%	 points= "(50,178.75);(50,178.75);(70,158.75);(70,158.75)"
%	 stroke-overstrike= "true"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,155);(67.5,155);(67.5,127.5);(67.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,123.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,122.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\zrr$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,155)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,115);(10,115);(22.5,127.5);(22.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,127.5);(67.5,127.5);(80,115);(80,115)"
%	 stroke-width= "0.1"
%	 />
%<multicurve fill-style= "none"
%	 points= "(80,115);(80,115);(92.5,127.5);(92.5,127.5)"
%	 stroke-width= "0.1"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(240,77.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,77.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(190,190)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,175)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,140)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(240,168.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(250,205)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(70,205)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,168.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Dottt
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(265,230)(0,0)
\put(35,180){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(70,205){\line(0,1){25}}
\put(13.75,163.75){\makebox(0,0)[cc]{$\qee$}}

\put(64.38,197.5){\makebox(0,0)[cc]{$\iee$}}

\linethickness{0.3mm}
\multiput(55,220)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(55,190){\line(1,0){30}}
\linethickness{0.3mm}
\put(55,190){\line(0,1){30}}
\linethickness{0.3mm}
\put(0,170){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,170)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(20,150){\line(0,1){20}}
\put(72.5,230){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(10,170){\line(0,1){60}}
\linethickness{0.3mm}
\put(60,168.75){\line(0,1){21.25}}
\linethickness{0.3mm}
\put(80,140){\line(0,1){20}}
\put(82.5,146.25){\makebox(0,0)[cl]{$\Aee$}}

\put(57.5,183.75){\makebox(0,0)[cr]{$\Aee$}}

\put(12.5,230){\makebox(0,0)[cl]{$\Aee$}}

\put(83.75,163.75){\makebox(0,0)[cc]{$\qee$}}

\linethickness{0.3mm}
\put(70,170){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(70,170)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(90,150){\line(0,1){20}}
\linethickness{0.3mm}
\put(80,170){\line(0,1){20}}
\put(82.5,183.75){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(50,158.75){\line(0,1){20}}
\linethickness{0.3mm}
\put(10,140){\line(0,1){20}}
\put(56.25,163.75){\makebox(0,0)[cc]{$\thhh$}}

\linethickness{0.3mm}
\put(70,130){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(70,150)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(70,130){\line(0,1){20}}
\linethickness{0.3mm}
\put(0,130){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(0,150)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(0,130){\line(0,1){20}}
\put(76.25,135){\makebox(0,0)[cc]{$\blh$}}

\put(6.25,135){\makebox(0,0)[cc]{$\blh$}}

\put(215,180){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(250,205){\line(0,1){25}}
\put(244.38,197.5){\makebox(0,0)[cc]{$\iee$}}

\linethickness{0.3mm}
\multiput(235,220)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(235,190){\line(1,0){30}}
\linethickness{0.3mm}
\put(235,190){\line(0,1){30}}
\linethickness{0.3mm}
\put(180,190){\line(1,0){20}}
\linethickness{0.3mm}
\put(180,170){\line(1,0){20}}
\linethickness{0.3mm}
\put(200,170){\line(0,1){20}}
\put(252.5,230){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(190,190){\line(0,1){40}}
\linethickness{0.3mm}
\put(240,168.75){\line(0,1){21.25}}
\put(237.5,183.75){\makebox(0,0)[cr]{$\Aee$}}

\put(192.5,230){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(260,130){\line(0,1){60}}
\put(257.5,130){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(230,158.75){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(230,178.75)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(230,158.75){\line(0,1){20}}
\linethickness{0.3mm}
\put(190,130){\line(0,1){40}}
\put(187.5,130){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(180,170){\line(0,1){20}}
\put(12.5,145){\makebox(0,0)[cl]{$\Aee$}}

\put(190,180){\makebox(0,0)[cc]{$\succor$}}

\put(236.25,163.75){\makebox(0,0)[cc]{$\fhhh$}}

\put(35,50){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(60,60){\line(0,1){40}}
\linethickness{0.3mm}
\multiput(55,60)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(55,60){\line(1,0){30}}
\linethickness{0.3mm}
\put(85,30){\line(0,1){30}}
\linethickness{0.3mm}
\put(0,60){\line(1,0){20}}
\linethickness{0.3mm}
\put(0,40){\line(1,0){20}}
\linethickness{0.3mm}
\put(20,40){\line(0,1){20}}
\put(62.5,100){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(10,60){\line(0,1){40}}
\put(12.5,100){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(70,0){\line(0,1){45}}
\put(67.5,0){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(10,0){\line(0,1){40}}
\put(7.5,0){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(0,40){\line(0,1){20}}
\put(215,50){\makebox(0,0)[cc]{\EQLS}}

\linethickness{0.3mm}
\put(180,60){\line(1,0){20}}
\linethickness{0.3mm}
\put(180,40){\line(1,0){20}}
\linethickness{0.3mm}
\put(200,40){\line(0,1){20}}
\linethickness{0.3mm}
\put(190,60){\line(0,1){40}}
\put(192.5,100){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(190,0){\line(0,1){40}}
\put(187.5,0){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(180,40){\line(0,1){20}}
\put(190,50){\makebox(0,0)[cc]{$\predor$}}

\put(10,50){\makebox(0,0)[cc]{$\testor$}}

\linethickness{0.3mm}
\put(80,60){\line(0,1){17.5}}
\linethickness{0.3mm}
\put(260,60){\line(0,1){40}}
\linethickness{0.3mm}
\multiput(235,60)(0.12,-0.12){250}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(235,60){\line(1,0){30}}
\linethickness{0.3mm}
\put(265,30){\line(0,1){30}}
\put(262.5,100){\makebox(0,0)[cl]{$\Aee$}}

\linethickness{0.3mm}
\put(250,0){\line(0,1){45}}
\put(247.5,0){\makebox(0,0)[cr]{$\Aee$}}

\linethickness{0.3mm}
\put(240,60){\line(0,1){17.5}}
\put(75,50){\makebox(0,0)[cc]{$\khee$}}

\put(255,50){\makebox(0,0)[cc]{$\khee$}}

\linethickness{0.1mm}
\put(-2.5,175){\line(1,0){25}}
\linethickness{0.1mm}
\put(22.5,127.5){\line(0,1){47.5}}
\linethickness{0.1mm}
\put(-2.5,127.5){\line(0,1){47.5}}
\linethickness{0.1mm}
\multiput(-2.5,127.5)(0.12,-0.12){104}{\line(1,0){0.12}}
\linethickness{0.1mm}
\put(92.5,127.5){\line(0,1){47.5}}
\linethickness{0.1mm}
\put(67.5,163.75){\line(0,1){11.25}}
\linethickness{0.1mm}
\put(67.5,175){\line(1,0){25}}
\linethickness{0.3mm}
\put(50,158.75){\line(1,0){20}}
\linethickness{0.3mm}
\multiput(50,178.75)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.1mm}
\put(67.5,127.5){\line(0,1){27.5}}
\put(80,123.75){\makebox(0,0)[cc]{$\zrr$}}

\put(10,122.5){\makebox(0,0)[cc]{$\zrr$}}

\put(75,155){\makebox(0,0)[cc]{}}

\linethickness{0.1mm}
\multiput(10,115)(0.12,0.12){104}{\line(1,0){0.12}}
\linethickness{0.1mm}
\multiput(67.5,127.5)(0.12,-0.12){104}{\line(1,0){0.12}}
\linethickness{0.1mm}
\multiput(80,115)(0.12,0.12){104}{\line(1,0){0.12}}
\put(240,77.5){\makebox(0,0)[cc]{\Dottt}}

\put(80,77.5){\makebox(0,0)[cc]{\Dottt}}

\put(190,190){\makebox(0,0)[cc]{\Dottt}}

\put(80,175){\makebox(0,0)[cc]{\Dottt}}

\put(10,175){\makebox(0,0)[cc]{\Dottt}}

\put(80,140){\makebox(0,0)[cc]{\Dottt}}

\put(10,140){\makebox(0,0)[cc]{\Dottt}}

\put(240,168.75){\makebox(0,0)[cc]{\Dottt}}

\put(250,205){\makebox(0,0)[cc]{\Dottt}}

\put(70,205){\makebox(0,0)[cc]{\Dottt}}

\put(60,168.75){\makebox(0,0)[cc]{\Dottt}}

\end{picture}

